Minimal Grid Diagrams of the Prime Alternating Knots with 12 Crossings

In this article, we give a list of minimal grid diagrams of the 12 crossing prime alternating knots. This is a continuation of the work in https://doi.org/10.1142/S0218216520500765

==> (inline-0) <==
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1}{}{}
\put(10,70){\line(0,1){40}}
\put(80,10){\line(1,0){50}}
\put(20,60){\line(0,1){20}}
\put(110,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(100,30){\line(1,0){20}}
\put(40,90){\line(0,1){20}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){60}}
\put(110,50){\line(1,0){20}}
\put(60,120){\line(0,1){20}}
\put(20,60){\line(1,0){100}}
\put(70,70){\line(0,1){60}}
\put(10,70){\line(1,0){60}}
\put(80,10){\line(0,1){110}}
\put(20,80){\line(1,0){120}}
\put(90,40){\line(0,1){100}}
\put(40,90){\line(1,0){60}}
\put(100,30){\line(0,1){60}}
\put(30,100){\line(1,0){20}}
\put(110,20){\line(0,1){30}}
\put(10,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(60,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(30,130){\line(1,0){40}}
\put(140,20){\line(0,1){60}}
\put(60,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{2}{}{}
\put(10,50){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,30){\line(0,1){30}}
\put(120,20){\line(1,0){20}}
\put(30,90){\line(0,1){30}}
\put(20,30){\line(1,0){90}}
\put(40,100){\line(0,1){30}}
\put(80,40){\line(1,0){50}}
\put(50,120){\line(0,1){20}}
\put(10,50){\line(1,0){100}}
\put(60,70){\line(0,1){40}}
\put(20,60){\line(1,0){120}}
\put(70,90){\line(0,1){40}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){40}}
\put(90,10){\line(0,1){100}}
\put(30,90){\line(1,0){40}}
\put(100,70){\line(0,1){70}}
\put(10,100){\line(1,0){30}}
\put(110,30){\line(0,1){20}}
\put(60,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(30,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(40,130){\line(1,0){30}}
\put(140,20){\line(0,1){40}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{3}{}{}
\put(10,60){\line(0,1){30}}
\put(60,10){\line(1,0){30}}
\put(20,50){\line(0,1){20}}
\put(40,20){\line(1,0){30}}
\put(30,40){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,20){\line(0,1){30}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){60}}
\put(20,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(10,60){\line(1,0){20}}
\put(70,20){\line(0,1){100}}
\put(20,70){\line(1,0){110}}
\put(80,80){\line(0,1){60}}
\put(80,80){\line(1,0){60}}
\put(90,10){\line(0,1){110}}
\put(10,90){\line(1,0){120}}
\put(100,30){\line(0,1){80}}
\put(50,100){\line(1,0){60}}
\put(110,100){\line(0,1){30}}
\put(100,110){\line(1,0){20}}
\put(120,110){\line(0,1){30}}
\put(70,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(110,130){\line(1,0){30}}
\put(140,80){\line(0,1){50}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{4}{}{}
\put(10,60){\line(0,1){40}}
\put(80,10){\line(1,0){50}}
\put(20,50){\line(0,1){20}}
\put(120,20){\line(1,0){20}}
\put(30,90){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,80){\line(0,1){20}}
\put(90,40){\line(1,0){40}}
\put(50,90){\line(0,1){50}}
\put(20,50){\line(1,0){90}}
\put(60,60){\line(0,1){50}}
\put(10,60){\line(1,0){50}}
\put(70,30){\line(0,1){50}}
\put(20,70){\line(1,0){120}}
\put(80,10){\line(0,1){110}}
\put(40,80){\line(1,0){30}}
\put(90,40){\line(0,1){90}}
\put(30,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(10,100){\line(1,0){30}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){110}}
\put(80,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(90,130){\line(1,0){30}}
\put(140,20){\line(0,1){50}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{5}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){50}}
\put(20,40){\line(0,1){60}}
\put(50,20){\line(1,0){30}}
\put(30,30){\line(0,1){20}}
\put(30,30){\line(1,0){30}}
\put(40,40){\line(0,1){30}}
\put(20,40){\line(1,0){20}}
\put(50,20){\line(0,1){30}}
\put(30,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){20}}
\put(40,70){\line(1,0){40}}
\put(80,20){\line(0,1){50}}
\put(70,80){\line(1,0){70}}
\put(90,60){\line(0,1){50}}
\put(10,90){\line(1,0){90}}
\put(100,90){\line(0,1){50}}
\put(20,100){\line(1,0){120}}
\put(110,10){\line(0,1){110}}
\put(90,110){\line(1,0){30}}
\put(120,110){\line(0,1){20}}
\put(110,120){\line(1,0){20}}
\put(130,120){\line(0,1){20}}
\put(10,130){\line(1,0){110}}
\put(140,80){\line(0,1){20}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{6}{}{}
\put(10,20){\line(0,1){30}}
\put(60,10){\line(1,0){80}}
\put(20,40){\line(0,1){30}}
\put(10,20){\line(1,0){120}}
\put(30,60){\line(0,1){40}}
\put(110,30){\line(1,0){30}}
\put(40,50){\line(0,1){20}}
\put(20,40){\line(1,0){100}}
\put(50,80){\line(0,1){60}}
\put(10,50){\line(1,0){30}}
\put(60,10){\line(0,1){110}}
\put(30,60){\line(1,0){60}}
\put(70,100){\line(0,1){30}}
\put(20,70){\line(1,0){20}}
\put(80,120){\line(0,1){20}}
\put(50,80){\line(1,0){50}}
\put(90,60){\line(0,1){50}}
\put(110,90){\line(1,0){20}}
\put(100,80){\line(0,1){50}}
\put(30,100){\line(1,0){40}}
\put(110,30){\line(0,1){60}}
\put(90,110){\line(1,0){30}}
\put(120,40){\line(0,1){70}}
\put(60,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(70,130){\line(1,0){30}}
\put(140,10){\line(0,1){20}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{7}{}{}
\put(10,50){\line(0,1){60}}
\put(60,10){\line(1,0){70}}
\put(20,30){\line(0,1){40}}
\put(40,20){\line(1,0){30}}
\put(30,50){\line(0,1){90}}
\put(20,30){\line(1,0){30}}
\put(40,20){\line(0,1){70}}
\put(60,40){\line(1,0){50}}
\put(50,30){\line(0,1){110}}
\put(10,50){\line(1,0){20}}
\put(60,10){\line(0,1){30}}
\put(100,60){\line(1,0){20}}
\put(70,20){\line(0,1){50}}
\put(20,70){\line(1,0){50}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){30}}
\put(90,90){\line(0,1){30}}
\put(40,90){\line(1,0){50}}
\put(100,60){\line(0,1){50}}
\put(80,100){\line(1,0){60}}
\put(110,40){\line(0,1){40}}
\put(10,110){\line(1,0){90}}
\put(120,60){\line(0,1){70}}
\put(90,120){\line(1,0){40}}
\put(130,10){\line(0,1){110}}
\put(120,130){\line(1,0){20}}
\put(140,100){\line(0,1){30}}
\put(30,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{8}{}{}
\put(10,20){\line(0,1){50}}
\put(110,10){\line(1,0){20}}
\put(20,60){\line(0,1){50}}
\put(10,20){\line(1,0){110}}
\put(30,100){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,90){\line(0,1){20}}
\put(70,40){\line(1,0){20}}
\put(50,100){\line(0,1){30}}
\put(80,50){\line(1,0){20}}
\put(60,80){\line(0,1){40}}
\put(20,60){\line(1,0){120}}
\put(70,40){\line(0,1){50}}
\put(10,70){\line(1,0){80}}
\put(80,30){\line(0,1){20}}
\put(60,80){\line(1,0){80}}
\put(90,40){\line(0,1){30}}
\put(40,90){\line(1,0){30}}
\put(100,50){\line(0,1){90}}
\put(30,100){\line(1,0){20}}
\put(110,10){\line(0,1){120}}
\put(20,110){\line(1,0){20}}
\put(120,20){\line(0,1){120}}
\put(30,120){\line(1,0){30}}
\put(130,10){\line(0,1){20}}
\put(50,130){\line(1,0){60}}
\put(140,60){\line(0,1){20}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{9}{}{}
\put(10,50){\line(0,1){40}}
\put(50,10){\line(1,0){40}}
\put(20,80){\line(0,1){20}}
\put(80,20){\line(1,0){40}}
\put(30,90){\line(0,1){20}}
\put(100,30){\line(1,0){40}}
\put(40,100){\line(0,1){30}}
\put(70,40){\line(1,0){20}}
\put(50,10){\line(0,1){100}}
\put(10,50){\line(1,0){120}}
\put(60,70){\line(0,1){50}}
\put(110,60){\line(1,0){30}}
\put(70,40){\line(0,1){90}}
\put(60,70){\line(1,0){60}}
\put(80,20){\line(0,1){60}}
\put(20,80){\line(1,0){60}}
\put(90,10){\line(0,1){30}}
\put(10,90){\line(1,0){20}}
\put(100,30){\line(0,1){90}}
\put(20,100){\line(1,0){20}}
\put(110,60){\line(0,1){80}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(60,120){\line(1,0){40}}
\put(130,50){\line(0,1){90}}
\put(40,130){\line(1,0){30}}
\put(140,30){\line(0,1){30}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{10}{}{}
\put(10,30){\line(0,1){50}}
\put(40,10){\line(1,0){50}}
\put(20,20){\line(0,1){30}}
\put(20,20){\line(1,0){40}}
\put(30,30){\line(0,1){30}}
\put(10,30){\line(1,0){20}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){30}}
\put(20,50){\line(1,0){20}}
\put(60,20){\line(0,1){40}}
\put(30,60){\line(1,0){30}}
\put(70,40){\line(0,1){70}}
\put(50,70){\line(1,0){90}}
\put(80,90){\line(0,1){50}}
\put(10,80){\line(1,0){110}}
\put(90,10){\line(0,1){110}}
\put(80,90){\line(1,0){50}}
\put(100,110){\line(0,1){20}}
\put(120,100){\line(1,0){20}}
\put(110,120){\line(0,1){20}}
\put(70,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(90,120){\line(1,0){20}}
\put(130,90){\line(0,1){40}}
\put(100,130){\line(1,0){30}}
\put(140,70){\line(0,1){30}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{11}{}{}
\put(10,50){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,70){\line(0,1){30}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(120,30){\line(1,0){20}}
\put(40,80){\line(0,1){20}}
\put(90,40){\line(1,0){20}}
\put(50,120){\line(0,1){20}}
\put(10,50){\line(1,0){120}}
\put(60,110){\line(0,1){20}}
\put(100,60){\line(1,0){40}}
\put(70,10){\line(0,1){110}}
\put(20,70){\line(1,0){90}}
\put(80,90){\line(0,1){50}}
\put(10,80){\line(1,0){30}}
\put(90,40){\line(0,1){70}}
\put(30,90){\line(1,0){50}}
\put(100,20){\line(0,1){40}}
\put(20,100){\line(1,0){20}}
\put(110,40){\line(0,1){30}}
\put(60,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(50,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(30,130){\line(1,0){30}}
\put(140,30){\line(0,1){30}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{12}{}{}
\put(10,10){\line(0,1){60}}
\put(10,10){\line(1,0){100}}
\put(20,60){\line(0,1){20}}
\put(100,20){\line(1,0){20}}
\put(30,70){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,80){\line(0,1){30}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){50}}
\put(60,50){\line(1,0){80}}
\put(60,50){\line(0,1){80}}
\put(20,60){\line(1,0){70}}
\put(70,40){\line(0,1){70}}
\put(10,70){\line(1,0){20}}
\put(80,100){\line(0,1){40}}
\put(20,80){\line(1,0){20}}
\put(90,60){\line(0,1){60}}
\put(30,90){\line(1,0){20}}
\put(100,20){\line(0,1){110}}
\put(80,100){\line(1,0){40}}
\put(110,10){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){80}}
\put(90,120){\line(1,0){50}}
\put(130,30){\line(0,1){110}}
\put(60,130){\line(1,0){40}}
\put(140,50){\line(0,1){70}}
\put(80,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{13}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){30}}
\put(20,40){\line(0,1){50}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){30}}
\put(70,30){\line(1,0){40}}
\put(40,80){\line(0,1){50}}
\put(20,40){\line(1,0){40}}
\put(50,60){\line(0,1){30}}
\put(120,50){\line(1,0){20}}
\put(60,40){\line(0,1){60}}
\put(50,60){\line(1,0){80}}
\put(70,30){\line(0,1){80}}
\put(10,70){\line(1,0){80}}
\put(80,10){\line(0,1){110}}
\put(40,80){\line(1,0){100}}
\put(90,70){\line(0,1){70}}
\put(20,90){\line(1,0){30}}
\put(100,20){\line(0,1){100}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){50}}
\put(80,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){30}}
\put(140,50){\line(0,1){30}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{14}{}{}
\put(10,70){\line(0,1){50}}
\put(60,10){\line(1,0){30}}
\put(20,50){\line(0,1){30}}
\put(40,20){\line(1,0){30}}
\put(30,40){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,20){\line(0,1){30}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){60}}
\put(20,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(30,60){\line(1,0){70}}
\put(70,20){\line(0,1){110}}
\put(10,70){\line(1,0){70}}
\put(80,70){\line(0,1){70}}
\put(20,80){\line(1,0){90}}
\put(90,10){\line(0,1){120}}
\put(100,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){60}}
\put(110,80){\line(0,1){20}}
\put(120,110){\line(1,0){20}}
\put(120,30){\line(0,1){80}}
\put(10,120){\line(1,0){120}}
\put(130,90){\line(0,1){30}}
\put(70,130){\line(1,0){20}}
\put(140,110){\line(0,1){30}}
\put(80,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{15}{}{}
\put(10,20){\line(0,1){40}}
\put(30,10){\line(1,0){30}}
\put(20,50){\line(0,1){20}}
\put(10,20){\line(1,0){30}}
\put(30,10){\line(0,1){20}}
\put(30,30){\line(1,0){40}}
\put(40,20){\line(0,1){100}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){100}}
\put(20,50){\line(1,0){120}}
\put(60,10){\line(0,1){110}}
\put(10,60){\line(1,0){90}}
\put(70,30){\line(0,1){80}}
\put(20,70){\line(1,0){100}}
\put(80,90){\line(0,1){40}}
\put(110,80){\line(1,0){20}}
\put(90,110){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,60){\line(0,1){40}}
\put(100,100){\line(1,0){40}}
\put(110,40){\line(0,1){40}}
\put(70,110){\line(1,0){20}}
\put(120,70){\line(0,1){20}}
\put(40,120){\line(1,0){20}}
\put(130,80){\line(0,1){50}}
\put(80,130){\line(1,0){50}}
\put(140,50){\line(0,1){50}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{16}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){40}}
\put(20,60){\line(0,1){50}}
\put(40,20){\line(1,0){40}}
\put(30,30){\line(0,1){50}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){110}}
\put(90,50){\line(1,0){40}}
\put(60,10){\line(0,1){50}}
\put(20,60){\line(1,0){40}}
\put(70,40){\line(0,1){100}}
\put(110,70){\line(1,0){30}}
\put(80,20){\line(0,1){70}}
\put(30,80){\line(1,0){70}}
\put(90,50){\line(0,1){80}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){70}}
\put(10,100){\line(1,0){100}}
\put(110,70){\line(0,1){30}}
\put(20,110){\line(1,0){110}}
\put(120,90){\line(0,1){30}}
\put(120,120){\line(1,0){20}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){80}}
\put(140,70){\line(0,1){50}}
\put(50,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{17}{}{}
\put(10,60){\line(0,1){40}}
\put(30,10){\line(1,0){60}}
\put(20,90){\line(0,1){30}}
\put(70,20){\line(1,0){30}}
\put(30,10){\line(0,1){100}}
\put(90,30){\line(1,0){40}}
\put(40,40){\line(0,1){90}}
\put(40,40){\line(1,0){40}}
\put(50,120){\line(0,1){20}}
\put(120,50){\line(1,0){20}}
\put(60,70){\line(0,1){60}}
\put(10,60){\line(1,0){120}}
\put(70,20){\line(0,1){80}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){100}}
\put(110,80){\line(1,0){30}}
\put(90,10){\line(0,1){20}}
\put(20,90){\line(1,0){100}}
\put(100,20){\line(0,1){50}}
\put(10,100){\line(1,0){60}}
\put(110,80){\line(0,1){30}}
\put(30,110){\line(1,0){80}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(40,130){\line(1,0){20}}
\put(140,50){\line(0,1){30}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{18}{}{}
\put(10,50){\line(0,1){30}}
\put(60,10){\line(1,0){50}}
\put(20,40){\line(0,1){20}}
\put(50,20){\line(1,0){40}}
\put(30,50){\line(0,1){90}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){70}}
\put(20,40){\line(1,0){30}}
\put(50,20){\line(0,1){20}}
\put(10,50){\line(1,0){20}}
\put(60,10){\line(0,1){120}}
\put(20,60){\line(1,0){80}}
\put(70,120){\line(0,1){20}}
\put(90,70){\line(1,0){50}}
\put(80,30){\line(0,1){100}}
\put(10,80){\line(1,0){120}}
\put(90,20){\line(0,1){50}}
\put(120,90){\line(1,0){20}}
\put(100,60){\line(0,1){40}}
\put(40,100){\line(1,0){60}}
\put(110,10){\line(0,1){100}}
\put(110,110){\line(1,0){20}}
\put(120,90){\line(0,1){30}}
\put(70,120){\line(1,0){50}}
\put(130,80){\line(0,1){30}}
\put(60,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(30,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{19}{}{}
\put(10,20){\line(0,1){40}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){20}}
\put(10,20){\line(1,0){20}}
\put(30,20){\line(0,1){90}}
\put(20,30){\line(1,0){40}}
\put(40,40){\line(0,1){100}}
\put(40,40){\line(1,0){50}}
\put(50,10){\line(0,1){100}}
\put(70,50){\line(1,0){70}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){90}}
\put(70,50){\line(0,1){80}}
\put(90,70){\line(1,0){40}}
\put(80,90){\line(0,1){50}}
\put(120,80){\line(1,0){20}}
\put(90,40){\line(0,1){30}}
\put(60,90){\line(1,0){20}}
\put(100,60){\line(0,1){60}}
\put(110,100){\line(1,0){20}}
\put(110,100){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,80){\line(0,1){40}}
\put(100,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(70,130){\line(1,0){40}}
\put(140,50){\line(0,1){30}}
\put(40,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{20}{}{}
\put(10,20){\line(0,1){30}}
\put(70,10){\line(1,0){60}}
\put(20,40){\line(0,1){30}}
\put(10,20){\line(1,0){110}}
\put(30,60){\line(0,1){20}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){40}}
\put(20,40){\line(1,0){120}}
\put(50,50){\line(0,1){50}}
\put(10,50){\line(1,0){40}}
\put(60,90){\line(0,1){50}}
\put(30,60){\line(1,0){110}}
\put(70,10){\line(0,1){110}}
\put(20,70){\line(1,0){20}}
\put(80,100){\line(0,1){30}}
\put(30,80){\line(1,0){70}}
\put(90,120){\line(0,1){20}}
\put(60,90){\line(1,0){50}}
\put(100,80){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,90){\line(0,1){40}}
\put(100,110){\line(1,0){20}}
\put(120,20){\line(0,1){90}}
\put(70,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(80,130){\line(1,0){30}}
\put(140,40){\line(0,1){20}}
\put(60,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{21}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){30}}
\put(20,60){\line(0,1){30}}
\put(70,20){\line(1,0){20}}
\put(30,40){\line(0,1){30}}
\put(50,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(30,40){\line(1,0){30}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){20}}
\put(60,40){\line(0,1){60}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){30}}
\put(30,70){\line(1,0){110}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){90}}
\put(90,20){\line(0,1){90}}
\put(20,90){\line(1,0){120}}
\put(100,80){\line(0,1){60}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){110}}
\put(40,110){\line(1,0){50}}
\put(120,100){\line(0,1){30}}
\put(110,120){\line(1,0){20}}
\put(130,120){\line(0,1){20}}
\put(10,130){\line(1,0){110}}
\put(140,70){\line(0,1){20}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{22}{}{}
\put(10,40){\line(0,1){50}}
\put(50,10){\line(1,0){40}}
\put(20,80){\line(0,1){30}}
\put(80,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(70,30){\line(1,0){20}}
\put(40,70){\line(0,1){40}}
\put(10,40){\line(1,0){110}}
\put(50,10){\line(0,1){110}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){80}}
\put(110,60){\line(1,0){20}}
\put(70,30){\line(0,1){110}}
\put(40,70){\line(1,0){80}}
\put(80,20){\line(0,1){70}}
\put(20,80){\line(1,0){120}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){70}}
\put(100,50){\line(0,1){90}}
\put(30,100){\line(1,0){110}}
\put(110,60){\line(0,1){60}}
\put(20,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(50,120){\line(1,0){60}}
\put(130,20){\line(0,1){40}}
\put(30,130){\line(1,0){30}}
\put(140,80){\line(0,1){20}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{23}{}{}
\put(10,10){\line(0,1){90}}
\put(10,10){\line(1,0){60}}
\put(20,40){\line(0,1){90}}
\put(30,20){\line(1,0){50}}
\put(30,20){\line(0,1){40}}
\put(70,30){\line(1,0){30}}
\put(40,40){\line(0,1){80}}
\put(20,40){\line(1,0){20}}
\put(50,70){\line(0,1){60}}
\put(90,50){\line(1,0){40}}
\put(60,60){\line(0,1){20}}
\put(30,60){\line(1,0){30}}
\put(70,10){\line(0,1){20}}
\put(50,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(60,80){\line(1,0){50}}
\put(90,50){\line(0,1){90}}
\put(120,90){\line(1,0){20}}
\put(100,30){\line(0,1){80}}
\put(10,100){\line(1,0){120}}
\put(110,80){\line(0,1){60}}
\put(100,110){\line(1,0){40}}
\put(120,90){\line(0,1){30}}
\put(40,120){\line(1,0){80}}
\put(130,50){\line(0,1){50}}
\put(20,130){\line(1,0){30}}
\put(140,90){\line(0,1){20}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{24}{}{}
\put(10,20){\line(0,1){50}}
\put(90,10){\line(1,0){50}}
\put(20,60){\line(0,1){20}}
\put(10,20){\line(1,0){120}}
\put(30,70){\line(0,1){30}}
\put(110,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){20}}
\put(50,100){\line(0,1){30}}
\put(90,50){\line(1,0){30}}
\put(60,120){\line(0,1){20}}
\put(20,60){\line(1,0){80}}
\put(70,80){\line(0,1){50}}
\put(10,70){\line(1,0){20}}
\put(80,40){\line(0,1){50}}
\put(20,80){\line(1,0){50}}
\put(90,10){\line(0,1){40}}
\put(40,90){\line(1,0){40}}
\put(100,40){\line(0,1){20}}
\put(30,100){\line(1,0){20}}
\put(110,30){\line(0,1){80}}
\put(110,110){\line(1,0){20}}
\put(120,50){\line(0,1){90}}
\put(40,120){\line(1,0){20}}
\put(130,20){\line(0,1){90}}
\put(50,130){\line(1,0){20}}
\put(140,10){\line(0,1){20}}
\put(60,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{25}{}{}
\put(10,70){\line(0,1){30}}
\put(60,10){\line(1,0){40}}
\put(20,60){\line(0,1){20}}
\put(40,20){\line(1,0){30}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){30}}
\put(60,10){\line(0,1){30}}
\put(20,60){\line(1,0){50}}
\put(70,20){\line(0,1){40}}
\put(10,70){\line(1,0){20}}
\put(80,50){\line(0,1){60}}
\put(20,80){\line(1,0){110}}
\put(90,90){\line(0,1){50}}
\put(90,90){\line(1,0){50}}
\put(100,10){\line(0,1){110}}
\put(10,100){\line(1,0){120}}
\put(110,110){\line(0,1){20}}
\put(80,110){\line(1,0){30}}
\put(120,120){\line(0,1){20}}
\put(100,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(110,130){\line(1,0){30}}
\put(140,90){\line(0,1){40}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{26}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){50}}
\put(20,60){\line(0,1){50}}
\put(90,20){\line(1,0){20}}
\put(30,120){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,100){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,10){\line(0,1){110}}
\put(120,50){\line(1,0){20}}
\put(60,80){\line(0,1){30}}
\put(20,60){\line(1,0){50}}
\put(70,60){\line(0,1){30}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){70}}
\put(60,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(10,90){\line(1,0){60}}
\put(100,10){\line(0,1){20}}
\put(40,100){\line(1,0){100}}
\put(110,20){\line(0,1){20}}
\put(20,110){\line(1,0){40}}
\put(120,30){\line(0,1){20}}
\put(30,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){30}}
\put(140,50){\line(0,1){50}}
\put(30,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{27}{}{}
\put(10,10){\line(0,1){40}}
\put(10,10){\line(1,0){50}}
\put(20,30){\line(0,1){60}}
\put(50,20){\line(1,0){20}}
\put(30,40){\line(0,1){70}}
\put(20,30){\line(1,0){40}}
\put(40,90){\line(0,1){50}}
\put(30,40){\line(1,0){110}}
\put(50,20){\line(0,1){90}}
\put(10,50){\line(1,0){110}}
\put(60,10){\line(0,1){20}}
\put(80,60){\line(1,0){50}}
\put(70,20){\line(0,1){60}}
\put(120,70){\line(1,0){20}}
\put(80,60){\line(0,1){70}}
\put(70,80){\line(1,0){30}}
\put(90,100){\line(0,1){40}}
\put(20,90){\line(1,0){20}}
\put(100,80){\line(0,1){40}}
\put(90,100){\line(1,0){20}}
\put(110,100){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){20}}
\put(100,120){\line(1,0){30}}
\put(130,60){\line(0,1){60}}
\put(80,130){\line(1,0){30}}
\put(140,40){\line(0,1){30}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{28}{}{}
\put(10,50){\line(0,1){50}}
\put(40,10){\line(1,0){50}}
\put(20,30){\line(0,1){30}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){20}}
\put(20,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(30,40){\line(1,0){110}}
\put(50,20){\line(0,1){90}}
\put(10,50){\line(1,0){90}}
\put(60,90){\line(0,1){30}}
\put(20,60){\line(1,0){120}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,90){\line(0,1){50}}
\put(110,80){\line(1,0){20}}
\put(90,10){\line(0,1){110}}
\put(60,90){\line(1,0){20}}
\put(100,50){\line(0,1){80}}
\put(10,100){\line(1,0){110}}
\put(110,80){\line(0,1){60}}
\put(50,110){\line(1,0){20}}
\put(120,70){\line(0,1){30}}
\put(60,120){\line(1,0){30}}
\put(130,80){\line(0,1){50}}
\put(100,130){\line(1,0){30}}
\put(140,40){\line(0,1){20}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{29}{}{}
\put(10,100){\line(0,1){40}}
\put(30,10){\line(1,0){60}}
\put(20,70){\line(0,1){50}}
\put(80,20){\line(1,0){20}}
\put(30,10){\line(0,1){120}}
\put(90,30){\line(1,0){30}}
\put(40,110){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,70){\line(0,1){30}}
\put(120,60){\line(1,0){20}}
\put(70,50){\line(0,1){80}}
\put(20,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){20}}
\put(50,90){\line(1,0){60}}
\put(100,20){\line(0,1){30}}
\put(10,100){\line(1,0){50}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){100}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(30,130){\line(1,0){40}}
\put(140,60){\line(0,1){50}}
\put(10,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{30}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,20){\line(0,1){100}}
\put(80,40){\line(1,0){20}}
\put(50,90){\line(0,1){50}}
\put(110,50){\line(1,0){20}}
\put(60,80){\line(0,1){20}}
\put(120,60){\line(1,0){20}}
\put(70,30){\line(0,1){80}}
\put(10,70){\line(1,0){120}}
\put(80,10){\line(0,1){30}}
\put(60,80){\line(1,0){80}}
\put(90,30){\line(0,1){60}}
\put(50,90){\line(1,0){40}}
\put(100,40){\line(0,1){100}}
\put(60,100){\line(1,0){50}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{31}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){20}}
\put(20,40){\line(0,1){70}}
\put(40,20){\line(1,0){20}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(20,40){\line(1,0){20}}
\put(50,10){\line(0,1){20}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){120}}
\put(30,60){\line(1,0){50}}
\put(70,10){\line(0,1){70}}
\put(110,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,50){\line(0,1){80}}
\put(80,90){\line(1,0){40}}
\put(100,80){\line(0,1){60}}
\put(10,100){\line(1,0){100}}
\put(110,70){\line(0,1){30}}
\put(20,110){\line(1,0){110}}
\put(120,90){\line(0,1){30}}
\put(120,120){\line(1,0){20}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){80}}
\put(140,70){\line(0,1){50}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{32}{}{}
\put(10,70){\line(0,1){40}}
\put(40,10){\line(1,0){50}}
\put(20,30){\line(0,1){50}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){30}}
\put(20,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(70,40){\line(1,0){70}}
\put(50,20){\line(0,1){40}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){90}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(10,70){\line(1,0){60}}
\put(80,60){\line(0,1){30}}
\put(20,80){\line(1,0){100}}
\put(90,10){\line(0,1){120}}
\put(80,90){\line(1,0){60}}
\put(100,120){\line(0,1){20}}
\put(110,100){\line(1,0){20}}
\put(110,100){\line(0,1){30}}
\put(10,110){\line(1,0){110}}
\put(120,80){\line(0,1){30}}
\put(100,120){\line(1,0){30}}
\put(130,100){\line(0,1){20}}
\put(90,130){\line(1,0){20}}
\put(140,40){\line(0,1){50}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{33}{}{}
\put(10,70){\line(0,1){50}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){40}}
\put(40,20){\line(1,0){30}}
\put(30,60){\line(0,1){30}}
\put(80,30){\line(1,0){20}}
\put(40,20){\line(0,1){30}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){70}}
\put(40,50){\line(1,0){50}}
\put(60,10){\line(0,1){60}}
\put(30,60){\line(1,0){110}}
\put(70,20){\line(0,1){90}}
\put(10,70){\line(1,0){50}}
\put(80,30){\line(0,1){110}}
\put(20,80){\line(1,0){120}}
\put(90,10){\line(0,1){40}}
\put(30,90){\line(1,0){80}}
\put(100,30){\line(0,1){70}}
\put(100,100){\line(1,0){30}}
\put(110,90){\line(0,1){40}}
\put(50,110){\line(1,0){20}}
\put(120,120){\line(0,1){20}}
\put(10,120){\line(1,0){110}}
\put(130,100){\line(0,1){30}}
\put(110,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{34}{}{}
\put(10,70){\line(0,1){50}}
\put(50,10){\line(1,0){20}}
\put(20,50){\line(0,1){30}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,120){\line(0,1){20}}
\put(120,40){\line(1,0){20}}
\put(50,10){\line(0,1){120}}
\put(20,50){\line(1,0){90}}
\put(60,20){\line(0,1){120}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){70}}
\put(20,80){\line(1,0){120}}
\put(90,60){\line(0,1){40}}
\put(80,90){\line(1,0){20}}
\put(100,90){\line(0,1){20}}
\put(90,100){\line(1,0){30}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){70}}
\put(120,40){\line(0,1){60}}
\put(10,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(30,130){\line(1,0){20}}
\put(140,40){\line(0,1){40}}
\put(40,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{35}{}{}
\put(10,110){\line(0,1){20}}
\put(60,10){\line(1,0){30}}
\put(20,90){\line(0,1){30}}
\put(40,20){\line(1,0){30}}
\put(30,40){\line(0,1){60}}
\put(60,30){\line(1,0){20}}
\put(40,20){\line(0,1){30}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){100}}
\put(40,50){\line(1,0){70}}
\put(60,10){\line(0,1){20}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){110}}
\put(90,70){\line(1,0){20}}
\put(80,30){\line(0,1){110}}
\put(120,80){\line(1,0){20}}
\put(90,10){\line(0,1){60}}
\put(20,90){\line(1,0){80}}
\put(100,60){\line(0,1){30}}
\put(30,100){\line(1,0){100}}
\put(110,50){\line(0,1){20}}
\put(10,110){\line(1,0){110}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){120}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){60}}
\put(140,80){\line(0,1){40}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{36}{}{}
\put(10,30){\line(0,1){40}}
\put(50,10){\line(1,0){40}}
\put(20,60){\line(0,1){70}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){30}}
\put(10,30){\line(1,0){100}}
\put(40,90){\line(0,1){40}}
\put(70,40){\line(1,0){30}}
\put(50,10){\line(0,1){100}}
\put(90,50){\line(1,0){40}}
\put(60,80){\line(0,1){60}}
\put(20,60){\line(1,0){120}}
\put(70,40){\line(0,1){50}}
\put(10,70){\line(1,0){110}}
\put(80,20){\line(0,1){100}}
\put(60,80){\line(1,0){80}}
\put(90,10){\line(0,1){40}}
\put(40,90){\line(1,0){30}}
\put(100,40){\line(0,1){80}}
\put(110,100){\line(1,0){20}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(80,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(20,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(30,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{37}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){40}}
\put(20,60){\line(0,1){30}}
\put(50,20){\line(1,0){30}}
\put(30,50){\line(0,1){20}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){30}}
\put(70,40){\line(1,0){20}}
\put(50,20){\line(0,1){30}}
\put(30,50){\line(1,0){20}}
\put(60,30){\line(0,1){90}}
\put(20,60){\line(1,0){20}}
\put(70,10){\line(0,1){30}}
\put(30,70){\line(1,0){110}}
\put(80,20){\line(0,1){80}}
\put(10,80){\line(1,0){90}}
\put(90,40){\line(0,1){80}}
\put(20,90){\line(1,0){120}}
\put(100,80){\line(0,1){60}}
\put(80,100){\line(1,0){40}}
\put(110,10){\line(0,1){100}}
\put(110,110){\line(1,0){20}}
\put(120,100){\line(0,1){30}}
\put(60,120){\line(1,0){30}}
\put(130,110){\line(0,1){30}}
\put(10,130){\line(1,0){110}}
\put(140,70){\line(0,1){20}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{38}{}{}
\put(10,80){\line(0,1){40}}
\put(70,10){\line(1,0){20}}
\put(20,60){\line(0,1){30}}
\put(60,20){\line(1,0){20}}
\put(30,50){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){20}}
\put(30,50){\line(1,0){20}}
\put(60,20){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(30,70){\line(1,0){110}}
\put(80,20){\line(0,1){120}}
\put(10,80){\line(1,0){90}}
\put(90,10){\line(0,1){90}}
\put(20,90){\line(1,0){120}}
\put(100,80){\line(0,1){50}}
\put(90,100){\line(1,0){30}}
\put(110,110){\line(0,1){30}}
\put(110,110){\line(1,0){20}}
\put(120,100){\line(0,1){20}}
\put(10,120){\line(1,0){110}}
\put(130,110){\line(0,1){20}}
\put(100,130){\line(1,0){30}}
\put(140,70){\line(0,1){20}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{39}{}{}
\put(10,70){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,90){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){40}}
\put(70,50){\line(1,0){40}}
\put(60,60){\line(0,1){40}}
\put(40,60){\line(1,0){20}}
\put(70,50){\line(0,1){90}}
\put(10,70){\line(1,0){80}}
\put(80,10){\line(0,1){120}}
\put(50,80){\line(1,0){80}}
\put(90,40){\line(0,1){30}}
\put(20,90){\line(1,0){120}}
\put(100,30){\line(0,1){110}}
\put(10,100){\line(1,0){50}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){110}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(30,130){\line(1,0){50}}
\put(140,90){\line(0,1){20}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{40}{}{}
\put(10,60){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,90){\line(0,1){30}}
\put(80,30){\line(1,0){20}}
\put(40,100){\line(0,1){30}}
\put(90,40){\line(1,0){40}}
\put(50,80){\line(0,1){40}}
\put(120,50){\line(1,0){20}}
\put(60,110){\line(0,1){30}}
\put(10,60){\line(1,0){120}}
\put(70,90){\line(0,1){40}}
\put(110,70){\line(1,0){30}}
\put(80,30){\line(0,1){80}}
\put(50,80){\line(1,0){70}}
\put(90,20){\line(0,1){20}}
\put(30,90){\line(1,0){40}}
\put(100,10){\line(0,1){20}}
\put(20,100){\line(1,0){20}}
\put(110,20){\line(0,1){50}}
\put(60,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(30,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(40,130){\line(1,0){30}}
\put(140,50){\line(0,1){20}}
\put(10,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{41}{}{}
\put(10,80){\line(0,1){30}}
\put(90,10){\line(1,0){20}}
\put(20,100){\line(0,1){30}}
\put(100,20){\line(1,0){20}}
\put(30,120){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,70){\line(0,1){60}}
\put(70,40){\line(1,0){50}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(70,60){\line(1,0){20}}
\put(70,40){\line(0,1){20}}
\put(40,70){\line(1,0){20}}
\put(80,50){\line(0,1){30}}
\put(10,80){\line(1,0){70}}
\put(90,10){\line(0,1){50}}
\put(50,90){\line(1,0){80}}
\put(100,20){\line(0,1){120}}
\put(20,100){\line(1,0){120}}
\put(110,10){\line(0,1){20}}
\put(10,110){\line(1,0){50}}
\put(120,20){\line(0,1){20}}
\put(30,120){\line(1,0){110}}
\put(130,30){\line(0,1){60}}
\put(20,130){\line(1,0){20}}
\put(140,100){\line(0,1){20}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{42}{}{}
\put(10,80){\line(0,1){40}}
\put(60,10){\line(1,0){60}}
\put(20,40){\line(0,1){60}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(20,40){\line(1,0){80}}
\put(50,110){\line(0,1){30}}
\put(80,50){\line(1,0){50}}
\put(60,10){\line(0,1){120}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){40}}
\put(80,70){\line(1,0){20}}
\put(80,50){\line(0,1){20}}
\put(10,80){\line(1,0){80}}
\put(90,60){\line(0,1){20}}
\put(40,90){\line(1,0){100}}
\put(100,40){\line(0,1){30}}
\put(20,100){\line(1,0){50}}
\put(110,20){\line(0,1){120}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(10,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(30,130){\line(1,0){30}}
\put(140,30){\line(0,1){60}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{43}{}{}
\put(10,50){\line(0,1){50}}
\put(50,10){\line(1,0){30}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){50}}
\put(50,30){\line(1,0){20}}
\put(40,50){\line(0,1){30}}
\put(60,40){\line(1,0){50}}
\put(50,10){\line(0,1){20}}
\put(10,50){\line(1,0){30}}
\put(60,20){\line(0,1){20}}
\put(100,60){\line(1,0){20}}
\put(70,30){\line(0,1){110}}
\put(30,70){\line(1,0){60}}
\put(80,10){\line(0,1){120}}
\put(40,80){\line(1,0){70}}
\put(90,70){\line(0,1){70}}
\put(20,90){\line(1,0){120}}
\put(100,60){\line(0,1){40}}
\put(10,100){\line(1,0){90}}
\put(110,40){\line(0,1){40}}
\put(20,110){\line(1,0){110}}
\put(120,60){\line(0,1){60}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){20}}
\put(80,130){\line(1,0){50}}
\put(140,90){\line(0,1){30}}
\put(70,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{44}{}{}
\put(10,10){\line(0,1){90}}
\put(10,10){\line(1,0){60}}
\put(20,40){\line(0,1){90}}
\put(30,20){\line(1,0){50}}
\put(30,20){\line(0,1){30}}
\put(70,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(20,40){\line(1,0){20}}
\put(50,60){\line(0,1){70}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){90}}
\put(50,60){\line(1,0){40}}
\put(70,10){\line(0,1){20}}
\put(100,70){\line(1,0){30}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){80}}
\put(120,90){\line(1,0){20}}
\put(100,70){\line(0,1){40}}
\put(10,100){\line(1,0){120}}
\put(110,30){\line(0,1){50}}
\put(100,110){\line(1,0){40}}
\put(120,90){\line(0,1){30}}
\put(40,120){\line(1,0){80}}
\put(130,70){\line(0,1){30}}
\put(20,130){\line(1,0){30}}
\put(140,90){\line(0,1){20}}
\put(60,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{45}{}{}
\put(10,20){\line(0,1){50}}
\put(70,10){\line(1,0){60}}
\put(20,60){\line(0,1){30}}
\put(10,20){\line(1,0){110}}
\put(30,80){\line(0,1){30}}
\put(110,30){\line(1,0){20}}
\put(40,40){\line(0,1){50}}
\put(40,40){\line(1,0){60}}
\put(50,100){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,110){\line(0,1){30}}
\put(20,60){\line(1,0){120}}
\put(70,10){\line(0,1){120}}
\put(10,70){\line(1,0){90}}
\put(80,50){\line(0,1){70}}
\put(30,80){\line(1,0){110}}
\put(90,100){\line(0,1){40}}
\put(20,90){\line(1,0){20}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){90}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(80,120){\line(1,0){30}}
\put(130,10){\line(0,1){20}}
\put(50,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(60,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{46}{}{}
\put(10,20){\line(0,1){40}}
\put(90,10){\line(1,0){50}}
\put(20,50){\line(0,1){20}}
\put(10,20){\line(1,0){120}}
\put(30,60){\line(0,1){20}}
\put(110,30){\line(1,0){30}}
\put(40,70){\line(0,1){60}}
\put(70,40){\line(1,0){50}}
\put(50,100){\line(0,1){40}}
\put(20,50){\line(1,0){60}}
\put(60,80){\line(0,1){50}}
\put(10,60){\line(1,0){20}}
\put(70,40){\line(0,1){50}}
\put(20,70){\line(1,0){20}}
\put(80,50){\line(0,1){50}}
\put(30,80){\line(1,0){30}}
\put(90,10){\line(0,1){110}}
\put(70,90){\line(1,0){30}}
\put(100,90){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){80}}
\put(110,110){\line(1,0){20}}
\put(120,40){\line(0,1){80}}
\put(90,120){\line(1,0){30}}
\put(130,20){\line(0,1){90}}
\put(40,130){\line(1,0){20}}
\put(140,10){\line(0,1){20}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{47}{}{}
\put(10,30){\line(0,1){60}}
\put(30,10){\line(1,0){60}}
\put(20,20){\line(0,1){20}}
\put(20,20){\line(1,0){20}}
\put(30,10){\line(0,1){20}}
\put(10,30){\line(1,0){20}}
\put(40,20){\line(0,1){40}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){30}}
\put(70,50){\line(1,0){50}}
\put(60,60){\line(0,1){80}}
\put(40,60){\line(1,0){20}}
\put(70,50){\line(0,1){30}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(70,80){\line(1,0){70}}
\put(90,10){\line(0,1){110}}
\put(10,90){\line(1,0){120}}
\put(100,100){\line(0,1){30}}
\put(100,100){\line(1,0){40}}
\put(110,120){\line(0,1){20}}
\put(80,110){\line(1,0){40}}
\put(120,50){\line(0,1){60}}
\put(90,120){\line(1,0){20}}
\put(130,90){\line(0,1){40}}
\put(100,130){\line(1,0){30}}
\put(140,80){\line(0,1){20}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{48}{}{}
\put(10,70){\line(0,1){50}}
\put(70,10){\line(1,0){50}}
\put(20,60){\line(0,1){20}}
\put(110,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(120,30){\line(1,0){20}}
\put(40,120){\line(0,1){20}}
\put(60,40){\line(1,0){20}}
\put(50,90){\line(0,1){40}}
\put(100,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(20,60){\line(1,0){90}}
\put(70,10){\line(0,1){60}}
\put(10,70){\line(1,0){60}}
\put(80,40){\line(0,1){70}}
\put(20,80){\line(1,0){120}}
\put(90,90){\line(0,1){50}}
\put(50,90){\line(1,0){40}}
\put(100,50){\line(0,1){60}}
\put(30,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(80,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(10,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(30,130){\line(1,0){20}}
\put(140,30){\line(0,1){50}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{49}{}{}
\put(10,10){\line(0,1){50}}
\put(10,10){\line(1,0){120}}
\put(20,50){\line(0,1){20}}
\put(70,20){\line(1,0){30}}
\put(30,60){\line(0,1){40}}
\put(110,30){\line(1,0){30}}
\put(40,80){\line(0,1){50}}
\put(60,40){\line(1,0){60}}
\put(50,70){\line(0,1){20}}
\put(20,50){\line(1,0){70}}
\put(60,40){\line(0,1){40}}
\put(10,60){\line(1,0){20}}
\put(70,20){\line(0,1){80}}
\put(20,70){\line(1,0){30}}
\put(80,120){\line(0,1){20}}
\put(40,80){\line(1,0){20}}
\put(90,50){\line(0,1){80}}
\put(50,90){\line(1,0){50}}
\put(100,20){\line(0,1){70}}
\put(30,100){\line(1,0){40}}
\put(110,30){\line(0,1){80}}
\put(110,110){\line(1,0){20}}
\put(120,40){\line(0,1){80}}
\put(80,120){\line(1,0){40}}
\put(130,10){\line(0,1){100}}
\put(40,130){\line(1,0){50}}
\put(140,30){\line(0,1){110}}
\put(80,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{50}{}{}
\put(10,70){\line(0,1){60}}
\put(30,10){\line(1,0){60}}
\put(20,20){\line(0,1){60}}
\put(20,20){\line(1,0){20}}
\put(30,10){\line(0,1){40}}
\put(110,30){\line(1,0){30}}
\put(40,20){\line(0,1){80}}
\put(70,40){\line(1,0){30}}
\put(50,60){\line(0,1){50}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(10,70){\line(1,0){60}}
\put(80,60){\line(0,1){80}}
\put(20,80){\line(1,0){100}}
\put(90,10){\line(0,1){100}}
\put(100,90){\line(1,0){40}}
\put(100,40){\line(0,1){50}}
\put(40,100){\line(1,0){20}}
\put(110,30){\line(0,1){90}}
\put(50,110){\line(1,0){40}}
\put(120,80){\line(0,1){50}}
\put(110,120){\line(1,0){20}}
\put(130,120){\line(0,1){20}}
\put(10,130){\line(1,0){110}}
\put(140,30){\line(0,1){60}}
\put(80,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{51}{}{}
\put(10,50){\line(0,1){50}}
\put(80,10){\line(1,0){40}}
\put(20,90){\line(0,1){20}}
\put(110,20){\line(1,0){30}}
\put(30,100){\line(0,1){40}}
\put(100,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){70}}
\put(10,50){\line(1,0){120}}
\put(60,80){\line(0,1){40}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){30}}
\put(80,70){\line(1,0){60}}
\put(80,10){\line(0,1){60}}
\put(60,80){\line(1,0){50}}
\put(90,40){\line(0,1){100}}
\put(20,90){\line(1,0){50}}
\put(100,30){\line(0,1){100}}
\put(10,100){\line(1,0){20}}
\put(110,20){\line(0,1){60}}
\put(20,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(40,120){\line(1,0){20}}
\put(130,50){\line(0,1){80}}
\put(100,130){\line(1,0){30}}
\put(140,20){\line(0,1){50}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{52}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){30}}
\put(20,50){\line(0,1){50}}
\put(80,20){\line(1,0){30}}
\put(30,40){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,50){\line(0,1){30}}
\put(30,40){\line(1,0){50}}
\put(50,70){\line(0,1){20}}
\put(20,50){\line(1,0){20}}
\put(60,60){\line(0,1){60}}
\put(30,60){\line(1,0){30}}
\put(70,30){\line(0,1){80}}
\put(50,70){\line(1,0){90}}
\put(80,20){\line(0,1){20}}
\put(40,80){\line(1,0){60}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){40}}
\put(100,80){\line(0,1){40}}
\put(20,100){\line(1,0){120}}
\put(110,20){\line(0,1){120}}
\put(70,110){\line(1,0){60}}
\put(120,10){\line(0,1){120}}
\put(60,120){\line(1,0){40}}
\put(130,110){\line(0,1){30}}
\put(10,130){\line(1,0){110}}
\put(140,70){\line(0,1){30}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{53}{}{}
\put(10,90){\line(0,1){40}}
\put(100,10){\line(1,0){30}}
\put(20,50){\line(0,1){50}}
\put(70,20){\line(1,0){40}}
\put(30,40){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,50){\line(0,1){30}}
\put(30,40){\line(1,0){60}}
\put(50,70){\line(0,1){20}}
\put(20,50){\line(1,0){20}}
\put(60,60){\line(0,1){60}}
\put(30,60){\line(1,0){30}}
\put(70,20){\line(0,1){90}}
\put(50,70){\line(1,0){90}}
\put(80,80){\line(0,1){40}}
\put(40,80){\line(1,0){40}}
\put(90,40){\line(0,1){100}}
\put(10,90){\line(1,0){40}}
\put(100,10){\line(0,1){20}}
\put(20,100){\line(1,0){120}}
\put(110,20){\line(0,1){110}}
\put(70,110){\line(1,0){60}}
\put(120,30){\line(0,1){110}}
\put(60,120){\line(1,0){20}}
\put(130,10){\line(0,1){100}}
\put(10,130){\line(1,0){100}}
\put(140,70){\line(0,1){30}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{54}{}{}
\put(10,50){\line(0,1){50}}
\put(50,10){\line(1,0){50}}
\put(20,90){\line(0,1){20}}
\put(90,20){\line(1,0){20}}
\put(30,100){\line(0,1){40}}
\put(100,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(120,40){\line(1,0){20}}
\put(50,10){\line(0,1){120}}
\put(10,50){\line(1,0){120}}
\put(60,110){\line(0,1){30}}
\put(40,60){\line(1,0){40}}
\put(70,80){\line(0,1){40}}
\put(110,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){110}}
\put(20,90){\line(1,0){60}}
\put(100,10){\line(0,1){20}}
\put(10,100){\line(1,0){20}}
\put(110,20){\line(0,1){50}}
\put(20,110){\line(1,0){40}}
\put(120,40){\line(0,1){40}}
\put(40,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(50,130){\line(1,0){40}}
\put(140,40){\line(0,1){30}}
\put(30,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{55}{}{}
\put(10,40){\line(0,1){60}}
\put(60,10){\line(1,0){50}}
\put(20,30){\line(0,1){20}}
\put(50,20){\line(1,0){40}}
\put(30,40){\line(0,1){30}}
\put(20,30){\line(1,0){40}}
\put(40,50){\line(0,1){30}}
\put(10,40){\line(1,0){20}}
\put(50,20){\line(0,1){50}}
\put(20,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){30}}
\put(30,70){\line(1,0){20}}
\put(80,80){\line(0,1){40}}
\put(40,80){\line(1,0){40}}
\put(90,20){\line(0,1){110}}
\put(70,90){\line(1,0){70}}
\put(100,110){\line(0,1){30}}
\put(10,100){\line(1,0){120}}
\put(110,10){\line(0,1){120}}
\put(100,110){\line(1,0){40}}
\put(120,60){\line(0,1){60}}
\put(80,120){\line(1,0){40}}
\put(130,100){\line(0,1){40}}
\put(90,130){\line(1,0){20}}
\put(140,90){\line(0,1){20}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{56}{}{}
\put(10,50){\line(0,1){30}}
\put(40,10){\line(1,0){40}}
\put(20,30){\line(0,1){30}}
\put(30,20){\line(1,0){40}}
\put(30,20){\line(0,1){30}}
\put(20,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){30}}
\put(10,50){\line(1,0){20}}
\put(60,60){\line(0,1){40}}
\put(20,60){\line(1,0){40}}
\put(70,20){\line(0,1){120}}
\put(50,70){\line(1,0){90}}
\put(80,10){\line(0,1){120}}
\put(10,80){\line(1,0){120}}
\put(90,110){\line(0,1){30}}
\put(100,90){\line(1,0){40}}
\put(100,90){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,110){\line(0,1){20}}
\put(90,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(100,120){\line(1,0){30}}
\put(130,80){\line(0,1){40}}
\put(80,130){\line(1,0){30}}
\put(140,70){\line(0,1){20}}
\put(70,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{57}{}{}
\put(10,60){\line(0,1){30}}
\put(40,10){\line(1,0){30}}
\put(20,80){\line(0,1){30}}
\put(90,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){20}}
\put(40,10){\line(0,1){110}}
\put(110,40){\line(1,0){20}}
\put(50,110){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,30){\line(0,1){90}}
\put(10,60){\line(1,0){110}}
\put(70,10){\line(0,1){40}}
\put(80,70){\line(1,0){50}}
\put(80,30){\line(0,1){40}}
\put(20,80){\line(1,0){120}}
\put(90,20){\line(0,1){110}}
\put(10,90){\line(1,0){100}}
\put(100,50){\line(0,1){90}}
\put(30,100){\line(1,0){110}}
\put(110,40){\line(0,1){50}}
\put(20,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(40,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(30,130){\line(1,0){60}}
\put(140,80){\line(0,1){20}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{58}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){60}}
\put(20,70){\line(0,1){30}}
\put(70,20){\line(1,0){20}}
\put(30,50){\line(0,1){30}}
\put(80,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(100,40){\line(1,0){20}}
\put(50,90){\line(0,1){50}}
\put(30,50){\line(1,0){60}}
\put(60,80){\line(0,1){40}}
\put(70,60){\line(1,0){40}}
\put(70,20){\line(0,1){40}}
\put(20,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(30,80){\line(1,0){30}}
\put(90,20){\line(0,1){30}}
\put(10,90){\line(1,0){40}}
\put(100,40){\line(0,1){70}}
\put(20,100){\line(1,0){110}}
\put(110,30){\line(0,1){30}}
\put(100,110){\line(1,0){40}}
\put(120,40){\line(0,1){100}}
\put(40,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(10,130){\line(1,0){120}}
\put(140,10){\line(0,1){100}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{59}{}{}
\put(10,70){\line(0,1){50}}
\put(70,10){\line(1,0){50}}
\put(20,60){\line(0,1){20}}
\put(110,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(120,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){20}}
\put(50,100){\line(0,1){40}}
\put(100,50){\line(1,0){30}}
\put(60,40){\line(0,1){90}}
\put(20,60){\line(1,0){90}}
\put(70,10){\line(0,1){60}}
\put(10,70){\line(1,0){60}}
\put(80,40){\line(0,1){70}}
\put(20,80){\line(1,0){120}}
\put(90,90){\line(0,1){50}}
\put(40,90){\line(1,0){50}}
\put(100,50){\line(0,1){60}}
\put(30,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(80,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(10,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(30,130){\line(1,0){30}}
\put(140,30){\line(0,1){50}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{60}{}{}
\put(10,50){\line(0,1){40}}
\put(30,10){\line(1,0){80}}
\put(20,20){\line(0,1){40}}
\put(20,20){\line(1,0){20}}
\put(30,10){\line(0,1){20}}
\put(30,30){\line(1,0){30}}
\put(40,20){\line(0,1){30}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){30}}
\put(10,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(20,60){\line(1,0){40}}
\put(70,40){\line(0,1){90}}
\put(50,70){\line(1,0){40}}
\put(80,80){\line(0,1){60}}
\put(80,80){\line(1,0){60}}
\put(90,70){\line(0,1){50}}
\put(10,90){\line(1,0){110}}
\put(100,100){\line(0,1){30}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){110}}
\put(120,110){\line(1,0){20}}
\put(120,90){\line(0,1){20}}
\put(90,120){\line(1,0){20}}
\put(130,100){\line(0,1){40}}
\put(70,130){\line(1,0){30}}
\put(140,80){\line(0,1){30}}
\put(80,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{61}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){50}}
\put(20,60){\line(0,1){30}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){50}}
\put(90,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(50,40){\line(1,0){20}}
\put(50,10){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(20,60){\line(1,0){20}}
\put(70,40){\line(0,1){70}}
\put(30,70){\line(1,0){110}}
\put(80,50){\line(0,1){90}}
\put(10,80){\line(1,0){80}}
\put(90,30){\line(0,1){50}}
\put(20,90){\line(1,0){120}}
\put(100,10){\line(0,1){110}}
\put(60,100){\line(1,0){70}}
\put(110,50){\line(0,1){80}}
\put(40,110){\line(1,0){30}}
\put(120,120){\line(0,1){20}}
\put(100,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){100}}
\put(140,70){\line(0,1){20}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{62}{}{}
\put(10,40){\line(0,1){60}}
\put(80,10){\line(1,0){20}}
\put(20,90){\line(0,1){30}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){110}}
\put(50,60){\line(0,1){20}}
\put(110,50){\line(1,0){20}}
\put(60,70){\line(0,1){30}}
\put(50,60){\line(1,0){70}}
\put(70,80){\line(0,1){60}}
\put(40,70){\line(1,0){20}}
\put(80,10){\line(0,1){120}}
\put(50,80){\line(1,0){20}}
\put(90,20){\line(0,1){120}}
\put(20,90){\line(1,0){120}}
\put(100,10){\line(0,1){20}}
\put(10,100){\line(1,0){50}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){110}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(30,130){\line(1,0){50}}
\put(140,90){\line(0,1){20}}
\put(70,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{63}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){80}}
\put(20,120){\line(0,1){20}}
\put(110,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(100,30){\line(1,0){20}}
\put(40,80){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,10){\line(0,1){110}}
\put(80,50){\line(1,0){40}}
\put(60,100){\line(0,1){40}}
\put(10,60){\line(1,0){80}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){70}}
\put(80,50){\line(0,1){30}}
\put(40,80){\line(1,0){40}}
\put(90,60){\line(0,1){50}}
\put(70,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(30,100){\line(1,0){30}}
\put(110,20){\line(0,1){20}}
\put(40,110){\line(1,0){50}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\put(140,20){\line(0,1){50}}
\put(20,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{64}{}{}
\put(10,30){\line(0,1){50}}
\put(60,10){\line(1,0){70}}
\put(20,70){\line(0,1){30}}
\put(90,20){\line(1,0){20}}
\put(30,90){\line(0,1){30}}
\put(10,30){\line(1,0){110}}
\put(40,50){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,110){\line(0,1){30}}
\put(40,50){\line(1,0){40}}
\put(60,10){\line(0,1){110}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){70}}
\put(20,70){\line(1,0){120}}
\put(80,50){\line(0,1){30}}
\put(10,80){\line(1,0){70}}
\put(90,20){\line(0,1){90}}
\put(30,90){\line(1,0){110}}
\put(100,40){\line(0,1){100}}
\put(20,100){\line(1,0){20}}
\put(110,20){\line(0,1){110}}
\put(50,110){\line(1,0){40}}
\put(120,30){\line(0,1){30}}
\put(30,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(70,130){\line(1,0){40}}
\put(140,70){\line(0,1){20}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{65}{}{}
\put(10,70){\line(0,1){50}}
\put(100,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(70,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(120,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){20}}
\put(50,100){\line(0,1){40}}
\put(90,50){\line(1,0){40}}
\put(60,40){\line(0,1){90}}
\put(20,60){\line(1,0){80}}
\put(70,20){\line(0,1){50}}
\put(10,70){\line(1,0){60}}
\put(80,40){\line(0,1){50}}
\put(20,80){\line(1,0){120}}
\put(90,50){\line(0,1){60}}
\put(40,90){\line(1,0){40}}
\put(100,10){\line(0,1){50}}
\put(30,100){\line(1,0){20}}
\put(110,20){\line(0,1){90}}
\put(90,110){\line(1,0){20}}
\put(120,30){\line(0,1){110}}
\put(10,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(30,130){\line(1,0){30}}
\put(140,30){\line(0,1){50}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{66}{}{}
\put(10,110){\line(0,1){30}}
\put(50,10){\line(1,0){90}}
\put(20,100){\line(0,1){20}}
\put(40,20){\line(1,0){40}}
\put(30,30){\line(0,1){80}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){30}}
\put(60,40){\line(1,0){60}}
\put(50,10){\line(0,1){20}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){30}}
\put(110,60){\line(1,0){20}}
\put(70,50){\line(0,1){40}}
\put(60,70){\line(1,0){20}}
\put(80,20){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,80){\line(0,1){20}}
\put(70,90){\line(1,0){30}}
\put(100,90){\line(0,1){40}}
\put(20,100){\line(1,0){70}}
\put(110,60){\line(0,1){60}}
\put(10,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){90}}
\put(130,60){\line(0,1){80}}
\put(100,130){\line(1,0){40}}
\put(140,10){\line(0,1){120}}
\put(10,140){\line(1,0){120}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{67}{}{}
\put(10,50){\line(0,1){90}}
\put(20,10){\line(1,0){20}}
\put(20,10){\line(0,1){100}}
\put(70,20){\line(1,0){40}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){50}}
\put(40,10){\line(0,1){90}}
\put(60,40){\line(1,0){80}}
\put(50,80){\line(0,1){30}}
\put(10,50){\line(1,0){120}}
\put(60,40){\line(0,1){50}}
\put(120,60){\line(1,0){20}}
\put(70,20){\line(0,1){60}}
\put(110,70){\line(1,0){20}}
\put(80,30){\line(0,1){70}}
\put(50,80){\line(1,0){20}}
\put(90,120){\line(0,1){20}}
\put(60,90){\line(1,0){40}}
\put(100,90){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(20,110){\line(1,0){30}}
\put(120,60){\line(0,1){60}}
\put(90,120){\line(1,0){30}}
\put(130,50){\line(0,1){20}}
\put(30,130){\line(1,0){70}}
\put(140,40){\line(0,1){20}}
\put(10,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{68}{}{}
\put(10,50){\line(0,1){60}}
\put(50,10){\line(1,0){50}}
\put(20,40){\line(0,1){20}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){30}}
\put(50,30){\line(1,0){30}}
\put(40,40){\line(0,1){30}}
\put(20,40){\line(1,0){20}}
\put(50,10){\line(0,1){20}}
\put(10,50){\line(1,0){20}}
\put(60,20){\line(0,1){70}}
\put(20,60){\line(1,0){50}}
\put(70,60){\line(0,1){80}}
\put(40,70){\line(1,0){50}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){50}}
\put(90,70){\line(0,1){20}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){120}}
\put(120,100){\line(1,0){20}}
\put(110,120){\line(0,1){20}}
\put(10,110){\line(1,0){120}}
\put(120,100){\line(0,1){30}}
\put(110,120){\line(1,0){30}}
\put(130,80){\line(0,1){30}}
\put(100,130){\line(1,0){20}}
\put(140,100){\line(0,1){20}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{69}{}{}
\put(10,50){\line(0,1){50}}
\put(30,10){\line(1,0){70}}
\put(20,20){\line(0,1){50}}
\put(20,20){\line(1,0){20}}
\put(30,10){\line(0,1){20}}
\put(30,30){\line(1,0){50}}
\put(40,20){\line(0,1){30}}
\put(70,40){\line(1,0){20}}
\put(50,60){\line(0,1){20}}
\put(10,50){\line(1,0){30}}
\put(60,70){\line(0,1){60}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(20,70){\line(1,0){40}}
\put(80,30){\line(0,1){30}}
\put(50,80){\line(1,0){60}}
\put(90,40){\line(0,1){100}}
\put(70,90){\line(1,0){70}}
\put(100,10){\line(0,1){120}}
\put(10,100){\line(1,0){110}}
\put(110,80){\line(0,1){30}}
\put(110,110){\line(1,0){20}}
\put(120,100){\line(0,1){20}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){30}}
\put(60,130){\line(1,0){40}}
\put(140,90){\line(0,1){30}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{70}{}{}
\put(10,60){\line(0,1){40}}
\put(30,10){\line(1,0){70}}
\put(20,40){\line(0,1){30}}
\put(90,20){\line(1,0){40}}
\put(30,10){\line(0,1){40}}
\put(80,30){\line(1,0){30}}
\put(40,40){\line(0,1){50}}
\put(20,40){\line(1,0){20}}
\put(50,60){\line(0,1){50}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){40}}
\put(10,60){\line(1,0){40}}
\put(70,80){\line(0,1){60}}
\put(20,70){\line(1,0){70}}
\put(80,30){\line(0,1){80}}
\put(70,80){\line(1,0){70}}
\put(90,20){\line(0,1){50}}
\put(40,90){\line(1,0){20}}
\put(100,10){\line(0,1){110}}
\put(10,100){\line(1,0){120}}
\put(110,30){\line(0,1){100}}
\put(50,110){\line(1,0){30}}
\put(120,120){\line(0,1){20}}
\put(100,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(110,130){\line(1,0){30}}
\put(140,80){\line(0,1){50}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{71}{}{}
\put(10,10){\line(0,1){40}}
\put(10,10){\line(1,0){80}}
\put(20,40){\line(0,1){30}}
\put(80,20){\line(1,0){30}}
\put(30,60){\line(0,1){60}}
\put(100,30){\line(1,0){40}}
\put(40,50){\line(0,1){20}}
\put(20,40){\line(1,0){110}}
\put(50,100){\line(0,1){30}}
\put(10,50){\line(1,0){30}}
\put(60,120){\line(0,1){20}}
\put(30,60){\line(1,0){60}}
\put(70,80){\line(0,1){50}}
\put(20,70){\line(1,0){20}}
\put(80,20){\line(0,1){80}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){50}}
\put(120,90){\line(1,0){20}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){90}}
\put(110,110){\line(1,0){20}}
\put(120,90){\line(0,1){50}}
\put(30,120){\line(1,0){30}}
\put(130,40){\line(0,1){70}}
\put(50,130){\line(1,0){20}}
\put(140,30){\line(0,1){60}}
\put(60,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{72}{}{}
\put(10,40){\line(0,1){30}}
\put(30,10){\line(1,0){80}}
\put(20,60){\line(0,1){30}}
\put(50,20){\line(1,0){90}}
\put(30,10){\line(0,1){70}}
\put(100,30){\line(1,0){20}}
\put(40,70){\line(0,1){20}}
\put(10,40){\line(1,0){120}}
\put(50,20){\line(0,1){110}}
\put(90,50){\line(1,0){50}}
\put(60,100){\line(0,1){40}}
\put(20,60){\line(1,0){90}}
\put(70,80){\line(0,1){40}}
\put(10,70){\line(1,0){30}}
\put(80,100){\line(0,1){30}}
\put(30,80){\line(1,0){40}}
\put(90,50){\line(0,1){70}}
\put(20,90){\line(1,0){20}}
\put(100,30){\line(0,1){80}}
\put(60,100){\line(1,0){20}}
\put(110,10){\line(0,1){50}}
\put(100,110){\line(1,0){30}}
\put(120,30){\line(0,1){110}}
\put(70,120){\line(1,0){20}}
\put(130,40){\line(0,1){70}}
\put(50,130){\line(1,0){30}}
\put(140,20){\line(0,1){30}}
\put(60,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{73}{}{}
\put(10,60){\line(0,1){30}}
\put(50,10){\line(1,0){70}}
\put(20,80){\line(0,1){20}}
\put(40,20){\line(1,0){20}}
\put(30,90){\line(0,1){50}}
\put(110,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(50,40){\line(1,0){30}}
\put(50,10){\line(0,1){30}}
\put(70,50){\line(1,0){50}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){120}}
\put(70,50){\line(0,1){60}}
\put(100,70){\line(1,0){40}}
\put(80,40){\line(0,1){90}}
\put(20,80){\line(1,0){110}}
\put(90,120){\line(0,1){20}}
\put(10,90){\line(1,0){20}}
\put(100,70){\line(0,1){60}}
\put(20,100){\line(1,0){40}}
\put(110,30){\line(0,1){90}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(90,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(80,130){\line(1,0){20}}
\put(140,30){\line(0,1){40}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{74}{}{}
\put(10,10){\line(0,1){40}}
\put(10,10){\line(1,0){80}}
\put(20,40){\line(0,1){30}}
\put(80,20){\line(1,0){30}}
\put(30,60){\line(0,1){60}}
\put(100,30){\line(1,0){40}}
\put(40,50){\line(0,1){20}}
\put(20,40){\line(1,0){100}}
\put(50,100){\line(0,1){30}}
\put(10,50){\line(1,0){30}}
\put(60,120){\line(0,1){20}}
\put(30,60){\line(1,0){60}}
\put(70,80){\line(0,1){50}}
\put(20,70){\line(1,0){20}}
\put(80,20){\line(0,1){80}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){50}}
\put(110,90){\line(1,0){20}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){70}}
\put(120,110){\line(1,0){20}}
\put(120,40){\line(0,1){70}}
\put(30,120){\line(1,0){30}}
\put(130,90){\line(0,1){50}}
\put(50,130){\line(1,0){20}}
\put(140,30){\line(0,1){80}}
\put(60,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{75}{}{}
\put(10,100){\line(0,1){40}}
\put(60,10){\line(1,0){50}}
\put(20,70){\line(0,1){50}}
\put(100,20){\line(1,0){20}}
\put(30,40){\line(0,1){70}}
\put(110,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(30,40){\line(1,0){40}}
\put(50,70){\line(0,1){60}}
\put(120,50){\line(1,0){20}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){20}}
\put(70,40){\line(0,1){60}}
\put(20,70){\line(1,0){30}}
\put(80,60){\line(0,1){80}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){50}}
\put(40,90){\line(1,0){60}}
\put(100,20){\line(0,1){70}}
\put(10,100){\line(1,0){60}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){110}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(50,130){\line(1,0){40}}
\put(140,50){\line(0,1){60}}
\put(10,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{76}{}{}
\put(10,70){\line(0,1){40}}
\put(70,10){\line(1,0){50}}
\put(20,50){\line(0,1){30}}
\put(30,20){\line(1,0){80}}
\put(30,20){\line(0,1){40}}
\put(60,30){\line(1,0){30}}
\put(40,50){\line(0,1){90}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){60}}
\put(20,50){\line(1,0){20}}
\put(60,30){\line(0,1){40}}
\put(30,60){\line(1,0){50}}
\put(70,10){\line(0,1){30}}
\put(10,70){\line(1,0){50}}
\put(80,60){\line(0,1){40}}
\put(20,80){\line(1,0){110}}
\put(90,30){\line(0,1){90}}
\put(100,90){\line(1,0){40}}
\put(100,90){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){110}}
\put(10,110){\line(1,0){120}}
\put(120,10){\line(0,1){110}}
\put(90,120){\line(1,0){30}}
\put(130,80){\line(0,1){30}}
\put(110,130){\line(1,0){30}}
\put(140,90){\line(0,1){40}}
\put(40,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{77}{}{}
\put(10,20){\line(0,1){60}}
\put(90,10){\line(1,0){50}}
\put(20,70){\line(0,1){30}}
\put(10,20){\line(1,0){110}}
\put(30,90){\line(0,1){30}}
\put(110,30){\line(1,0){20}}
\put(40,50){\line(0,1){50}}
\put(120,40){\line(1,0){20}}
\put(50,80){\line(0,1){50}}
\put(40,50){\line(1,0){30}}
\put(60,120){\line(0,1){20}}
\put(80,60){\line(1,0){50}}
\put(70,50){\line(0,1){80}}
\put(20,70){\line(1,0){80}}
\put(80,60){\line(0,1){30}}
\put(10,80){\line(1,0){40}}
\put(90,10){\line(0,1){100}}
\put(30,90){\line(1,0){50}}
\put(100,70){\line(0,1){70}}
\put(20,100){\line(1,0){20}}
\put(110,30){\line(0,1){80}}
\put(90,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(30,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(50,130){\line(1,0){20}}
\put(140,10){\line(0,1){30}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{78}{}{}
\put(10,30){\line(0,1){60}}
\put(30,10){\line(1,0){60}}
\put(20,20){\line(0,1){20}}
\put(20,20){\line(1,0){20}}
\put(30,10){\line(0,1){20}}
\put(10,30){\line(1,0){20}}
\put(40,20){\line(0,1){40}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){30}}
\put(70,50){\line(1,0){50}}
\put(60,60){\line(0,1){80}}
\put(40,60){\line(1,0){20}}
\put(70,50){\line(0,1){30}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(70,80){\line(1,0){70}}
\put(90,10){\line(0,1){120}}
\put(10,90){\line(1,0){120}}
\put(100,120){\line(0,1){20}}
\put(110,100){\line(1,0){30}}
\put(110,100){\line(0,1){30}}
\put(80,110){\line(1,0){40}}
\put(120,50){\line(0,1){60}}
\put(100,120){\line(1,0){30}}
\put(130,90){\line(0,1){30}}
\put(90,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{79}{}{}
\put(10,50){\line(0,1){30}}
\put(40,10){\line(1,0){70}}
\put(20,70){\line(0,1){20}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){40}}
\put(40,30){\line(1,0){30}}
\put(40,10){\line(0,1){20}}
\put(80,40){\line(1,0){40}}
\put(50,20){\line(0,1){100}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){80}}
\put(30,60){\line(1,0){70}}
\put(70,30){\line(0,1){90}}
\put(20,70){\line(1,0){120}}
\put(80,40){\line(0,1){40}}
\put(10,80){\line(1,0){70}}
\put(90,110){\line(0,1){30}}
\put(20,90){\line(1,0){110}}
\put(100,60){\line(0,1){70}}
\put(120,100){\line(1,0){20}}
\put(110,10){\line(0,1){100}}
\put(90,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(50,120){\line(1,0){20}}
\put(130,90){\line(0,1){50}}
\put(60,130){\line(1,0){40}}
\put(140,70){\line(0,1){30}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{80}{}{}
\put(10,20){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,60){\line(0,1){30}}
\put(10,20){\line(1,0){110}}
\put(30,80){\line(0,1){30}}
\put(50,30){\line(1,0){80}}
\put(40,40){\line(0,1){50}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){50}}
\put(60,40){\line(0,1){30}}
\put(20,60){\line(1,0){120}}
\put(70,100){\line(0,1){30}}
\put(10,70){\line(1,0){50}}
\put(80,110){\line(0,1){30}}
\put(30,80){\line(1,0){110}}
\put(90,10){\line(0,1){120}}
\put(20,90){\line(1,0){20}}
\put(100,50){\line(0,1){70}}
\put(70,100){\line(1,0){40}}
\put(110,100){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){100}}
\put(100,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(70,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{81}{}{}
\put(10,20){\line(0,1){50}}
\put(90,10){\line(1,0){50}}
\put(20,60){\line(0,1){20}}
\put(10,20){\line(1,0){120}}
\put(30,70){\line(0,1){20}}
\put(110,30){\line(1,0){30}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){50}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){60}}
\put(20,60){\line(1,0){60}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){20}}
\put(80,60){\line(0,1){80}}
\put(20,80){\line(1,0){20}}
\put(90,10){\line(0,1){120}}
\put(30,90){\line(1,0){20}}
\put(100,110){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){90}}
\put(60,110){\line(1,0){40}}
\put(120,50){\line(0,1){80}}
\put(110,120){\line(1,0){20}}
\put(130,20){\line(0,1){100}}
\put(90,130){\line(1,0){30}}
\put(140,10){\line(0,1){20}}
\put(80,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{82}{}{}
\put(10,60){\line(0,1){50}}
\put(90,10){\line(1,0){20}}
\put(20,90){\line(0,1){30}}
\put(50,20){\line(1,0){30}}
\put(30,80){\line(0,1){30}}
\put(100,30){\line(1,0){30}}
\put(40,40){\line(0,1){50}}
\put(40,40){\line(1,0){70}}
\put(50,20){\line(0,1){80}}
\put(120,50){\line(1,0){20}}
\put(60,70){\line(0,1){60}}
\put(10,60){\line(1,0){120}}
\put(70,120){\line(0,1){20}}
\put(60,70){\line(1,0){80}}
\put(80,20){\line(0,1){110}}
\put(30,80){\line(1,0){90}}
\put(90,10){\line(0,1){90}}
\put(20,90){\line(1,0){20}}
\put(100,30){\line(0,1){110}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){30}}
\put(10,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,30){\line(0,1){30}}
\put(60,130){\line(1,0){20}}
\put(140,50){\line(0,1){20}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{83}{}{}
\put(10,30){\line(0,1){60}}
\put(30,10){\line(1,0){50}}
\put(20,20){\line(0,1){30}}
\put(20,20){\line(1,0){40}}
\put(30,10){\line(0,1){20}}
\put(10,30){\line(1,0){20}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){30}}
\put(50,50){\line(0,1){20}}
\put(20,50){\line(1,0){30}}
\put(60,20){\line(0,1){40}}
\put(40,60){\line(1,0){20}}
\put(70,40){\line(0,1){100}}
\put(50,70){\line(1,0){40}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){60}}
\put(90,70){\line(0,1){40}}
\put(10,90){\line(1,0){100}}
\put(100,100){\line(0,1){20}}
\put(100,100){\line(1,0){20}}
\put(110,90){\line(0,1){20}}
\put(90,110){\line(1,0){20}}
\put(120,100){\line(0,1){30}}
\put(100,120){\line(1,0){30}}
\put(130,120){\line(0,1){20}}
\put(120,130){\line(1,0){20}}
\put(140,80){\line(0,1){50}}
\put(70,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{84}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){30}}
\put(30,100){\line(0,1){40}}
\put(110,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(100,40){\line(1,0){20}}
\put(50,20){\line(0,1){70}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){80}}
\put(110,60){\line(1,0){20}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){50}}
\put(80,10){\line(0,1){100}}
\put(10,80){\line(1,0){80}}
\put(90,80){\line(0,1){60}}
\put(50,90){\line(1,0){90}}
\put(100,40){\line(0,1){70}}
\put(30,100){\line(1,0){40}}
\put(110,30){\line(0,1){30}}
\put(80,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){50}}
\put(140,30){\line(0,1){60}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{85}{}{}
\put(10,20){\line(0,1){60}}
\put(20,10){\line(1,0){20}}
\put(20,10){\line(0,1){20}}
\put(10,20){\line(1,0){20}}
\put(30,20){\line(0,1){120}}
\put(20,30){\line(1,0){50}}
\put(40,10){\line(0,1){120}}
\put(90,40){\line(1,0){30}}
\put(50,120){\line(0,1){20}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){80}}
\put(70,60){\line(1,0){30}}
\put(70,30){\line(0,1){30}}
\put(90,70){\line(1,0){50}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){120}}
\put(90,40){\line(0,1){30}}
\put(110,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(100,100){\line(1,0){20}}
\put(110,90){\line(0,1){30}}
\put(80,110){\line(1,0){50}}
\put(120,40){\line(0,1){60}}
\put(50,120){\line(1,0){60}}
\put(130,80){\line(0,1){30}}
\put(40,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(30,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{86}{}{}
\put(10,40){\line(0,1){50}}
\put(50,10){\line(1,0){60}}
\put(20,80){\line(0,1){20}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(90,30){\line(1,0){20}}
\put(40,50){\line(0,1){60}}
\put(10,40){\line(1,0){110}}
\put(50,10){\line(0,1){90}}
\put(40,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(80,60){\line(1,0){60}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){70}}
\put(80,60){\line(0,1){70}}
\put(20,80){\line(1,0){50}}
\put(90,30){\line(0,1){110}}
\put(10,90){\line(1,0){20}}
\put(100,20){\line(0,1){100}}
\put(20,100){\line(1,0){30}}
\put(110,10){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){100}}
\put(100,120){\line(1,0){40}}
\put(130,20){\line(0,1){50}}
\put(30,130){\line(1,0){50}}
\put(140,60){\line(0,1){60}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{87}{}{}
\put(10,80){\line(0,1){30}}
\put(90,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(70,20){\line(1,0){50}}
\put(30,50){\line(0,1){30}}
\put(80,30){\line(1,0){20}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){50}}
\put(50,50){\line(0,1){20}}
\put(30,50){\line(1,0){20}}
\put(60,60){\line(0,1){40}}
\put(40,60){\line(1,0){20}}
\put(70,20){\line(0,1){70}}
\put(20,70){\line(1,0){30}}
\put(80,30){\line(0,1){110}}
\put(10,80){\line(1,0){20}}
\put(90,10){\line(0,1){30}}
\put(20,90){\line(1,0){50}}
\put(100,30){\line(0,1){90}}
\put(60,100){\line(1,0){80}}
\put(110,110){\line(0,1){30}}
\put(10,110){\line(1,0){100}}
\put(120,20){\line(0,1){110}}
\put(100,120){\line(1,0){30}}
\put(130,10){\line(0,1){110}}
\put(120,130){\line(1,0){20}}
\put(140,100){\line(0,1){30}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{88}{}{}
\put(10,40){\line(0,1){50}}
\put(50,10){\line(1,0){50}}
\put(20,80){\line(0,1){30}}
\put(90,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(100,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(10,40){\line(1,0){120}}
\put(50,10){\line(0,1){80}}
\put(120,50){\line(1,0){20}}
\put(60,70){\line(0,1){30}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){60}}
\put(60,70){\line(1,0){70}}
\put(80,80){\line(0,1){50}}
\put(20,80){\line(1,0){60}}
\put(90,20){\line(0,1){120}}
\put(10,90){\line(1,0){40}}
\put(100,10){\line(0,1){20}}
\put(30,100){\line(1,0){30}}
\put(110,20){\line(0,1){100}}
\put(20,110){\line(1,0){20}}
\put(120,50){\line(0,1){90}}
\put(70,120){\line(1,0){40}}
\put(130,40){\line(0,1){30}}
\put(30,130){\line(1,0){50}}
\put(140,30){\line(0,1){20}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{89}{}{}
\put(10,60){\line(0,1){50}}
\put(40,10){\line(1,0){70}}
\put(20,30){\line(0,1){40}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){20}}
\put(20,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(30,40){\line(1,0){30}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){90}}
\put(60,40){\line(0,1){80}}
\put(10,60){\line(1,0){80}}
\put(70,100){\line(0,1){40}}
\put(20,70){\line(1,0){120}}
\put(80,80){\line(0,1){40}}
\put(80,80){\line(1,0){20}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,80){\line(0,1){20}}
\put(70,100){\line(1,0){30}}
\put(110,10){\line(0,1){120}}
\put(10,110){\line(1,0){110}}
\put(120,110){\line(0,1){30}}
\put(60,120){\line(1,0){20}}
\put(130,90){\line(0,1){40}}
\put(110,130){\line(1,0){20}}
\put(140,50){\line(0,1){20}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{90}{}{}
\put(10,60){\line(0,1){50}}
\put(110,10){\line(1,0){20}}
\put(20,50){\line(0,1){20}}
\put(60,20){\line(1,0){30}}
\put(30,90){\line(0,1){30}}
\put(120,30){\line(1,0){20}}
\put(40,80){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,60){\line(0,1){30}}
\put(20,50){\line(1,0){90}}
\put(60,20){\line(0,1){90}}
\put(10,60){\line(1,0){40}}
\put(70,80){\line(0,1){50}}
\put(20,70){\line(1,0){120}}
\put(80,120){\line(0,1){20}}
\put(40,80){\line(1,0){30}}
\put(90,20){\line(0,1){110}}
\put(30,90){\line(1,0){20}}
\put(100,40){\line(0,1){60}}
\put(40,100){\line(1,0){60}}
\put(110,10){\line(0,1){40}}
\put(10,110){\line(1,0){50}}
\put(120,30){\line(0,1){110}}
\put(30,120){\line(1,0){50}}
\put(130,10){\line(0,1){30}}
\put(70,130){\line(1,0){20}}
\put(140,30){\line(0,1){40}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{91}{}{}
\put(10,20){\line(0,1){40}}
\put(90,10){\line(1,0){30}}
\put(20,50){\line(0,1){30}}
\put(10,20){\line(1,0){120}}
\put(30,70){\line(0,1){30}}
\put(50,30){\line(1,0){20}}
\put(40,80){\line(0,1){30}}
\put(100,40){\line(1,0){40}}
\put(50,30){\line(0,1){70}}
\put(20,50){\line(1,0){110}}
\put(60,60){\line(0,1){60}}
\put(10,60){\line(1,0){50}}
\put(70,30){\line(0,1){60}}
\put(30,70){\line(1,0){50}}
\put(80,70){\line(0,1){40}}
\put(20,80){\line(1,0){20}}
\put(90,10){\line(0,1){80}}
\put(70,90){\line(1,0){20}}
\put(100,40){\line(0,1){90}}
\put(30,100){\line(1,0){20}}
\put(110,120){\line(0,1){20}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){120}}
\put(60,120){\line(1,0){50}}
\put(130,20){\line(0,1){30}}
\put(100,130){\line(1,0){20}}
\put(140,40){\line(0,1){100}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{92}{}{}
\put(10,70){\line(0,1){40}}
\put(30,10){\line(1,0){20}}
\put(20,30){\line(0,1){50}}
\put(70,20){\line(1,0){40}}
\put(30,10){\line(0,1){40}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){110}}
\put(100,40){\line(1,0){30}}
\put(50,10){\line(0,1){50}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){90}}
\put(70,20){\line(0,1){100}}
\put(10,70){\line(1,0){110}}
\put(80,90){\line(0,1){40}}
\put(20,80){\line(1,0){120}}
\put(90,120){\line(0,1){20}}
\put(80,90){\line(1,0){50}}
\put(100,40){\line(0,1){60}}
\put(60,100){\line(1,0){40}}
\put(110,20){\line(0,1){90}}
\put(10,110){\line(1,0){100}}
\put(120,70){\line(0,1){60}}
\put(70,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(80,130){\line(1,0){40}}
\put(140,60){\line(0,1){20}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{93}{}{}
\put(10,90){\line(0,1){50}}
\put(80,10){\line(1,0){60}}
\put(20,80){\line(0,1){20}}
\put(70,20){\line(1,0){30}}
\put(30,60){\line(0,1){30}}
\put(60,30){\line(1,0){20}}
\put(40,80){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,50){\line(0,1){20}}
\put(50,50){\line(1,0){20}}
\put(60,30){\line(0,1){30}}
\put(30,60){\line(1,0){30}}
\put(70,20){\line(0,1){30}}
\put(50,70){\line(1,0){60}}
\put(80,10){\line(0,1){20}}
\put(20,80){\line(1,0){20}}
\put(90,40){\line(0,1){90}}
\put(10,90){\line(1,0){20}}
\put(100,20){\line(0,1){80}}
\put(20,100){\line(1,0){80}}
\put(110,70){\line(0,1){60}}
\put(40,110){\line(1,0){90}}
\put(120,40){\line(0,1){80}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){30}}
\put(90,130){\line(1,0){20}}
\put(140,10){\line(0,1){110}}
\put(10,140){\line(1,0){120}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{94}{}{}
\put(10,40){\line(0,1){70}}
\put(60,10){\line(1,0){20}}
\put(20,30){\line(0,1){30}}
\put(50,20){\line(1,0){20}}
\put(30,40){\line(0,1){40}}
\put(20,30){\line(1,0){40}}
\put(40,60){\line(0,1){30}}
\put(10,40){\line(1,0){20}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){60}}
\put(60,10){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){120}}
\put(90,70){\line(1,0){30}}
\put(80,10){\line(0,1){70}}
\put(30,80){\line(1,0){50}}
\put(90,70){\line(0,1){30}}
\put(40,90){\line(1,0){60}}
\put(100,90){\line(0,1){40}}
\put(90,100){\line(1,0){50}}
\put(110,50){\line(0,1){70}}
\put(10,110){\line(1,0){120}}
\put(120,70){\line(0,1){60}}
\put(110,120){\line(1,0){30}}
\put(130,110){\line(0,1){30}}
\put(100,130){\line(1,0){20}}
\put(140,100){\line(0,1){20}}
\put(70,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{95}{}{}
\put(10,20){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,60){\line(0,1){30}}
\put(10,20){\line(1,0){110}}
\put(30,80){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,40){\line(0,1){50}}
\put(40,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){50}}
\put(60,100){\line(0,1){40}}
\put(20,60){\line(1,0){120}}
\put(70,40){\line(0,1){30}}
\put(10,70){\line(1,0){60}}
\put(80,30){\line(0,1){90}}
\put(30,80){\line(1,0){110}}
\put(90,10){\line(0,1){100}}
\put(20,90){\line(1,0){20}}
\put(100,50){\line(0,1){80}}
\put(30,100){\line(1,0){30}}
\put(110,110){\line(0,1){30}}
\put(90,110){\line(1,0){20}}
\put(120,20){\line(0,1){110}}
\put(50,120){\line(1,0){30}}
\put(130,10){\line(0,1){20}}
\put(100,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{96}{}{}
\put(10,60){\line(0,1){50}}
\put(80,10){\line(1,0){20}}
\put(20,90){\line(0,1){30}}
\put(90,20){\line(1,0){40}}
\put(30,80){\line(0,1){30}}
\put(50,30){\line(1,0){50}}
\put(40,40){\line(0,1){50}}
\put(40,40){\line(1,0){70}}
\put(50,30){\line(0,1){70}}
\put(120,50){\line(1,0){20}}
\put(60,70){\line(0,1){60}}
\put(10,60){\line(1,0){120}}
\put(70,120){\line(0,1){20}}
\put(60,70){\line(1,0){80}}
\put(80,10){\line(0,1){120}}
\put(30,80){\line(1,0){90}}
\put(90,20){\line(0,1){120}}
\put(20,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(50,100){\line(1,0){60}}
\put(110,40){\line(0,1){60}}
\put(10,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,20){\line(0,1){40}}
\put(60,130){\line(1,0){20}}
\put(140,50){\line(0,1){20}}
\put(70,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{97}{}{}
\put(10,50){\line(0,1){30}}
\put(40,10){\line(1,0){50}}
\put(20,30){\line(0,1){30}}
\put(30,20){\line(1,0){40}}
\put(30,20){\line(0,1){30}}
\put(20,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){30}}
\put(10,50){\line(1,0){20}}
\put(60,60){\line(0,1){40}}
\put(20,60){\line(1,0){40}}
\put(70,20){\line(0,1){90}}
\put(50,70){\line(1,0){90}}
\put(80,90){\line(0,1){50}}
\put(10,80){\line(1,0){120}}
\put(90,10){\line(0,1){120}}
\put(80,90){\line(1,0){60}}
\put(100,120){\line(0,1){20}}
\put(60,100){\line(1,0){60}}
\put(110,110){\line(0,1){20}}
\put(70,110){\line(1,0){40}}
\put(120,40){\line(0,1){60}}
\put(100,120){\line(1,0){30}}
\put(130,80){\line(0,1){40}}
\put(90,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(80,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{98}{}{}
\put(10,50){\line(0,1){30}}
\put(60,10){\line(1,0){40}}
\put(20,70){\line(0,1){30}}
\put(90,20){\line(1,0){30}}
\put(30,90){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){60}}
\put(50,60){\line(0,1){80}}
\put(10,50){\line(1,0){110}}
\put(60,10){\line(0,1){110}}
\put(50,60){\line(1,0){80}}
\put(70,110){\line(0,1){20}}
\put(20,70){\line(1,0){120}}
\put(80,120){\line(0,1){20}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){110}}
\put(30,90){\line(1,0){110}}
\put(100,10){\line(0,1){30}}
\put(20,100){\line(1,0){20}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){30}}
\put(60,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(70,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{99}{}{}
\put(10,50){\line(0,1){30}}
\put(70,10){\line(1,0){30}}
\put(20,70){\line(0,1){30}}
\put(90,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(110,30){\line(1,0){20}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){60}}
\put(50,120){\line(0,1){20}}
\put(10,50){\line(1,0){110}}
\put(60,110){\line(0,1){20}}
\put(80,60){\line(1,0){50}}
\put(70,10){\line(0,1){110}}
\put(20,70){\line(1,0){120}}
\put(80,60){\line(0,1){80}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){90}}
\put(30,90){\line(1,0){110}}
\put(100,10){\line(0,1){30}}
\put(20,100){\line(1,0){20}}
\put(110,30){\line(0,1){50}}
\put(60,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(50,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(30,130){\line(1,0){30}}
\put(140,70){\line(0,1){20}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{100}{}{}
\put(10,40){\line(0,1){40}}
\put(50,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(90,20){\line(1,0){20}}
\put(30,80){\line(0,1){40}}
\put(100,30){\line(1,0){40}}
\put(40,100){\line(0,1){40}}
\put(10,40){\line(1,0){120}}
\put(50,10){\line(0,1){110}}
\put(120,50){\line(1,0){20}}
\put(60,90){\line(0,1){20}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(20,70){\line(1,0){60}}
\put(80,70){\line(0,1){70}}
\put(10,80){\line(1,0){20}}
\put(90,20){\line(0,1){110}}
\put(20,90){\line(1,0){40}}
\put(100,10){\line(0,1){20}}
\put(40,100){\line(1,0){30}}
\put(110,20){\line(0,1){90}}
\put(60,110){\line(1,0){50}}
\put(120,50){\line(0,1){80}}
\put(30,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(90,130){\line(1,0){30}}
\put(140,30){\line(0,1){20}}
\put(40,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{101}{}{}
\put(10,90){\line(0,1){30}}
\put(40,10){\line(1,0){30}}
\put(20,80){\line(0,1){20}}
\put(60,20){\line(1,0){60}}
\put(30,50){\line(0,1){40}}
\put(100,30){\line(1,0){30}}
\put(40,10){\line(0,1){60}}
\put(90,40){\line(1,0){20}}
\put(50,50){\line(0,1){90}}
\put(30,50){\line(1,0){20}}
\put(60,20){\line(0,1){110}}
\put(100,60){\line(1,0){20}}
\put(70,10){\line(0,1){70}}
\put(40,70){\line(1,0){40}}
\put(80,70){\line(0,1){40}}
\put(20,80){\line(1,0){50}}
\put(90,40){\line(0,1){90}}
\put(10,90){\line(1,0){20}}
\put(100,30){\line(0,1){30}}
\put(20,100){\line(1,0){90}}
\put(110,40){\line(0,1){60}}
\put(80,110){\line(1,0){60}}
\put(120,20){\line(0,1){40}}
\put(10,120){\line(1,0){120}}
\put(130,30){\line(0,1){90}}
\put(60,130){\line(1,0){30}}
\put(140,110){\line(0,1){30}}
\put(50,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{102}{}{}
\put(10,50){\line(0,1){40}}
\put(30,10){\line(1,0){50}}
\put(20,80){\line(0,1){50}}
\put(60,20){\line(1,0){30}}
\put(30,10){\line(0,1){110}}
\put(80,30){\line(1,0){50}}
\put(40,60){\line(0,1){70}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){60}}
\put(10,50){\line(1,0){110}}
\put(60,20){\line(0,1){40}}
\put(40,60){\line(1,0){20}}
\put(70,40){\line(0,1){100}}
\put(110,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(20,80){\line(1,0){120}}
\put(90,20){\line(0,1){100}}
\put(10,90){\line(1,0){90}}
\put(100,90){\line(0,1){20}}
\put(50,100){\line(1,0){70}}
\put(110,70){\line(0,1){70}}
\put(100,110){\line(1,0){40}}
\put(120,50){\line(0,1){50}}
\put(30,120){\line(1,0){60}}
\put(130,30){\line(0,1){40}}
\put(20,130){\line(1,0){20}}
\put(140,80){\line(0,1){30}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{103}{}{}
\put(10,20){\line(0,1){50}}
\put(100,10){\line(1,0){40}}
\put(20,60){\line(0,1){20}}
\put(10,20){\line(1,0){120}}
\put(30,70){\line(0,1){30}}
\put(120,30){\line(1,0){20}}
\put(40,50){\line(0,1){30}}
\put(80,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(40,50){\line(1,0){70}}
\put(60,100){\line(0,1){30}}
\put(20,60){\line(1,0){50}}
\put(70,60){\line(0,1){60}}
\put(10,70){\line(1,0){20}}
\put(80,40){\line(0,1){50}}
\put(20,80){\line(1,0){20}}
\put(90,110){\line(0,1){30}}
\put(50,90){\line(1,0){30}}
\put(100,10){\line(0,1){120}}
\put(30,100){\line(1,0){30}}
\put(110,50){\line(0,1){90}}
\put(90,110){\line(1,0){30}}
\put(120,30){\line(0,1){80}}
\put(50,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(60,130){\line(1,0){40}}
\put(140,10){\line(0,1){20}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{104}{}{}
\put(10,40){\line(0,1){40}}
\put(80,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(110,20){\line(1,0){30}}
\put(30,80){\line(0,1){30}}
\put(100,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){120}}
\put(50,90){\line(0,1){20}}
\put(90,50){\line(1,0){50}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,70){\line(0,1){70}}
\put(20,70){\line(1,0){50}}
\put(80,10){\line(0,1){110}}
\put(10,80){\line(1,0){20}}
\put(90,50){\line(0,1){80}}
\put(20,90){\line(1,0){30}}
\put(100,30){\line(0,1){110}}
\put(40,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(40,120){\line(1,0){40}}
\put(130,40){\line(0,1){90}}
\put(90,130){\line(1,0){40}}
\put(140,20){\line(0,1){30}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{105}{}{}
\put(10,40){\line(0,1){60}}
\put(70,10){\line(1,0){60}}
\put(20,90){\line(0,1){20}}
\put(40,20){\line(1,0){40}}
\put(30,60){\line(0,1){70}}
\put(70,30){\line(1,0){20}}
\put(40,20){\line(0,1){30}}
\put(10,40){\line(1,0){40}}
\put(50,40){\line(0,1){40}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){90}}
\put(30,60){\line(1,0){80}}
\put(70,10){\line(0,1){20}}
\put(100,70){\line(1,0){20}}
\put(80,20){\line(0,1){110}}
\put(50,80){\line(1,0){60}}
\put(90,30){\line(0,1){110}}
\put(20,90){\line(1,0){120}}
\put(100,70){\line(0,1){30}}
\put(10,100){\line(1,0){90}}
\put(110,60){\line(0,1){20}}
\put(20,110){\line(1,0){110}}
\put(120,70){\line(0,1){50}}
\put(120,120){\line(1,0){20}}
\put(130,10){\line(0,1){100}}
\put(30,130){\line(1,0){50}}
\put(140,90){\line(0,1){30}}
\put(60,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{106}{}{}
\put(10,80){\line(0,1){30}}
\put(30,10){\line(1,0){30}}
\put(20,100){\line(0,1){20}}
\put(50,20){\line(1,0){20}}
\put(30,10){\line(0,1){100}}
\put(60,30){\line(1,0){50}}
\put(40,60){\line(0,1){70}}
\put(100,40){\line(1,0){20}}
\put(50,20){\line(0,1){120}}
\put(110,50){\line(1,0){30}}
\put(60,10){\line(0,1){20}}
\put(40,60){\line(1,0){40}}
\put(70,20){\line(0,1){100}}
\put(90,70){\line(1,0){30}}
\put(80,60){\line(0,1){80}}
\put(10,80){\line(1,0){120}}
\put(90,70){\line(0,1){60}}
\put(100,90){\line(1,0){40}}
\put(100,40){\line(0,1){50}}
\put(20,100){\line(1,0){110}}
\put(110,30){\line(0,1){20}}
\put(10,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,80){\line(0,1){20}}
\put(40,130){\line(1,0){50}}
\put(140,50){\line(0,1){40}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{107}{}{}
\put(10,30){\line(0,1){40}}
\put(70,10){\line(1,0){60}}
\put(20,60){\line(0,1){50}}
\put(60,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(10,30){\line(1,0){110}}
\put(40,110){\line(0,1){30}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){90}}
\put(110,50){\line(1,0){20}}
\put(60,20){\line(0,1){60}}
\put(20,60){\line(1,0){120}}
\put(70,10){\line(0,1){30}}
\put(10,70){\line(1,0){90}}
\put(80,20){\line(0,1){100}}
\put(60,80){\line(1,0){60}}
\put(90,100){\line(0,1){40}}
\put(100,90){\line(1,0){40}}
\put(100,70){\line(0,1){20}}
\put(30,100){\line(1,0){60}}
\put(110,50){\line(0,1){70}}
\put(20,110){\line(1,0){20}}
\put(120,30){\line(0,1){50}}
\put(80,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(30,130){\line(1,0){20}}
\put(140,60){\line(0,1){30}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{108}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){50}}
\put(20,110){\line(0,1){30}}
\put(90,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(100,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){20}}
\put(50,10){\line(0,1){80}}
\put(80,50){\line(1,0){30}}
\put(60,40){\line(0,1){80}}
\put(120,60){\line(1,0){20}}
\put(70,100){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,50){\line(0,1){70}}
\put(10,80){\line(1,0){110}}
\put(90,20){\line(0,1){50}}
\put(50,90){\line(1,0){90}}
\put(100,10){\line(0,1){20}}
\put(30,100){\line(1,0){40}}
\put(110,20){\line(0,1){30}}
\put(20,110){\line(1,0){20}}
\put(120,60){\line(0,1){20}}
\put(60,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\put(140,60){\line(0,1){30}}
\put(20,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{109}{}{}
\put(10,20){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,60){\line(0,1){20}}
\put(10,20){\line(1,0){110}}
\put(30,70){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,80){\line(0,1){30}}
\put(60,40){\line(1,0){40}}
\put(50,90){\line(0,1){40}}
\put(90,50){\line(1,0){50}}
\put(60,40){\line(0,1){70}}
\put(20,60){\line(1,0){100}}
\put(70,120){\line(0,1){20}}
\put(10,70){\line(1,0){20}}
\put(80,10){\line(0,1){120}}
\put(20,80){\line(1,0){20}}
\put(90,50){\line(0,1){90}}
\put(30,90){\line(1,0){20}}
\put(100,40){\line(0,1){60}}
\put(100,100){\line(1,0){40}}
\put(110,30){\line(0,1){90}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(70,120){\line(1,0){40}}
\put(130,10){\line(0,1){20}}
\put(50,130){\line(1,0){30}}
\put(140,50){\line(0,1){50}}
\put(70,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{110}{}{}
\put(10,40){\line(0,1){40}}
\put(50,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(80,20){\line(1,0){20}}
\put(30,80){\line(0,1){40}}
\put(90,30){\line(1,0){40}}
\put(40,100){\line(0,1){40}}
\put(10,40){\line(1,0){110}}
\put(50,10){\line(0,1){110}}
\put(110,50){\line(1,0){20}}
\put(60,90){\line(0,1){50}}
\put(70,60){\line(1,0){70}}
\put(70,60){\line(0,1){40}}
\put(20,70){\line(1,0){100}}
\put(80,20){\line(0,1){110}}
\put(10,80){\line(1,0){20}}
\put(90,10){\line(0,1){20}}
\put(20,90){\line(1,0){40}}
\put(100,20){\line(0,1){90}}
\put(40,100){\line(1,0){30}}
\put(110,50){\line(0,1){80}}
\put(100,110){\line(1,0){40}}
\put(120,40){\line(0,1){30}}
\put(30,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(80,130){\line(1,0){30}}
\put(140,60){\line(0,1){50}}
\put(40,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{111}{}{}
\put(10,50){\line(0,1){40}}
\put(70,10){\line(1,0){60}}
\put(20,80){\line(0,1){30}}
\put(60,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(100,30){\line(1,0){40}}
\put(40,120){\line(0,1){20}}
\put(70,40){\line(1,0){20}}
\put(50,110){\line(0,1){20}}
\put(10,50){\line(1,0){120}}
\put(60,20){\line(0,1){100}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){30}}
\put(110,70){\line(1,0){30}}
\put(80,20){\line(0,1){40}}
\put(20,80){\line(1,0){100}}
\put(90,40){\line(0,1){100}}
\put(10,90){\line(1,0){90}}
\put(100,30){\line(0,1){60}}
\put(30,100){\line(1,0){80}}
\put(110,70){\line(0,1){30}}
\put(20,110){\line(1,0){30}}
\put(120,60){\line(0,1){20}}
\put(40,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(30,130){\line(1,0){20}}
\put(140,30){\line(0,1){40}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{112}{}{}
\put(10,30){\line(0,1){60}}
\put(100,10){\line(1,0){20}}
\put(20,80){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,100){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,60){\line(0,1){50}}
\put(90,40){\line(1,0){40}}
\put(50,50){\line(0,1){20}}
\put(50,50){\line(1,0){50}}
\put(60,60){\line(0,1){30}}
\put(40,60){\line(1,0){20}}
\put(70,70){\line(0,1){60}}
\put(50,70){\line(1,0){20}}
\put(80,120){\line(0,1){20}}
\put(20,80){\line(1,0){120}}
\put(90,40){\line(0,1){90}}
\put(10,90){\line(1,0){50}}
\put(100,10){\line(0,1){40}}
\put(30,100){\line(1,0){110}}
\put(110,20){\line(0,1){120}}
\put(20,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(30,120){\line(1,0){50}}
\put(130,20){\line(0,1){20}}
\put(70,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{113}{}{}
\put(10,60){\line(0,1){50}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){80}}
\put(20,20){\line(1,0){40}}
\put(30,80){\line(0,1){40}}
\put(50,30){\line(1,0){30}}
\put(40,70){\line(0,1){20}}
\put(120,40){\line(1,0){20}}
\put(50,30){\line(0,1){70}}
\put(110,50){\line(1,0){20}}
\put(60,20){\line(0,1){60}}
\put(10,60){\line(1,0){110}}
\put(70,10){\line(0,1){100}}
\put(40,70){\line(1,0){100}}
\put(80,30){\line(0,1){100}}
\put(30,80){\line(1,0){30}}
\put(90,120){\line(0,1){20}}
\put(40,90){\line(1,0){70}}
\put(100,10){\line(0,1){120}}
\put(20,100){\line(1,0){30}}
\put(110,50){\line(0,1){40}}
\put(10,110){\line(1,0){60}}
\put(120,40){\line(0,1){20}}
\put(30,120){\line(1,0){60}}
\put(130,50){\line(0,1){90}}
\put(80,130){\line(1,0){20}}
\put(140,40){\line(0,1){30}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{114}{}{}
\put(10,40){\line(0,1){40}}
\put(90,10){\line(1,0){30}}
\put(20,70){\line(0,1){20}}
\put(110,20){\line(1,0){20}}
\put(30,80){\line(0,1){40}}
\put(80,30){\line(1,0){20}}
\put(40,60){\line(0,1){30}}
\put(10,40){\line(1,0){110}}
\put(50,110){\line(0,1){20}}
\put(90,50){\line(1,0){40}}
\put(60,120){\line(0,1){20}}
\put(40,60){\line(1,0){100}}
\put(70,100){\line(0,1){30}}
\put(20,70){\line(1,0){90}}
\put(80,30){\line(0,1){80}}
\put(10,80){\line(1,0){20}}
\put(90,10){\line(0,1){40}}
\put(20,90){\line(1,0){20}}
\put(100,30){\line(0,1){110}}
\put(70,100){\line(1,0){70}}
\put(110,20){\line(0,1){50}}
\put(50,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(30,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(50,130){\line(1,0){20}}
\put(140,60){\line(0,1){40}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{115}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){70}}
\put(20,120){\line(0,1){20}}
\put(80,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(70,30){\line(1,0){30}}
\put(40,90){\line(0,1){20}}
\put(90,40){\line(1,0){20}}
\put(50,10){\line(0,1){110}}
\put(120,50){\line(1,0){20}}
\put(60,100){\line(0,1){40}}
\put(100,60){\line(1,0){30}}
\put(70,30){\line(0,1){80}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){60}}
\put(90,40){\line(0,1){50}}
\put(40,90){\line(1,0){50}}
\put(100,30){\line(0,1){30}}
\put(30,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\put(140,50){\line(0,1){30}}
\put(20,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{116}{}{}
\put(10,20){\line(0,1){30}}
\put(100,10){\line(1,0){20}}
\put(20,40){\line(0,1){20}}
\put(10,20){\line(1,0){120}}
\put(30,50){\line(0,1){50}}
\put(110,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(20,40){\line(1,0){110}}
\put(50,100){\line(0,1){30}}
\put(10,50){\line(1,0){20}}
\put(60,120){\line(0,1){20}}
\put(20,60){\line(1,0){70}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,80){\line(0,1){50}}
\put(40,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(30,100){\line(1,0){20}}
\put(110,30){\line(0,1){80}}
\put(70,110){\line(1,0){40}}
\put(120,10){\line(0,1){80}}
\put(40,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(50,130){\line(1,0){30}}
\put(140,30){\line(0,1){110}}
\put(60,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{117}{}{}
\put(10,50){\line(0,1){40}}
\put(60,10){\line(1,0){40}}
\put(20,80){\line(0,1){20}}
\put(90,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(100,30){\line(1,0){30}}
\put(40,70){\line(0,1){30}}
\put(80,40){\line(1,0){30}}
\put(50,120){\line(0,1){20}}
\put(10,50){\line(1,0){110}}
\put(60,10){\line(0,1){120}}
\put(90,60){\line(1,0){40}}
\put(70,110){\line(0,1){30}}
\put(40,70){\line(1,0){100}}
\put(80,40){\line(0,1){80}}
\put(20,80){\line(1,0){100}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(20,100){\line(1,0){20}}
\put(110,20){\line(0,1){20}}
\put(70,110){\line(1,0){70}}
\put(120,50){\line(0,1){30}}
\put(50,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(30,130){\line(1,0){30}}
\put(140,70){\line(0,1){40}}
\put(50,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{118}{}{}
\put(10,60){\line(0,1){30}}
\put(50,10){\line(1,0){30}}
\put(20,80){\line(0,1){30}}
\put(70,20){\line(1,0){20}}
\put(30,100){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,110){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,10){\line(0,1){110}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){90}}
\put(10,60){\line(1,0){110}}
\put(70,20){\line(0,1){110}}
\put(90,70){\line(1,0){40}}
\put(80,10){\line(0,1){20}}
\put(20,80){\line(1,0){120}}
\put(90,20){\line(0,1){50}}
\put(10,90){\line(1,0){100}}
\put(100,50){\line(0,1){80}}
\put(30,100){\line(1,0){110}}
\put(110,40){\line(0,1){50}}
\put(20,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(30,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(70,130){\line(1,0){30}}
\put(140,80){\line(0,1){20}}
\put(40,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{119}{}{}
\put(10,60){\line(0,1){30}}
\put(50,10){\line(1,0){40}}
\put(20,80){\line(0,1){30}}
\put(80,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(90,30){\line(1,0){30}}
\put(40,120){\line(0,1){20}}
\put(110,40){\line(1,0){20}}
\put(50,10){\line(0,1){120}}
\put(70,50){\line(1,0){30}}
\put(60,110){\line(0,1){30}}
\put(10,60){\line(1,0){110}}
\put(70,50){\line(0,1){70}}
\put(80,70){\line(1,0){50}}
\put(80,20){\line(0,1){50}}
\put(20,80){\line(1,0){120}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){100}}
\put(100,20){\line(0,1){30}}
\put(30,100){\line(1,0){110}}
\put(110,40){\line(0,1){50}}
\put(20,110){\line(1,0){40}}
\put(120,30){\line(0,1){30}}
\put(40,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(30,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(40,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{120}{}{}
\put(10,20){\line(0,1){40}}
\put(80,10){\line(1,0){50}}
\put(20,50){\line(0,1){50}}
\put(10,20){\line(1,0){110}}
\put(30,80){\line(0,1){30}}
\put(100,30){\line(1,0){30}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){40}}
\put(20,50){\line(1,0){120}}
\put(60,60){\line(0,1){40}}
\put(10,60){\line(1,0){50}}
\put(70,90){\line(0,1){50}}
\put(40,70){\line(1,0){100}}
\put(80,10){\line(0,1){120}}
\put(30,80){\line(1,0){20}}
\put(90,110){\line(0,1){30}}
\put(40,90){\line(1,0){30}}
\put(100,30){\line(0,1){90}}
\put(20,100){\line(1,0){40}}
\put(110,40){\line(0,1){90}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){100}}
\put(100,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(80,130){\line(1,0){30}}
\put(140,50){\line(0,1){20}}
\put(70,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{121}{}{}
\put(10,70){\line(0,1){30}}
\put(50,10){\line(1,0){20}}
\put(20,90){\line(0,1){30}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){30}}
\put(70,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(80,40){\line(1,0){40}}
\put(50,10){\line(0,1){120}}
\put(110,50){\line(1,0){20}}
\put(60,20){\line(0,1){120}}
\put(40,60){\line(1,0){60}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){110}}
\put(80,20){\line(0,1){20}}
\put(90,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(20,90){\line(1,0){120}}
\put(100,60){\line(0,1){70}}
\put(10,100){\line(1,0){100}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){110}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(50,130){\line(1,0){50}}
\put(140,90){\line(0,1){20}}
\put(30,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{122}{}{}
\put(10,70){\line(0,1){50}}
\put(40,10){\line(1,0){70}}
\put(20,60){\line(0,1){20}}
\put(80,20){\line(1,0){60}}
\put(30,40){\line(0,1){30}}
\put(70,30){\line(1,0){30}}
\put(40,10){\line(0,1){40}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){20}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){50}}
\put(20,60){\line(1,0){30}}
\put(70,30){\line(0,1){110}}
\put(10,70){\line(1,0){20}}
\put(80,20){\line(0,1){70}}
\put(20,80){\line(1,0){70}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){50}}
\put(100,30){\line(0,1){80}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){120}}
\put(100,110){\line(1,0){40}}
\put(120,120){\line(0,1){20}}
\put(10,120){\line(1,0){110}}
\put(130,90){\line(0,1){40}}
\put(110,130){\line(1,0){20}}
\put(140,20){\line(0,1){90}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{123}{}{}
\put(10,50){\line(0,1){30}}
\put(120,10){\line(1,0){20}}
\put(20,70){\line(0,1){30}}
\put(70,20){\line(1,0){40}}
\put(30,90){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,80){\line(0,1){20}}
\put(60,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){100}}
\put(60,40){\line(0,1){70}}
\put(70,60){\line(1,0){70}}
\put(70,20){\line(0,1){40}}
\put(20,70){\line(1,0){60}}
\put(80,40){\line(0,1){30}}
\put(10,80){\line(1,0){30}}
\put(90,30){\line(0,1){100}}
\put(30,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(20,100){\line(1,0){20}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){120}}
\put(50,120){\line(1,0){50}}
\put(130,30){\line(0,1){110}}
\put(90,130){\line(1,0){30}}
\put(140,10){\line(0,1){50}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{124}{}{}
\put(10,50){\line(0,1){30}}
\put(40,10){\line(1,0){50}}
\put(20,40){\line(0,1){20}}
\put(60,20){\line(1,0){40}}
\put(30,30){\line(0,1){20}}
\put(30,30){\line(1,0){20}}
\put(40,10){\line(0,1){30}}
\put(20,40){\line(1,0){20}}
\put(50,30){\line(0,1){60}}
\put(10,50){\line(1,0){20}}
\put(60,20){\line(0,1){110}}
\put(20,60){\line(1,0){110}}
\put(70,110){\line(0,1){30}}
\put(80,70){\line(1,0){60}}
\put(80,70){\line(0,1){60}}
\put(10,80){\line(1,0){120}}
\put(90,10){\line(0,1){100}}
\put(50,90){\line(1,0){60}}
\put(100,20){\line(0,1){80}}
\put(100,100){\line(1,0){20}}
\put(110,90){\line(0,1){30}}
\put(70,110){\line(1,0){20}}
\put(120,100){\line(0,1){40}}
\put(110,120){\line(1,0){30}}
\put(130,60){\line(0,1){20}}
\put(60,130){\line(1,0){20}}
\put(140,70){\line(0,1){50}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{125}{}{}
\put(10,80){\line(0,1){40}}
\put(60,10){\line(1,0){60}}
\put(20,70){\line(0,1){20}}
\put(50,20){\line(1,0){20}}
\put(30,110){\line(0,1){30}}
\put(60,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,20){\line(0,1){110}}
\put(90,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(120,60){\line(1,0){20}}
\put(70,20){\line(0,1){90}}
\put(20,70){\line(1,0){110}}
\put(80,30){\line(0,1){110}}
\put(10,80){\line(1,0){90}}
\put(90,50){\line(0,1){80}}
\put(20,90){\line(1,0){120}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){70}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){50}}
\put(10,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(50,130){\line(1,0){40}}
\put(140,60){\line(0,1){30}}
\put(30,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{126}{}{}
\put(10,100){\line(0,1){40}}
\put(60,10){\line(1,0){40}}
\put(20,70){\line(0,1){50}}
\put(90,20){\line(1,0){20}}
\put(30,50){\line(0,1){60}}
\put(80,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){40}}
\put(50,70){\line(0,1){60}}
\put(30,50){\line(1,0){40}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,50){\line(0,1){50}}
\put(20,70){\line(1,0){30}}
\put(80,30){\line(0,1){110}}
\put(120,80){\line(1,0){20}}
\put(90,20){\line(0,1){20}}
\put(40,90){\line(1,0){90}}
\put(100,10){\line(0,1){20}}
\put(10,100){\line(1,0){60}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){110}}
\put(120,80){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(50,130){\line(1,0){70}}
\put(140,80){\line(0,1){30}}
\put(10,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{127}{}{}
\put(10,50){\line(0,1){50}}
\put(70,10){\line(1,0){40}}
\put(20,40){\line(0,1){30}}
\put(40,20){\line(1,0){40}}
\put(30,50){\line(0,1){30}}
\put(70,30){\line(1,0){20}}
\put(40,20){\line(0,1){50}}
\put(20,40){\line(1,0){40}}
\put(50,60){\line(0,1){30}}
\put(10,50){\line(1,0){20}}
\put(60,40){\line(0,1){100}}
\put(50,60){\line(1,0){50}}
\put(70,10){\line(0,1){20}}
\put(20,70){\line(1,0){20}}
\put(80,20){\line(0,1){60}}
\put(30,80){\line(1,0){50}}
\put(90,30){\line(0,1){110}}
\put(50,90){\line(1,0){90}}
\put(100,60){\line(0,1){70}}
\put(10,100){\line(1,0){110}}
\put(110,10){\line(0,1){100}}
\put(110,110){\line(1,0){20}}
\put(120,100){\line(0,1){20}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){20}}
\put(100,130){\line(1,0){30}}
\put(140,90){\line(0,1){30}}
\put(60,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{128}{}{}
\put(10,50){\line(0,1){50}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){30}}
\put(50,20){\line(1,0){30}}
\put(30,50){\line(0,1){30}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){40}}
\put(20,40){\line(1,0){30}}
\put(50,20){\line(0,1){20}}
\put(10,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){30}}
\put(20,70){\line(1,0){20}}
\put(80,20){\line(0,1){120}}
\put(30,80){\line(1,0){60}}
\put(90,10){\line(0,1){70}}
\put(70,90){\line(1,0){70}}
\put(100,60){\line(0,1){70}}
\put(10,100){\line(1,0){110}}
\put(110,110){\line(0,1){30}}
\put(110,110){\line(1,0){20}}
\put(120,100){\line(0,1){20}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){20}}
\put(100,130){\line(1,0){30}}
\put(140,90){\line(0,1){30}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{129}{}{}
\put(10,70){\line(0,1){30}}
\put(60,10){\line(1,0){60}}
\put(20,90){\line(0,1){30}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){30}}
\put(50,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(120,40){\line(1,0){20}}
\put(50,30){\line(0,1){100}}
\put(60,50){\line(1,0){20}}
\put(60,10){\line(0,1){40}}
\put(90,60){\line(1,0){20}}
\put(70,30){\line(0,1){80}}
\put(10,70){\line(1,0){120}}
\put(80,50){\line(0,1){90}}
\put(100,80){\line(1,0){40}}
\put(90,60){\line(0,1){70}}
\put(20,90){\line(1,0){90}}
\put(100,20){\line(0,1){60}}
\put(10,100){\line(1,0){30}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(50,130){\line(1,0){40}}
\put(140,40){\line(0,1){40}}
\put(30,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{130}{}{}
\put(10,20){\line(0,1){60}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){20}}
\put(10,20){\line(1,0){20}}
\put(30,20){\line(0,1){20}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){110}}
\put(30,40){\line(1,0){60}}
\put(50,10){\line(0,1){120}}
\put(80,50){\line(1,0){20}}
\put(60,120){\line(0,1){20}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){70}}
\put(80,70){\line(1,0){60}}
\put(80,50){\line(0,1){20}}
\put(10,80){\line(1,0){110}}
\put(90,40){\line(0,1){20}}
\put(110,90){\line(1,0){20}}
\put(100,50){\line(0,1){60}}
\put(120,100){\line(1,0){20}}
\put(110,90){\line(0,1){30}}
\put(100,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(60,120){\line(1,0){50}}
\put(130,90){\line(0,1){20}}
\put(50,130){\line(1,0){20}}
\put(140,70){\line(0,1){30}}
\put(40,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{131}{}{}
\put(10,20){\line(0,1){50}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){30}}
\put(10,20){\line(1,0){20}}
\put(30,20){\line(0,1){110}}
\put(70,30){\line(1,0){30}}
\put(40,110){\line(0,1){30}}
\put(20,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(70,60){\line(1,0){70}}
\put(70,30){\line(0,1){30}}
\put(10,70){\line(1,0){110}}
\put(80,50){\line(0,1){80}}
\put(110,80){\line(1,0){20}}
\put(90,10){\line(0,1){110}}
\put(120,90){\line(1,0){20}}
\put(100,30){\line(0,1){70}}
\put(100,100){\line(1,0){30}}
\put(110,80){\line(0,1){60}}
\put(40,110){\line(1,0){20}}
\put(120,70){\line(0,1){20}}
\put(50,120){\line(1,0){40}}
\put(130,80){\line(0,1){20}}
\put(30,130){\line(1,0){50}}
\put(140,60){\line(0,1){30}}
\put(40,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{132}{}{}
\put(10,60){\line(0,1){50}}
\put(70,10){\line(1,0){50}}
\put(20,100){\line(0,1){40}}
\put(110,20){\line(1,0){20}}
\put(30,80){\line(0,1){30}}
\put(60,30){\line(1,0){40}}
\put(40,70){\line(0,1){20}}
\put(120,40){\line(1,0){20}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){80}}
\put(60,30){\line(0,1){70}}
\put(10,60){\line(1,0){70}}
\put(70,10){\line(0,1){110}}
\put(40,70){\line(1,0){100}}
\put(80,60){\line(0,1){70}}
\put(30,80){\line(1,0){20}}
\put(90,120){\line(0,1){20}}
\put(40,90){\line(1,0){70}}
\put(100,30){\line(0,1){100}}
\put(20,100){\line(1,0){40}}
\put(110,20){\line(0,1){70}}
\put(10,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(70,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(80,130){\line(1,0){20}}
\put(140,40){\line(0,1){30}}
\put(20,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{133}{}{}
\put(10,20){\line(0,1){50}}
\put(80,10){\line(1,0){60}}
\put(20,60){\line(0,1){30}}
\put(10,20){\line(1,0){120}}
\put(30,80){\line(0,1){20}}
\put(110,30){\line(1,0){30}}
\put(40,70){\line(0,1){20}}
\put(60,40){\line(1,0){40}}
\put(50,80){\line(0,1){50}}
\put(90,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(20,60){\line(1,0){80}}
\put(70,110){\line(0,1){30}}
\put(10,70){\line(1,0){30}}
\put(80,10){\line(0,1){120}}
\put(30,80){\line(1,0){20}}
\put(90,50){\line(0,1){70}}
\put(20,90){\line(1,0){20}}
\put(100,40){\line(0,1){20}}
\put(30,100){\line(1,0){30}}
\put(110,30){\line(0,1){80}}
\put(70,110){\line(1,0){40}}
\put(120,50){\line(0,1){90}}
\put(90,120){\line(1,0){40}}
\put(130,20){\line(0,1){100}}
\put(50,130){\line(1,0){30}}
\put(140,10){\line(0,1){20}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{134}{}{}
\put(10,50){\line(0,1){40}}
\put(50,10){\line(1,0){40}}
\put(20,30){\line(0,1){30}}
\put(80,20){\line(1,0){40}}
\put(30,40){\line(0,1){100}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){50}}
\put(30,40){\line(1,0){70}}
\put(50,10){\line(0,1){100}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){80}}
\put(20,60){\line(1,0){110}}
\put(70,110){\line(0,1){30}}
\put(120,70){\line(1,0){20}}
\put(80,20){\line(0,1){60}}
\put(40,80){\line(1,0){40}}
\put(90,10){\line(0,1){90}}
\put(10,90){\line(1,0){120}}
\put(100,40){\line(0,1){80}}
\put(90,100){\line(1,0){20}}
\put(110,100){\line(0,1){30}}
\put(50,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(100,120){\line(1,0){40}}
\put(130,60){\line(0,1){30}}
\put(60,130){\line(1,0){50}}
\put(140,70){\line(0,1){50}}
\put(30,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{135}{}{}
\put(10,80){\line(0,1){40}}
\put(70,10){\line(1,0){40}}
\put(20,60){\line(0,1){30}}
\put(60,20){\line(1,0){30}}
\put(30,40){\line(0,1){30}}
\put(50,30){\line(1,0){20}}
\put(40,60){\line(0,1){50}}
\put(30,40){\line(1,0){30}}
\put(50,30){\line(0,1){50}}
\put(80,50){\line(1,0){40}}
\put(60,20){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(30,70){\line(1,0){70}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){40}}
\put(90,20){\line(0,1){110}}
\put(20,90){\line(1,0){110}}
\put(100,70){\line(0,1){70}}
\put(120,100){\line(1,0){20}}
\put(110,10){\line(0,1){120}}
\put(40,110){\line(1,0){40}}
\put(120,50){\line(0,1){50}}
\put(10,120){\line(1,0){120}}
\put(130,90){\line(0,1){30}}
\put(90,130){\line(1,0){20}}
\put(140,100){\line(0,1){40}}
\put(100,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{136}{}{}
\put(10,10){\line(0,1){60}}
\put(10,10){\line(1,0){120}}
\put(20,60){\line(0,1){40}}
\put(70,20){\line(1,0){50}}
\put(30,90){\line(0,1){20}}
\put(100,30){\line(1,0){40}}
\put(40,80){\line(0,1){20}}
\put(60,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(20,60){\line(1,0){70}}
\put(70,20){\line(0,1){50}}
\put(10,70){\line(1,0){60}}
\put(80,50){\line(0,1){30}}
\put(40,80){\line(1,0){40}}
\put(90,40){\line(0,1){20}}
\put(30,90){\line(1,0){20}}
\put(100,30){\line(0,1){100}}
\put(20,100){\line(1,0){20}}
\put(110,120){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(50,120){\line(1,0){60}}
\put(130,10){\line(0,1){120}}
\put(100,130){\line(1,0){30}}
\put(140,30){\line(0,1){110}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{137}{}{}
\put(10,80){\line(0,1){40}}
\put(60,10){\line(1,0){40}}
\put(20,60){\line(0,1){30}}
\put(50,20){\line(1,0){20}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(50,40){\line(1,0){40}}
\put(50,20){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,10){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){60}}
\put(30,70){\line(1,0){80}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){60}}
\put(90,40){\line(0,1){100}}
\put(20,90){\line(1,0){110}}
\put(100,10){\line(0,1){120}}
\put(120,100){\line(1,0){20}}
\put(110,70){\line(0,1){70}}
\put(40,110){\line(1,0){40}}
\put(120,50){\line(0,1){50}}
\put(10,120){\line(1,0){120}}
\put(130,90){\line(0,1){30}}
\put(100,130){\line(1,0){40}}
\put(140,100){\line(0,1){30}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{138}{}{}
\put(10,20){\line(0,1){30}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){30}}
\put(10,20){\line(1,0){120}}
\put(30,60){\line(0,1){50}}
\put(110,30){\line(1,0){30}}
\put(40,50){\line(0,1){20}}
\put(20,40){\line(1,0){100}}
\put(50,100){\line(0,1){30}}
\put(10,50){\line(1,0){30}}
\put(60,10){\line(0,1){100}}
\put(30,60){\line(1,0){70}}
\put(70,120){\line(0,1){20}}
\put(20,70){\line(1,0){20}}
\put(80,80){\line(0,1){50}}
\put(80,80){\line(1,0){30}}
\put(90,10){\line(0,1){110}}
\put(100,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){70}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(70,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(50,130){\line(1,0){30}}
\put(140,30){\line(0,1){110}}
\put(70,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{139}{}{}
\put(10,60){\line(0,1){30}}
\put(60,10){\line(1,0){70}}
\put(20,80){\line(0,1){20}}
\put(40,20){\line(1,0){60}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){30}}
\put(90,40){\line(1,0){20}}
\put(50,30){\line(0,1){110}}
\put(40,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(10,60){\line(1,0){50}}
\put(70,50){\line(0,1){80}}
\put(30,70){\line(1,0){90}}
\put(80,120){\line(0,1){20}}
\put(20,80){\line(1,0){120}}
\put(90,40){\line(0,1){90}}
\put(10,90){\line(1,0){90}}
\put(100,20){\line(0,1){70}}
\put(20,100){\line(1,0){110}}
\put(110,40){\line(0,1){80}}
\put(120,110){\line(1,0){20}}
\put(120,70){\line(0,1){40}}
\put(80,120){\line(1,0){30}}
\put(130,10){\line(0,1){90}}
\put(70,130){\line(1,0){20}}
\put(140,80){\line(0,1){30}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{140}{}{}
\put(10,70){\line(0,1){40}}
\put(50,10){\line(1,0){20}}
\put(20,50){\line(0,1){30}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){40}}
\put(50,30){\line(1,0){60}}
\put(40,50){\line(0,1){50}}
\put(100,40){\line(1,0){20}}
\put(50,10){\line(0,1){20}}
\put(20,50){\line(1,0){20}}
\put(60,20){\line(0,1){120}}
\put(30,60){\line(1,0){80}}
\put(70,10){\line(0,1){120}}
\put(10,70){\line(1,0){80}}
\put(80,120){\line(0,1){20}}
\put(20,80){\line(1,0){110}}
\put(90,70){\line(0,1){60}}
\put(120,90){\line(1,0){20}}
\put(100,40){\line(0,1){60}}
\put(40,100){\line(1,0){60}}
\put(110,30){\line(0,1){30}}
\put(10,110){\line(1,0){120}}
\put(120,40){\line(0,1){50}}
\put(80,120){\line(1,0){60}}
\put(130,80){\line(0,1){30}}
\put(70,130){\line(1,0){20}}
\put(140,90){\line(0,1){30}}
\put(60,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{141}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){20}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(1,0){40}}
\put(30,20){\line(0,1){70}}
\put(100,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(20,40){\line(1,0){20}}
\put(50,120){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,100){\line(0,1){30}}
\put(120,60){\line(1,0){20}}
\put(70,20){\line(0,1){100}}
\put(90,70){\line(1,0){40}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){110}}
\put(90,10){\line(0,1){60}}
\put(30,90){\line(1,0){110}}
\put(100,30){\line(0,1){110}}
\put(20,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,60){\line(0,1){20}}
\put(50,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){50}}
\put(140,60){\line(0,1){30}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{142}{}{}
\put(10,40){\line(0,1){40}}
\put(40,10){\line(1,0){40}}
\put(20,20){\line(0,1){30}}
\put(20,20){\line(1,0){30}}
\put(30,40){\line(0,1){80}}
\put(40,30){\line(1,0){30}}
\put(40,10){\line(0,1){20}}
\put(10,40){\line(1,0){20}}
\put(50,20){\line(0,1){40}}
\put(20,50){\line(1,0){40}}
\put(60,50){\line(0,1){70}}
\put(50,60){\line(1,0){40}}
\put(70,30){\line(0,1){110}}
\put(80,70){\line(1,0){60}}
\put(80,10){\line(0,1){60}}
\put(10,80){\line(1,0){90}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,80){\line(0,1){50}}
\put(120,100){\line(1,0){20}}
\put(110,110){\line(0,1){30}}
\put(110,110){\line(1,0){20}}
\put(120,100){\line(0,1){30}}
\put(30,120){\line(1,0){30}}
\put(130,90){\line(0,1){20}}
\put(100,130){\line(1,0){20}}
\put(140,70){\line(0,1){30}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{143}{}{}
\put(10,80){\line(0,1){40}}
\put(60,10){\line(1,0){20}}
\put(20,110){\line(0,1){20}}
\put(70,20){\line(1,0){20}}
\put(30,100){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,60){\line(0,1){50}}
\put(90,40){\line(1,0){20}}
\put(50,90){\line(0,1){50}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){120}}
\put(40,60){\line(1,0){70}}
\put(70,20){\line(0,1){120}}
\put(120,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){120}}
\put(90,20){\line(0,1){20}}
\put(50,90){\line(1,0){90}}
\put(100,30){\line(0,1){20}}
\put(30,100){\line(1,0){90}}
\put(110,40){\line(0,1){20}}
\put(20,110){\line(1,0){20}}
\put(120,70){\line(0,1){30}}
\put(10,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(20,130){\line(1,0){40}}
\put(140,70){\line(0,1){20}}
\put(50,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{144}{}{}
\put(10,70){\line(0,1){50}}
\put(50,10){\line(1,0){40}}
\put(20,100){\line(0,1){40}}
\put(80,20){\line(1,0){20}}
\put(30,90){\line(0,1){30}}
\put(90,30){\line(1,0){20}}
\put(40,50){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,10){\line(0,1){120}}
\put(40,50){\line(1,0){70}}
\put(60,110){\line(0,1){30}}
\put(120,60){\line(1,0){20}}
\put(70,80){\line(0,1){50}}
\put(10,70){\line(1,0){120}}
\put(80,20){\line(0,1){90}}
\put(70,80){\line(1,0){70}}
\put(90,10){\line(0,1){20}}
\put(30,90){\line(1,0){90}}
\put(100,20){\line(0,1){20}}
\put(20,100){\line(1,0){20}}
\put(110,30){\line(0,1){20}}
\put(60,110){\line(1,0){20}}
\put(120,60){\line(0,1){30}}
\put(10,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(50,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(20,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{145}{}{}
\put(10,70){\line(0,1){30}}
\put(50,10){\line(1,0){30}}
\put(20,40){\line(0,1){40}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){30}}
\put(50,30){\line(1,0){20}}
\put(40,40){\line(0,1){100}}
\put(20,40){\line(1,0){20}}
\put(50,10){\line(0,1){20}}
\put(30,50){\line(1,0){80}}
\put(60,20){\line(0,1){110}}
\put(90,60){\line(1,0){30}}
\put(70,30){\line(0,1){110}}
\put(10,70){\line(1,0){70}}
\put(80,10){\line(0,1){60}}
\put(20,80){\line(1,0){80}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){50}}
\put(100,80){\line(0,1){40}}
\put(10,100){\line(1,0){120}}
\put(110,50){\line(0,1){60}}
\put(110,110){\line(1,0){30}}
\put(120,60){\line(0,1){60}}
\put(100,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(60,130){\line(1,0){70}}
\put(140,90){\line(0,1){20}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{146}{}{}
\put(10,70){\line(0,1){30}}
\put(60,10){\line(1,0){30}}
\put(20,90){\line(0,1){30}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(100,40){\line(1,0){20}}
\put(50,80){\line(0,1){60}}
\put(110,50){\line(1,0){20}}
\put(60,10){\line(0,1){120}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){40}}
\put(10,70){\line(1,0){110}}
\put(80,20){\line(0,1){120}}
\put(50,80){\line(1,0){80}}
\put(90,10){\line(0,1){20}}
\put(20,90){\line(1,0){120}}
\put(100,20){\line(0,1){20}}
\put(10,100){\line(1,0){60}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){110}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(30,130){\line(1,0){30}}
\put(140,90){\line(0,1){20}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{147}{}{}
\put(10,70){\line(0,1){30}}
\put(50,10){\line(1,0){30}}
\put(20,90){\line(0,1){30}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(100,40){\line(1,0){20}}
\put(50,10){\line(0,1){70}}
\put(110,50){\line(1,0){20}}
\put(60,30){\line(0,1){110}}
\put(40,60){\line(1,0){50}}
\put(70,20){\line(0,1){110}}
\put(10,70){\line(1,0){110}}
\put(80,10){\line(0,1){20}}
\put(50,80){\line(1,0){80}}
\put(90,60){\line(0,1){40}}
\put(20,90){\line(1,0){120}}
\put(100,40){\line(0,1){100}}
\put(10,100){\line(1,0){80}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){110}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(30,130){\line(1,0){40}}
\put(140,90){\line(0,1){20}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{148}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){50}}
\put(20,50){\line(0,1){50}}
\put(80,20){\line(1,0){30}}
\put(30,40){\line(0,1){30}}
\put(100,30){\line(1,0){20}}
\put(40,50){\line(0,1){30}}
\put(30,40){\line(1,0){40}}
\put(50,70){\line(0,1){20}}
\put(20,50){\line(1,0){20}}
\put(60,80){\line(0,1){60}}
\put(90,60){\line(1,0){20}}
\put(70,40){\line(0,1){70}}
\put(30,70){\line(1,0){20}}
\put(80,20){\line(0,1){110}}
\put(40,80){\line(1,0){20}}
\put(90,10){\line(0,1){50}}
\put(10,90){\line(1,0){40}}
\put(100,30){\line(0,1){70}}
\put(20,100){\line(1,0){80}}
\put(110,20){\line(0,1){40}}
\put(70,110){\line(1,0){60}}
\put(120,30){\line(0,1){90}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){30}}
\put(10,130){\line(1,0){70}}
\put(140,10){\line(0,1){110}}
\put(60,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{149}{}{}
\put(10,20){\line(0,1){50}}
\put(100,10){\line(1,0){30}}
\put(20,60){\line(0,1){30}}
\put(10,20){\line(1,0){110}}
\put(30,80){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,40){\line(0,1){50}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){20}}
\put(60,40){\line(0,1){30}}
\put(20,60){\line(1,0){120}}
\put(70,50){\line(0,1){80}}
\put(10,70){\line(1,0){50}}
\put(80,120){\line(0,1){20}}
\put(30,80){\line(1,0){110}}
\put(90,110){\line(0,1){20}}
\put(20,90){\line(1,0){20}}
\put(100,10){\line(0,1){110}}
\put(30,100){\line(1,0){80}}
\put(110,100){\line(0,1){40}}
\put(90,110){\line(1,0){30}}
\put(120,20){\line(0,1){90}}
\put(80,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(70,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{150}{}{}
\put(10,80){\line(0,1){40}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){90}}
\put(20,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){40}}
\put(40,120){\line(0,1){20}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){70}}
\put(60,50){\line(1,0){20}}
\put(60,30){\line(0,1){20}}
\put(110,60){\line(1,0){20}}
\put(70,40){\line(0,1){50}}
\put(120,70){\line(1,0){20}}
\put(80,20){\line(0,1){30}}
\put(10,80){\line(1,0){120}}
\put(90,10){\line(0,1){120}}
\put(70,90){\line(1,0){70}}
\put(100,30){\line(0,1){110}}
\put(30,100){\line(1,0){80}}
\put(110,60){\line(0,1){40}}
\put(20,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(10,120){\line(1,0){30}}
\put(130,60){\line(0,1){20}}
\put(30,130){\line(1,0){60}}
\put(140,70){\line(0,1){20}}
\put(40,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{151}{}{}
\put(10,60){\line(0,1){80}}
\put(70,10){\line(1,0){70}}
\put(20,50){\line(0,1){20}}
\put(50,20){\line(1,0){30}}
\put(30,40){\line(0,1){20}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){20}}
\put(30,40){\line(1,0){20}}
\put(50,20){\line(0,1){20}}
\put(20,50){\line(1,0){20}}
\put(60,30){\line(0,1){50}}
\put(10,60){\line(1,0){20}}
\put(70,10){\line(0,1){60}}
\put(20,70){\line(1,0){50}}
\put(80,20){\line(0,1){80}}
\put(60,80){\line(1,0){50}}
\put(90,90){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,100){\line(0,1){30}}
\put(80,100){\line(1,0){20}}
\put(110,80){\line(0,1){40}}
\put(120,110){\line(1,0){20}}
\put(120,110){\line(0,1){30}}
\put(90,120){\line(1,0){20}}
\put(130,90){\line(0,1){40}}
\put(100,130){\line(1,0){30}}
\put(140,10){\line(0,1){100}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{152}{}{}
\put(10,70){\line(0,1){30}}
\put(50,10){\line(1,0){20}}
\put(20,40){\line(0,1){40}}
\put(40,20){\line(1,0){20}}
\put(30,30){\line(0,1){20}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(20,40){\line(1,0){20}}
\put(50,10){\line(0,1){20}}
\put(30,50){\line(1,0){80}}
\put(60,20){\line(0,1){120}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){120}}
\put(10,70){\line(1,0){70}}
\put(80,70){\line(0,1){70}}
\put(20,80){\line(1,0){80}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){50}}
\put(100,80){\line(0,1){40}}
\put(10,100){\line(1,0){120}}
\put(110,50){\line(0,1){60}}
\put(110,110){\line(1,0){30}}
\put(120,60){\line(0,1){60}}
\put(100,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(70,130){\line(1,0){60}}
\put(140,90){\line(0,1){20}}
\put(60,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{153}{}{}
\put(10,10){\line(0,1){80}}
\put(10,10){\line(1,0){50}}
\put(20,20){\line(0,1){110}}
\put(20,20){\line(1,0){80}}
\put(30,120){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,110){\line(0,1){20}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){80}}
\put(100,50){\line(1,0){20}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){20}}
\put(70,40){\line(0,1){60}}
\put(110,70){\line(1,0){20}}
\put(80,60){\line(0,1){80}}
\put(120,80){\line(1,0){20}}
\put(90,30){\line(0,1){80}}
\put(10,90){\line(1,0){120}}
\put(100,20){\line(0,1){30}}
\put(70,100){\line(1,0){70}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){50}}
\put(120,50){\line(0,1){30}}
\put(30,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(20,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(30,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{154}{}{}
\put(10,40){\line(0,1){70}}
\put(60,10){\line(1,0){70}}
\put(20,30){\line(0,1){30}}
\put(50,20){\line(1,0){30}}
\put(30,40){\line(0,1){40}}
\put(20,30){\line(1,0){40}}
\put(40,60){\line(0,1){80}}
\put(10,40){\line(1,0){20}}
\put(50,20){\line(0,1){70}}
\put(70,50){\line(1,0){40}}
\put(60,10){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,50){\line(0,1){90}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){60}}
\put(30,80){\line(1,0){50}}
\put(90,70){\line(0,1){30}}
\put(50,90){\line(1,0){50}}
\put(100,90){\line(0,1){40}}
\put(90,100){\line(1,0){50}}
\put(110,50){\line(0,1){70}}
\put(10,110){\line(1,0){120}}
\put(120,70){\line(0,1){60}}
\put(110,120){\line(1,0){30}}
\put(130,10){\line(0,1){100}}
\put(100,130){\line(1,0){20}}
\put(140,100){\line(0,1){20}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{155}{}{}
\put(10,70){\line(0,1){50}}
\put(40,10){\line(1,0){60}}
\put(20,100){\line(0,1){30}}
\put(90,20){\line(1,0){20}}
\put(30,120){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,10){\line(0,1){120}}
\put(80,40){\line(1,0){30}}
\put(50,90){\line(0,1){20}}
\put(120,50){\line(1,0){20}}
\put(60,80){\line(0,1){20}}
\put(90,60){\line(1,0){40}}
\put(70,90){\line(0,1){50}}
\put(10,70){\line(1,0){110}}
\put(80,40){\line(0,1){70}}
\put(60,80){\line(1,0){80}}
\put(90,20){\line(0,1){40}}
\put(50,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(20,100){\line(1,0){40}}
\put(110,20){\line(0,1){20}}
\put(50,110){\line(1,0){30}}
\put(120,50){\line(0,1){20}}
\put(10,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(20,130){\line(1,0){20}}
\put(140,50){\line(0,1){30}}
\put(30,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{156}{}{}
\put(10,40){\line(0,1){50}}
\put(40,10){\line(1,0){30}}
\put(20,80){\line(0,1){20}}
\put(60,20){\line(1,0){40}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){20}}
\put(40,10){\line(0,1){30}}
\put(10,40){\line(1,0){30}}
\put(50,30){\line(0,1){110}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){100}}
\put(30,60){\line(1,0){50}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){40}}
\put(80,60){\line(0,1){60}}
\put(20,80){\line(1,0){120}}
\put(90,50){\line(0,1){40}}
\put(10,90){\line(1,0){80}}
\put(100,20){\line(0,1){110}}
\put(20,100){\line(1,0){110}}
\put(110,70){\line(0,1){70}}
\put(120,110){\line(1,0){20}}
\put(120,50){\line(0,1){60}}
\put(60,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(100,130){\line(1,0){30}}
\put(140,80){\line(0,1){30}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{157}{}{}
\put(10,40){\line(0,1){60}}
\put(60,10){\line(1,0){20}}
\put(20,30){\line(0,1){20}}
\put(30,20){\line(1,0){40}}
\put(30,20){\line(0,1){20}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){30}}
\put(10,40){\line(1,0){20}}
\put(50,50){\line(0,1){90}}
\put(20,50){\line(1,0){30}}
\put(60,10){\line(0,1){80}}
\put(40,60){\line(1,0){50}}
\put(70,20){\line(0,1){90}}
\put(80,70){\line(1,0){30}}
\put(80,10){\line(0,1){60}}
\put(100,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(60,90){\line(1,0){30}}
\put(100,80){\line(0,1){50}}
\put(10,100){\line(1,0){120}}
\put(110,70){\line(0,1){40}}
\put(70,110){\line(1,0){40}}
\put(120,120){\line(0,1){20}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(100,130){\line(1,0){30}}
\put(140,80){\line(0,1){40}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{158}{}{}
\put(10,50){\line(0,1){30}}
\put(70,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(100,20){\line(1,0){20}}
\put(30,80){\line(0,1){30}}
\put(110,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,110){\line(0,1){20}}
\put(10,50){\line(1,0){120}}
\put(60,120){\line(0,1){20}}
\put(100,60){\line(1,0){40}}
\put(70,10){\line(0,1){120}}
\put(20,70){\line(1,0){110}}
\put(80,90){\line(0,1){50}}
\put(10,80){\line(1,0){20}}
\put(90,40){\line(0,1){60}}
\put(20,90){\line(1,0){60}}
\put(100,20){\line(0,1){40}}
\put(40,100){\line(1,0){50}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(40,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(50,130){\line(1,0){20}}
\put(140,30){\line(0,1){30}}
\put(60,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{159}{}{}
\put(10,80){\line(0,1){30}}
\put(30,10){\line(1,0){30}}
\put(20,100){\line(0,1){20}}
\put(50,20){\line(1,0){30}}
\put(30,10){\line(0,1){100}}
\put(70,30){\line(1,0){40}}
\put(40,50){\line(0,1){90}}
\put(100,40){\line(1,0){20}}
\put(50,20){\line(0,1){110}}
\put(40,50){\line(1,0){20}}
\put(60,10){\line(0,1){40}}
\put(110,60){\line(1,0){30}}
\put(70,30){\line(0,1){110}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){100}}
\put(10,80){\line(1,0){120}}
\put(90,70){\line(0,1){60}}
\put(100,90){\line(1,0){40}}
\put(100,40){\line(0,1){50}}
\put(20,100){\line(1,0){110}}
\put(110,30){\line(0,1){30}}
\put(10,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){60}}
\put(130,80){\line(0,1){20}}
\put(50,130){\line(1,0){40}}
\put(140,60){\line(0,1){30}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{160}{}{}
\put(10,30){\line(0,1){50}}
\put(90,10){\line(1,0){20}}
\put(20,70){\line(0,1){30}}
\put(100,20){\line(1,0){20}}
\put(30,90){\line(0,1){30}}
\put(10,30){\line(1,0){100}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){20}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){70}}
\put(70,110){\line(0,1){20}}
\put(20,70){\line(1,0){120}}
\put(80,120){\line(0,1){20}}
\put(10,80){\line(1,0){50}}
\put(90,10){\line(0,1){120}}
\put(30,90){\line(1,0){110}}
\put(100,20){\line(0,1){120}}
\put(20,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(70,110){\line(1,0){60}}
\put(120,20){\line(0,1){40}}
\put(30,120){\line(1,0){50}}
\put(130,40){\line(0,1){70}}
\put(70,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(80,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{161}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){50}}
\put(20,30){\line(0,1){50}}
\put(30,20){\line(1,0){40}}
\put(30,20){\line(0,1){30}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){30}}
\put(80,40){\line(1,0){60}}
\put(50,50){\line(0,1){20}}
\put(30,50){\line(1,0){20}}
\put(60,10){\line(0,1){50}}
\put(40,60){\line(1,0){20}}
\put(70,20){\line(0,1){70}}
\put(10,70){\line(1,0){40}}
\put(80,40){\line(0,1){70}}
\put(20,80){\line(1,0){80}}
\put(90,100){\line(0,1){40}}
\put(70,90){\line(1,0){70}}
\put(100,80){\line(0,1){30}}
\put(90,100){\line(1,0){30}}
\put(110,10){\line(0,1){110}}
\put(80,110){\line(1,0){20}}
\put(120,100){\line(0,1){30}}
\put(110,120){\line(1,0){20}}
\put(130,120){\line(0,1){20}}
\put(10,130){\line(1,0){110}}
\put(140,40){\line(0,1){50}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{162}{}{}
\put(10,20){\line(0,1){40}}
\put(70,10){\line(1,0){70}}
\put(20,50){\line(0,1){20}}
\put(10,20){\line(1,0){120}}
\put(30,60){\line(0,1){70}}
\put(120,30){\line(1,0){20}}
\put(40,120){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,100){\line(0,1){30}}
\put(20,50){\line(1,0){90}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){20}}
\put(70,10){\line(0,1){110}}
\put(20,70){\line(1,0){70}}
\put(80,100){\line(0,1){40}}
\put(60,80){\line(1,0){40}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,50){\line(0,1){60}}
\put(60,110){\line(1,0){50}}
\put(120,30){\line(0,1){60}}
\put(40,120){\line(1,0){30}}
\put(130,20){\line(0,1){20}}
\put(30,130){\line(1,0){20}}
\put(140,10){\line(0,1){20}}
\put(40,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{163}{}{}
\put(10,40){\line(0,1){30}}
\put(40,10){\line(1,0){40}}
\put(20,60){\line(0,1){20}}
\put(70,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(110,30){\line(1,0){30}}
\put(40,10){\line(0,1){110}}
\put(10,40){\line(1,0){120}}
\put(50,90){\line(0,1){50}}
\put(90,50){\line(1,0){50}}
\put(60,80){\line(0,1){30}}
\put(20,60){\line(1,0){100}}
\put(70,20){\line(0,1){100}}
\put(10,70){\line(1,0){20}}
\put(80,10){\line(0,1){80}}
\put(20,80){\line(1,0){40}}
\put(90,50){\line(0,1){60}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){80}}
\put(100,100){\line(1,0){30}}
\put(110,30){\line(0,1){100}}
\put(60,110){\line(1,0){30}}
\put(120,60){\line(0,1){80}}
\put(40,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(30,130){\line(1,0){80}}
\put(140,30){\line(0,1){20}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{164}{}{}
\put(10,70){\line(0,1){50}}
\put(60,10){\line(1,0){40}}
\put(20,100){\line(0,1){30}}
\put(90,20){\line(1,0){20}}
\put(30,90){\line(0,1){30}}
\put(100,30){\line(1,0){30}}
\put(40,80){\line(0,1){20}}
\put(80,40){\line(1,0){30}}
\put(50,110){\line(0,1){30}}
\put(120,50){\line(1,0){20}}
\put(60,10){\line(0,1){120}}
\put(90,60){\line(1,0){40}}
\put(70,90){\line(0,1){50}}
\put(10,70){\line(1,0){110}}
\put(80,40){\line(0,1){70}}
\put(40,80){\line(1,0){100}}
\put(90,20){\line(0,1){40}}
\put(30,90){\line(1,0){40}}
\put(100,10){\line(0,1){20}}
\put(20,100){\line(1,0){20}}
\put(110,20){\line(0,1){20}}
\put(50,110){\line(1,0){30}}
\put(120,50){\line(0,1){20}}
\put(10,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(20,130){\line(1,0){40}}
\put(140,50){\line(0,1){30}}
\put(50,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{165}{}{}
\put(10,50){\line(0,1){30}}
\put(100,10){\line(1,0){20}}
\put(20,70){\line(0,1){20}}
\put(60,20){\line(1,0){30}}
\put(30,80){\line(0,1){20}}
\put(110,30){\line(1,0){30}}
\put(40,90){\line(0,1){20}}
\put(70,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){120}}
\put(60,20){\line(0,1){90}}
\put(100,60){\line(1,0){40}}
\put(70,40){\line(0,1){90}}
\put(20,70){\line(1,0){110}}
\put(80,120){\line(0,1){20}}
\put(10,80){\line(1,0){20}}
\put(90,20){\line(0,1){110}}
\put(20,90){\line(1,0){20}}
\put(100,10){\line(0,1){50}}
\put(30,100){\line(1,0){20}}
\put(110,30){\line(0,1){110}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(50,120){\line(1,0){30}}
\put(130,50){\line(0,1){20}}
\put(70,130){\line(1,0){20}}
\put(140,30){\line(0,1){30}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{166}{}{}
\put(10,90){\line(0,1){50}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){20}}
\put(30,110){\line(0,1){30}}
\put(60,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,20){\line(0,1){110}}
\put(110,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(80,60){\line(1,0){20}}
\put(70,20){\line(0,1){90}}
\put(120,70){\line(1,0){20}}
\put(80,60){\line(0,1){70}}
\put(90,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(10,90){\line(1,0){100}}
\put(100,30){\line(0,1){30}}
\put(40,100){\line(1,0){100}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(50,130){\line(1,0){30}}
\put(140,70){\line(0,1){30}}
\put(10,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{167}{}{}
\put(10,60){\line(0,1){40}}
\put(110,10){\line(1,0){20}}
\put(20,50){\line(0,1){20}}
\put(70,20){\line(1,0){30}}
\put(30,90){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,80){\line(0,1){20}}
\put(90,40){\line(1,0){40}}
\put(50,60){\line(0,1){30}}
\put(20,50){\line(1,0){90}}
\put(60,80){\line(0,1){50}}
\put(10,60){\line(1,0){40}}
\put(70,20){\line(0,1){90}}
\put(20,70){\line(1,0){120}}
\put(80,120){\line(0,1){20}}
\put(40,80){\line(1,0){20}}
\put(90,40){\line(0,1){90}}
\put(30,90){\line(1,0){20}}
\put(100,20){\line(0,1){100}}
\put(10,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){110}}
\put(80,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(60,130){\line(1,0){30}}
\put(140,30){\line(0,1){40}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{168}{}{}
\put(10,40){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,60){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,80){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){110}}
\put(50,100){\line(0,1){30}}
\put(90,50){\line(1,0){40}}
\put(60,120){\line(0,1){20}}
\put(20,60){\line(1,0){120}}
\put(70,30){\line(0,1){100}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){100}}
\put(30,80){\line(1,0){110}}
\put(90,50){\line(0,1){90}}
\put(20,90){\line(1,0){20}}
\put(100,30){\line(0,1){80}}
\put(30,100){\line(1,0){20}}
\put(110,20){\line(0,1){50}}
\put(80,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(40,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(50,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(60,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{169}{}{}
\put(10,50){\line(0,1){30}}
\put(70,10){\line(1,0){20}}
\put(20,70){\line(0,1){30}}
\put(80,20){\line(1,0){20}}
\put(30,90){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(110,40){\line(1,0){20}}
\put(50,110){\line(0,1){20}}
\put(10,50){\line(1,0){110}}
\put(60,120){\line(0,1){20}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){120}}
\put(20,70){\line(1,0){120}}
\put(80,20){\line(0,1){120}}
\put(10,80){\line(1,0){100}}
\put(90,10){\line(0,1){20}}
\put(30,90){\line(1,0){110}}
\put(100,20){\line(0,1){40}}
\put(20,100){\line(1,0){20}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){20}}
\put(40,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(50,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(60,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{170}{}{}
\put(10,60){\line(0,1){30}}
\put(40,10){\line(1,0){70}}
\put(20,80){\line(0,1){60}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){80}}
\put(50,30){\line(1,0){50}}
\put(40,10){\line(0,1){80}}
\put(80,40){\line(1,0){50}}
\put(50,30){\line(0,1){70}}
\put(120,50){\line(1,0){20}}
\put(60,20){\line(0,1){110}}
\put(10,60){\line(1,0){120}}
\put(70,110){\line(0,1){30}}
\put(110,70){\line(1,0){30}}
\put(80,40){\line(0,1){80}}
\put(20,80){\line(1,0){100}}
\put(90,110){\line(0,1){20}}
\put(10,90){\line(1,0){30}}
\put(100,30){\line(0,1){90}}
\put(30,100){\line(1,0){20}}
\put(110,10){\line(0,1){60}}
\put(70,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(80,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(60,130){\line(1,0){30}}
\put(140,50){\line(0,1){20}}
\put(20,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{171}{}{}
\put(10,10){\line(0,1){70}}
\put(10,10){\line(1,0){100}}
\put(20,70){\line(0,1){30}}
\put(80,20){\line(1,0){50}}
\put(30,90){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,80){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){60}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){80}}
\put(20,70){\line(1,0){70}}
\put(80,20){\line(0,1){100}}
\put(10,80){\line(1,0){30}}
\put(90,50){\line(0,1){20}}
\put(30,90){\line(1,0){20}}
\put(100,40){\line(0,1){90}}
\put(20,100){\line(1,0){20}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){100}}
\put(50,120){\line(1,0){30}}
\put(130,20){\line(0,1){20}}
\put(100,130){\line(1,0){20}}
\put(140,30){\line(0,1){110}}
\put(70,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{172}{}{}
\put(10,80){\line(0,1){40}}
\put(70,10){\line(1,0){60}}
\put(20,70){\line(0,1){20}}
\put(90,20){\line(1,0){20}}
\put(30,60){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,70){\line(0,1){30}}
\put(100,40){\line(1,0){20}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){20}}
\put(60,30){\line(0,1){30}}
\put(30,60){\line(1,0){30}}
\put(70,10){\line(0,1){40}}
\put(20,70){\line(1,0){20}}
\put(80,30){\line(0,1){100}}
\put(10,80){\line(1,0){20}}
\put(90,20){\line(0,1){90}}
\put(20,90){\line(1,0){30}}
\put(100,40){\line(0,1){100}}
\put(40,100){\line(1,0){70}}
\put(110,20){\line(0,1){80}}
\put(90,110){\line(1,0){50}}
\put(120,40){\line(0,1){90}}
\put(10,120){\line(1,0){120}}
\put(130,10){\line(0,1){110}}
\put(80,130){\line(1,0){40}}
\put(140,110){\line(0,1){30}}
\put(100,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{173}{}{}
\put(10,10){\line(0,1){40}}
\put(10,10){\line(1,0){40}}
\put(20,20){\line(0,1){110}}
\put(20,20){\line(1,0){40}}
\put(30,100){\line(0,1){40}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){100}}
\put(70,40){\line(1,0){70}}
\put(50,10){\line(0,1){90}}
\put(10,50){\line(1,0){90}}
\put(60,20){\line(0,1){60}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){80}}
\put(120,70){\line(1,0){20}}
\put(80,80){\line(0,1){60}}
\put(60,80){\line(1,0){20}}
\put(90,30){\line(0,1){30}}
\put(110,90){\line(1,0){20}}
\put(100,50){\line(0,1){60}}
\put(30,100){\line(1,0){20}}
\put(110,90){\line(0,1){30}}
\put(100,110){\line(1,0){20}}
\put(120,70){\line(0,1){40}}
\put(70,120){\line(1,0){40}}
\put(130,60){\line(0,1){30}}
\put(20,130){\line(1,0){20}}
\put(140,40){\line(0,1){30}}
\put(30,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{174}{}{}
\put(10,50){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,70){\line(0,1){30}}
\put(120,20){\line(1,0){20}}
\put(30,90){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,80){\line(0,1){20}}
\put(60,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){100}}
\put(60,40){\line(0,1){70}}
\put(70,60){\line(1,0){70}}
\put(70,60){\line(0,1){80}}
\put(20,70){\line(1,0){60}}
\put(80,40){\line(0,1){30}}
\put(10,80){\line(1,0){30}}
\put(90,30){\line(0,1){90}}
\put(30,90){\line(1,0){20}}
\put(100,10){\line(0,1){120}}
\put(20,100){\line(1,0){20}}
\put(110,50){\line(0,1){90}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){110}}
\put(50,120){\line(1,0){40}}
\put(130,10){\line(0,1){20}}
\put(100,130){\line(1,0){20}}
\put(140,20){\line(0,1){40}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{175}{}{}
\put(10,20){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,60){\line(0,1){20}}
\put(10,20){\line(1,0){100}}
\put(30,70){\line(0,1){30}}
\put(80,30){\line(1,0){20}}
\put(40,90){\line(0,1){20}}
\put(90,40){\line(1,0){50}}
\put(50,80){\line(0,1){20}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){40}}
\put(20,60){\line(1,0){50}}
\put(70,60){\line(0,1){70}}
\put(10,70){\line(1,0){20}}
\put(80,30){\line(0,1){80}}
\put(20,80){\line(1,0){30}}
\put(90,10){\line(0,1){30}}
\put(40,90){\line(1,0){20}}
\put(100,30){\line(0,1){100}}
\put(30,100){\line(1,0){20}}
\put(110,20){\line(0,1){100}}
\put(40,110){\line(1,0){40}}
\put(120,50){\line(0,1){90}}
\put(110,120){\line(1,0){20}}
\put(130,10){\line(0,1){110}}
\put(70,130){\line(1,0){30}}
\put(140,40){\line(0,1){100}}
\put(120,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{176}{}{}
\put(10,10){\line(0,1){50}}
\put(10,10){\line(1,0){100}}
\put(20,50){\line(0,1){60}}
\put(100,20){\line(1,0){40}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){50}}
\put(50,60){\line(0,1){50}}
\put(20,50){\line(1,0){70}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){40}}
\put(70,40){\line(0,1){30}}
\put(30,70){\line(1,0){40}}
\put(80,80){\line(0,1){60}}
\put(80,80){\line(1,0){20}}
\put(90,50){\line(0,1){70}}
\put(40,90){\line(1,0){20}}
\put(100,20){\line(0,1){60}}
\put(110,100){\line(1,0){20}}
\put(110,10){\line(0,1){90}}
\put(20,110){\line(1,0){30}}
\put(120,40){\line(0,1){90}}
\put(40,120){\line(1,0){50}}
\put(130,100){\line(0,1){40}}
\put(120,130){\line(1,0){20}}
\put(140,20){\line(0,1){110}}
\put(80,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{177}{}{}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){50}}
\put(90,20){\line(1,0){40}}
\put(30,30){\line(0,1){80}}
\put(30,30){\line(1,0){40}}
\put(40,90){\line(0,1){50}}
\put(50,40){\line(1,0){90}}
\put(50,40){\line(0,1){70}}
\put(10,50){\line(1,0){110}}
\put(60,10){\line(0,1){80}}
\put(20,60){\line(1,0){120}}
\put(70,30){\line(0,1){50}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){60}}
\put(70,80){\line(1,0){20}}
\put(90,20){\line(0,1){60}}
\put(40,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(10,100){\line(1,0){100}}
\put(110,100){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){70}}
\put(100,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(80,130){\line(1,0){30}}
\put(140,40){\line(0,1){20}}
\put(40,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{178}{}{}
\put(10,40){\line(0,1){50}}
\put(80,10){\line(1,0){40}}
\put(20,80){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,100){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,90){\line(0,1){20}}
\put(10,40){\line(1,0){120}}
\put(50,100){\line(0,1){30}}
\put(100,50){\line(1,0){40}}
\put(60,60){\line(0,1){60}}
\put(60,60){\line(1,0){30}}
\put(70,70){\line(0,1){70}}
\put(70,70){\line(1,0){40}}
\put(80,10){\line(0,1){120}}
\put(20,80){\line(1,0){70}}
\put(90,60){\line(0,1){20}}
\put(10,90){\line(1,0){30}}
\put(100,50){\line(0,1){90}}
\put(30,100){\line(1,0){20}}
\put(110,20){\line(0,1){50}}
\put(20,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(30,120){\line(1,0){30}}
\put(130,20){\line(0,1){20}}
\put(50,130){\line(1,0){30}}
\put(140,30){\line(0,1){20}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{179}{}{}
\put(10,10){\line(0,1){40}}
\put(10,10){\line(1,0){90}}
\put(20,40){\line(0,1){30}}
\put(40,20){\line(1,0){50}}
\put(30,60){\line(0,1){30}}
\put(50,30){\line(1,0){80}}
\put(40,20){\line(0,1){50}}
\put(20,40){\line(1,0){120}}
\put(50,30){\line(0,1){80}}
\put(10,50){\line(1,0){100}}
\put(60,90){\line(0,1){30}}
\put(30,60){\line(1,0){110}}
\put(70,110){\line(0,1){20}}
\put(20,70){\line(1,0){20}}
\put(80,120){\line(0,1){20}}
\put(100,80){\line(1,0){20}}
\put(90,20){\line(0,1){110}}
\put(30,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(110,100){\line(1,0){20}}
\put(110,50){\line(0,1){50}}
\put(50,110){\line(1,0){20}}
\put(120,80){\line(0,1){60}}
\put(60,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(70,130){\line(1,0){20}}
\put(140,40){\line(0,1){20}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{180}{}{}
\put(10,20){\line(0,1){60}}
\put(60,10){\line(1,0){60}}
\put(20,70){\line(0,1){30}}
\put(10,20){\line(1,0){90}}
\put(30,90){\line(0,1){50}}
\put(50,30){\line(1,0){20}}
\put(40,80){\line(0,1){20}}
\put(60,40){\line(1,0){20}}
\put(50,30){\line(0,1){80}}
\put(90,50){\line(1,0){20}}
\put(60,10){\line(0,1){30}}
\put(100,60){\line(1,0){40}}
\put(70,30){\line(0,1){60}}
\put(20,70){\line(1,0){110}}
\put(80,40){\line(0,1){100}}
\put(10,80){\line(1,0){30}}
\put(90,50){\line(0,1){60}}
\put(30,90){\line(1,0){40}}
\put(100,20){\line(0,1){40}}
\put(20,100){\line(1,0){20}}
\put(110,50){\line(0,1){80}}
\put(50,110){\line(1,0){40}}
\put(120,10){\line(0,1){110}}
\put(120,120){\line(1,0){20}}
\put(130,70){\line(0,1){60}}
\put(110,130){\line(1,0){20}}
\put(140,60){\line(0,1){60}}
\put(30,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{181}{}{}
\put(10,40){\line(0,1){30}}
\put(90,10){\line(1,0){50}}
\put(20,60){\line(0,1){20}}
\put(40,20){\line(1,0){30}}
\put(30,70){\line(0,1){40}}
\put(80,30){\line(1,0){40}}
\put(40,20){\line(0,1){70}}
\put(10,40){\line(1,0){120}}
\put(50,80){\line(0,1){50}}
\put(100,50){\line(1,0){40}}
\put(60,110){\line(0,1){30}}
\put(20,60){\line(1,0){110}}
\put(70,20){\line(0,1){110}}
\put(10,70){\line(1,0){20}}
\put(80,30){\line(0,1){60}}
\put(20,80){\line(1,0){30}}
\put(90,10){\line(0,1){90}}
\put(40,90){\line(1,0){40}}
\put(100,50){\line(0,1){70}}
\put(90,100){\line(1,0){20}}
\put(110,100){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){90}}
\put(100,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(50,130){\line(1,0){20}}
\put(140,10){\line(0,1){40}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{182}{}{}
\put(10,90){\line(0,1){50}}
\put(30,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){30}}
\put(30,10){\line(0,1){40}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){80}}
\put(90,40){\line(1,0){40}}
\put(50,50){\line(0,1){90}}
\put(30,50){\line(1,0){20}}
\put(60,60){\line(0,1){60}}
\put(60,60){\line(1,0){20}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(120,80){\line(1,0){20}}
\put(90,40){\line(0,1){90}}
\put(10,90){\line(1,0){120}}
\put(100,20){\line(0,1){80}}
\put(100,100){\line(1,0){40}}
\put(110,70){\line(0,1){60}}
\put(40,110){\line(1,0){80}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){50}}
\put(90,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(10,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{183}{}{}
\put(10,40){\line(0,1){40}}
\put(80,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(70,20){\line(1,0){20}}
\put(30,80){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){110}}
\put(50,100){\line(0,1){40}}
\put(110,50){\line(1,0){20}}
\put(60,60){\line(0,1){60}}
\put(60,60){\line(1,0){80}}
\put(70,20){\line(0,1){110}}
\put(20,70){\line(1,0){100}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){20}}
\put(90,20){\line(0,1){90}}
\put(20,90){\line(1,0){20}}
\put(100,30){\line(0,1){110}}
\put(30,100){\line(1,0){20}}
\put(110,50){\line(0,1){80}}
\put(90,110){\line(1,0){50}}
\put(120,40){\line(0,1){30}}
\put(40,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(70,130){\line(1,0){40}}
\put(140,60){\line(0,1){50}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{184}{}{}
\put(10,10){\line(0,1){80}}
\put(10,10){\line(1,0){110}}
\put(20,80){\line(0,1){30}}
\put(80,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(70,30){\line(1,0){20}}
\put(40,90){\line(0,1){20}}
\put(120,40){\line(1,0){20}}
\put(50,70){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,120){\line(0,1){20}}
\put(100,60){\line(1,0){30}}
\put(70,30){\line(0,1){100}}
\put(50,70){\line(1,0){60}}
\put(80,20){\line(0,1){30}}
\put(20,80){\line(1,0){70}}
\put(90,30){\line(0,1){50}}
\put(10,90){\line(1,0){30}}
\put(100,60){\line(0,1){60}}
\put(30,100){\line(1,0){20}}
\put(110,50){\line(0,1){20}}
\put(20,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(60,120){\line(1,0){40}}
\put(130,20){\line(0,1){40}}
\put(30,130){\line(1,0){40}}
\put(140,40){\line(0,1){100}}
\put(60,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{185}{}{}
\put(10,20){\line(0,1){60}}
\put(110,10){\line(1,0){30}}
\put(20,70){\line(0,1){50}}
\put(10,20){\line(1,0){120}}
\put(30,50){\line(0,1){40}}
\put(120,30){\line(1,0){20}}
\put(40,110){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(30,50){\line(1,0){50}}
\put(60,110){\line(0,1){30}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(20,70){\line(1,0){70}}
\put(80,50){\line(0,1){50}}
\put(10,80){\line(1,0){40}}
\put(90,70){\line(0,1){60}}
\put(30,90){\line(1,0){40}}
\put(100,40){\line(0,1){60}}
\put(80,100){\line(1,0){20}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){110}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){20}}
\put(40,130){\line(1,0){50}}
\put(140,10){\line(0,1){20}}
\put(60,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{186}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){30}}
\put(20,40){\line(0,1){60}}
\put(100,20){\line(1,0){20}}
\put(30,120){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,90){\line(0,1){40}}
\put(20,40){\line(1,0){40}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){20}}
\put(60,40){\line(0,1){30}}
\put(120,60){\line(1,0){20}}
\put(70,50){\line(0,1){60}}
\put(60,70){\line(1,0){70}}
\put(80,10){\line(0,1){110}}
\put(10,80){\line(1,0){80}}
\put(90,80){\line(0,1){60}}
\put(40,90){\line(1,0){100}}
\put(100,20){\line(0,1){90}}
\put(20,100){\line(1,0){30}}
\put(110,10){\line(0,1){20}}
\put(70,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(30,120){\line(1,0){50}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){30}}
\put(140,60){\line(0,1){30}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{187}{}{}
\put(10,10){\line(0,1){80}}
\put(10,10){\line(1,0){110}}
\put(20,80){\line(0,1){20}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,100){\line(0,1){30}}
\put(70,40){\line(1,0){20}}
\put(50,60){\line(0,1){50}}
\put(120,50){\line(1,0){20}}
\put(60,70){\line(0,1){70}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){90}}
\put(60,70){\line(1,0){70}}
\put(80,30){\line(0,1){30}}
\put(20,80){\line(1,0){80}}
\put(90,40){\line(0,1){80}}
\put(10,90){\line(1,0){20}}
\put(100,20){\line(0,1){60}}
\put(20,100){\line(1,0){20}}
\put(110,30){\line(0,1){90}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(90,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(40,130){\line(1,0){30}}
\put(140,50){\line(0,1){90}}
\put(60,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{188}{}{}
\put(10,80){\line(0,1){40}}
\put(60,10){\line(1,0){70}}
\put(20,70){\line(0,1){20}}
\put(30,20){\line(1,0){90}}
\put(30,20){\line(0,1){60}}
\put(50,30){\line(1,0){40}}
\put(40,40){\line(0,1){100}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,10){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){20}}
\put(20,70){\line(1,0){50}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){20}}
\put(90,30){\line(0,1){60}}
\put(20,90){\line(1,0){70}}
\put(100,50){\line(0,1){60}}
\put(80,100){\line(1,0){30}}
\put(110,100){\line(0,1){40}}
\put(100,110){\line(1,0){40}}
\put(120,20){\line(0,1){110}}
\put(10,120){\line(1,0){120}}
\put(130,10){\line(0,1){110}}
\put(120,130){\line(1,0){20}}
\put(140,110){\line(0,1){20}}
\put(40,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{189}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(70,20){\line(1,0){20}}
\put(30,50){\line(0,1){30}}
\put(50,30){\line(1,0){30}}
\put(40,70){\line(0,1){30}}
\put(70,40){\line(1,0){50}}
\put(50,30){\line(0,1){30}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){70}}
\put(50,60){\line(1,0){50}}
\put(70,20){\line(0,1){20}}
\put(20,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){20}}
\put(90,20){\line(0,1){70}}
\put(20,90){\line(1,0){70}}
\put(100,60){\line(0,1){50}}
\put(40,100){\line(1,0){70}}
\put(110,100){\line(0,1){20}}
\put(100,110){\line(1,0){40}}
\put(120,40){\line(0,1){100}}
\put(60,120){\line(1,0){50}}
\put(130,10){\line(0,1){120}}
\put(10,130){\line(1,0){120}}
\put(140,110){\line(0,1){30}}
\put(120,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{190}{}{}
\put(10,50){\line(0,1){60}}
\put(30,10){\line(1,0){30}}
\put(20,100){\line(0,1){30}}
\put(100,20){\line(1,0){30}}
\put(30,10){\line(0,1){100}}
\put(80,30){\line(1,0){30}}
\put(40,120){\line(0,1){20}}
\put(120,40){\line(1,0){20}}
\put(50,80){\line(0,1){50}}
\put(10,50){\line(1,0){120}}
\put(60,10){\line(0,1){110}}
\put(90,60){\line(1,0){50}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){50}}
\put(80,30){\line(0,1){50}}
\put(50,80){\line(1,0){30}}
\put(90,60){\line(0,1){40}}
\put(70,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(20,100){\line(1,0){70}}
\put(110,30){\line(0,1){110}}
\put(10,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(40,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(20,130){\line(1,0){30}}
\put(140,40){\line(0,1){20}}
\put(40,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{191}{}{}
\put(10,30){\line(0,1){70}}
\put(30,10){\line(1,0){50}}
\put(20,20){\line(0,1){30}}
\put(20,20){\line(1,0){20}}
\put(30,10){\line(0,1){20}}
\put(10,30){\line(1,0){20}}
\put(40,20){\line(0,1){40}}
\put(70,40){\line(1,0){40}}
\put(50,50){\line(0,1){80}}
\put(20,50){\line(1,0){30}}
\put(60,80){\line(0,1){60}}
\put(40,60){\line(1,0){40}}
\put(70,40){\line(0,1){90}}
\put(90,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){40}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){50}}
\put(100,80){\line(0,1){30}}
\put(10,100){\line(1,0){110}}
\put(110,40){\line(0,1){80}}
\put(100,110){\line(1,0){30}}
\put(120,100){\line(0,1){40}}
\put(110,120){\line(1,0){30}}
\put(130,70){\line(0,1){40}}
\put(50,130){\line(1,0){20}}
\put(140,90){\line(0,1){30}}
\put(60,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{192}{}{}
\put(10,60){\line(0,1){50}}
\put(70,10){\line(1,0){30}}
\put(20,50){\line(0,1){20}}
\put(40,20){\line(1,0){20}}
\put(30,40){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,20){\line(0,1){30}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){100}}
\put(20,50){\line(1,0){20}}
\put(60,20){\line(0,1){60}}
\put(10,60){\line(1,0){20}}
\put(70,10){\line(0,1){120}}
\put(20,70){\line(1,0){90}}
\put(80,120){\line(0,1){20}}
\put(60,80){\line(1,0){70}}
\put(90,30){\line(0,1){100}}
\put(120,90){\line(1,0){20}}
\put(100,10){\line(0,1){90}}
\put(100,100){\line(1,0){30}}
\put(110,70){\line(0,1){40}}
\put(10,110){\line(1,0){100}}
\put(120,30){\line(0,1){60}}
\put(80,120){\line(1,0){60}}
\put(130,80){\line(0,1){20}}
\put(70,130){\line(1,0){20}}
\put(140,90){\line(0,1){30}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{193}{}{}
\put(10,40){\line(0,1){50}}
\put(100,10){\line(1,0){20}}
\put(20,80){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,100){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,90){\line(0,1){20}}
\put(10,40){\line(1,0){120}}
\put(50,100){\line(0,1){30}}
\put(70,50){\line(1,0){70}}
\put(60,60){\line(0,1){60}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(20,80){\line(1,0){60}}
\put(90,70){\line(0,1){70}}
\put(10,90){\line(1,0){30}}
\put(100,10){\line(0,1){120}}
\put(30,100){\line(1,0){20}}
\put(110,20){\line(0,1){120}}
\put(20,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(30,120){\line(1,0){30}}
\put(130,20){\line(0,1){20}}
\put(50,130){\line(1,0){50}}
\put(140,30){\line(0,1){20}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{194}{}{}
\put(10,40){\line(0,1){50}}
\put(90,10){\line(1,0){30}}
\put(20,80){\line(0,1){30}}
\put(110,20){\line(1,0){30}}
\put(30,100){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,90){\line(0,1){20}}
\put(10,40){\line(1,0){120}}
\put(50,100){\line(0,1){30}}
\put(70,50){\line(1,0){70}}
\put(60,60){\line(0,1){60}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(20,80){\line(1,0){60}}
\put(90,10){\line(0,1){60}}
\put(10,90){\line(1,0){30}}
\put(100,30){\line(0,1){110}}
\put(30,100){\line(1,0){20}}
\put(110,20){\line(0,1){110}}
\put(20,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(30,120){\line(1,0){30}}
\put(130,40){\line(0,1){100}}
\put(50,130){\line(1,0){60}}
\put(140,20){\line(0,1){30}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{195}{}{}
\put(10,80){\line(0,1){40}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){100}}
\put(30,20){\line(1,0){90}}
\put(30,20){\line(0,1){100}}
\put(50,30){\line(1,0){20}}
\put(40,40){\line(0,1){100}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){70}}
\put(80,50){\line(1,0){20}}
\put(60,10){\line(0,1){30}}
\put(110,60){\line(1,0){20}}
\put(70,30){\line(0,1){80}}
\put(120,70){\line(1,0){20}}
\put(80,50){\line(0,1){80}}
\put(10,80){\line(1,0){120}}
\put(90,90){\line(0,1){50}}
\put(90,90){\line(1,0){50}}
\put(100,50){\line(0,1){50}}
\put(50,100){\line(1,0){50}}
\put(110,60){\line(0,1){70}}
\put(20,110){\line(1,0){50}}
\put(120,20){\line(0,1){50}}
\put(10,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(80,130){\line(1,0){30}}
\put(140,70){\line(0,1){20}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{196}{}{}
\put(10,100){\line(0,1){40}}
\put(40,10){\line(1,0){40}}
\put(20,70){\line(0,1){50}}
\put(70,20){\line(1,0){20}}
\put(30,50){\line(0,1){80}}
\put(60,30){\line(1,0){20}}
\put(40,10){\line(0,1){50}}
\put(70,40){\line(1,0){50}}
\put(50,50){\line(0,1){60}}
\put(30,50){\line(1,0){20}}
\put(60,30){\line(0,1){110}}
\put(40,60){\line(1,0){50}}
\put(70,20){\line(0,1){20}}
\put(20,70){\line(1,0){80}}
\put(80,10){\line(0,1){20}}
\put(110,80){\line(1,0){20}}
\put(90,20){\line(0,1){40}}
\put(120,90){\line(1,0){20}}
\put(100,70){\line(0,1){60}}
\put(10,100){\line(1,0){120}}
\put(110,80){\line(0,1){40}}
\put(50,110){\line(1,0){90}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){90}}
\put(130,80){\line(0,1){20}}
\put(30,130){\line(1,0){70}}
\put(140,90){\line(0,1){20}}
\put(10,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{197}{}{}
\put(10,20){\line(0,1){60}}
\put(90,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(10,20){\line(1,0){110}}
\put(30,80){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,90){\line(0,1){20}}
\put(80,40){\line(1,0){20}}
\put(50,100){\line(0,1){20}}
\put(120,50){\line(1,0){20}}
\put(60,110){\line(0,1){20}}
\put(90,60){\line(1,0){40}}
\put(70,120){\line(0,1){20}}
\put(20,70){\line(1,0){90}}
\put(80,40){\line(0,1){90}}
\put(10,80){\line(1,0){20}}
\put(90,10){\line(0,1){50}}
\put(20,90){\line(1,0){20}}
\put(100,40){\line(0,1){100}}
\put(30,100){\line(1,0){20}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(50,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(60,130){\line(1,0){20}}
\put(140,10){\line(0,1){40}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{198}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){50}}
\put(20,40){\line(0,1){50}}
\put(50,20){\line(1,0){20}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){30}}
\put(40,40){\line(0,1){30}}
\put(20,40){\line(1,0){20}}
\put(50,20){\line(0,1){40}}
\put(100,50){\line(1,0){40}}
\put(60,10){\line(0,1){20}}
\put(30,60){\line(1,0){20}}
\put(70,20){\line(0,1){90}}
\put(40,70){\line(1,0){50}}
\put(80,80){\line(0,1){60}}
\put(10,80){\line(1,0){70}}
\put(90,70){\line(0,1){30}}
\put(20,90){\line(1,0){100}}
\put(100,50){\line(0,1){60}}
\put(90,100){\line(1,0){50}}
\put(110,10){\line(0,1){110}}
\put(70,110){\line(1,0){30}}
\put(120,90){\line(0,1){40}}
\put(110,120){\line(1,0){20}}
\put(130,120){\line(0,1){20}}
\put(10,130){\line(1,0){110}}
\put(140,50){\line(0,1){50}}
\put(80,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{199}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){30}}
\put(20,40){\line(0,1){60}}
\put(100,20){\line(1,0){30}}
\put(30,120){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,90){\line(0,1){40}}
\put(20,40){\line(1,0){40}}
\put(50,60){\line(0,1){40}}
\put(110,50){\line(1,0){20}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){20}}
\put(70,60){\line(0,1){50}}
\put(60,70){\line(1,0){60}}
\put(80,10){\line(0,1){110}}
\put(10,80){\line(1,0){80}}
\put(90,80){\line(0,1){60}}
\put(40,90){\line(1,0){100}}
\put(100,20){\line(0,1){90}}
\put(20,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(70,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(30,120){\line(1,0){50}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){30}}
\put(140,30){\line(0,1){60}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{200}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){60}}
\put(20,50){\line(0,1){50}}
\put(100,20){\line(1,0){20}}
\put(30,120){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,90){\line(0,1){40}}
\put(120,40){\line(1,0){20}}
\put(50,10){\line(0,1){110}}
\put(20,50){\line(1,0){50}}
\put(60,70){\line(0,1){30}}
\put(90,60){\line(1,0){40}}
\put(70,50){\line(0,1){60}}
\put(60,70){\line(1,0){40}}
\put(80,80){\line(0,1){60}}
\put(10,80){\line(1,0){70}}
\put(90,60){\line(0,1){50}}
\put(40,90){\line(1,0){100}}
\put(100,20){\line(0,1){50}}
\put(20,100){\line(1,0){40}}
\put(110,10){\line(0,1){20}}
\put(70,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(30,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){30}}
\put(140,40){\line(0,1){50}}
\put(30,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{201}{}{}
\put(10,20){\line(0,1){50}}
\put(70,10){\line(1,0){70}}
\put(20,60){\line(0,1){20}}
\put(10,20){\line(1,0){120}}
\put(30,70){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,80){\line(0,1){30}}
\put(110,40){\line(1,0){30}}
\put(50,90){\line(0,1){50}}
\put(70,50){\line(1,0){50}}
\put(60,30){\line(0,1){80}}
\put(20,60){\line(1,0){70}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){20}}
\put(80,30){\line(0,1){70}}
\put(20,80){\line(1,0){20}}
\put(90,60){\line(0,1){70}}
\put(30,90){\line(1,0){20}}
\put(100,100){\line(0,1){40}}
\put(80,100){\line(1,0){20}}
\put(110,40){\line(0,1){80}}
\put(40,110){\line(1,0){20}}
\put(120,50){\line(0,1){80}}
\put(110,120){\line(1,0){20}}
\put(130,20){\line(0,1){100}}
\put(90,130){\line(1,0){30}}
\put(140,10){\line(0,1){30}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{202}{}{}
\put(10,70){\line(0,1){30}}
\put(50,10){\line(1,0){60}}
\put(20,60){\line(0,1){20}}
\put(70,20){\line(1,0){50}}
\put(30,40){\line(0,1){30}}
\put(60,30){\line(1,0){20}}
\put(40,60){\line(0,1){30}}
\put(30,40){\line(1,0){40}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){50}}
\put(60,30){\line(0,1){110}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){20}}
\put(10,70){\line(1,0){20}}
\put(80,30){\line(0,1){80}}
\put(20,80){\line(1,0){70}}
\put(90,80){\line(0,1){40}}
\put(40,90){\line(1,0){100}}
\put(100,50){\line(0,1){60}}
\put(10,100){\line(1,0){100}}
\put(110,10){\line(0,1){90}}
\put(80,110){\line(1,0){20}}
\put(120,20){\line(0,1){110}}
\put(90,120){\line(1,0){40}}
\put(130,120){\line(0,1){20}}
\put(120,130){\line(1,0){20}}
\put(140,90){\line(0,1){40}}
\put(60,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{203}{}{}
\put(10,80){\line(0,1){40}}
\put(80,10){\line(1,0){30}}
\put(20,60){\line(0,1){30}}
\put(100,20){\line(1,0){30}}
\put(30,40){\line(0,1){30}}
\put(50,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(30,40){\line(1,0){30}}
\put(50,30){\line(0,1){50}}
\put(80,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(20,60){\line(1,0){20}}
\put(70,70){\line(0,1){30}}
\put(30,70){\line(1,0){40}}
\put(80,10){\line(0,1){40}}
\put(10,80){\line(1,0){40}}
\put(90,30){\line(0,1){110}}
\put(20,90){\line(1,0){90}}
\put(100,20){\line(0,1){110}}
\put(70,100){\line(1,0){70}}
\put(110,10){\line(0,1){80}}
\put(40,110){\line(1,0){20}}
\put(120,50){\line(0,1){80}}
\put(10,120){\line(1,0){120}}
\put(130,20){\line(0,1){100}}
\put(100,130){\line(1,0){20}}
\put(140,100){\line(0,1){40}}
\put(90,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{204}{}{}
\put(10,80){\line(0,1){30}}
\put(110,10){\line(1,0){30}}
\put(20,70){\line(0,1){20}}
\put(100,20){\line(1,0){20}}
\put(30,60){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,50){\line(0,1){20}}
\put(60,40){\line(1,0){30}}
\put(50,60){\line(0,1){60}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(30,60){\line(1,0){20}}
\put(70,50){\line(0,1){80}}
\put(20,70){\line(1,0){20}}
\put(80,30){\line(0,1){90}}
\put(10,80){\line(1,0){20}}
\put(90,40){\line(0,1){100}}
\put(20,90){\line(1,0){110}}
\put(100,20){\line(0,1){110}}
\put(60,100){\line(1,0){80}}
\put(110,10){\line(0,1){20}}
\put(10,110){\line(1,0){120}}
\put(120,20){\line(0,1){120}}
\put(50,120){\line(1,0){30}}
\put(130,90){\line(0,1){20}}
\put(70,130){\line(1,0){30}}
\put(140,10){\line(0,1){90}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{205}{}{}
\put(10,70){\line(0,1){30}}
\put(60,10){\line(1,0){60}}
\put(20,60){\line(0,1){20}}
\put(50,20){\line(1,0){20}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){30}}
\put(40,60){\line(0,1){30}}
\put(50,40){\line(1,0){30}}
\put(50,20){\line(0,1){20}}
\put(70,50){\line(1,0){40}}
\put(60,10){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){30}}
\put(10,70){\line(1,0){20}}
\put(80,40){\line(0,1){90}}
\put(20,80){\line(1,0){80}}
\put(90,110){\line(0,1){30}}
\put(40,90){\line(1,0){100}}
\put(100,80){\line(0,1){50}}
\put(10,100){\line(1,0){120}}
\put(110,50){\line(0,1){60}}
\put(90,110){\line(1,0){20}}
\put(120,10){\line(0,1){110}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){40}}
\put(80,130){\line(1,0){20}}
\put(140,90){\line(0,1){30}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{206}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(90,20){\line(1,0){20}}
\put(30,40){\line(0,1){70}}
\put(100,30){\line(1,0){20}}
\put(40,120){\line(0,1){20}}
\put(30,40){\line(1,0){40}}
\put(50,100){\line(0,1){30}}
\put(110,50){\line(1,0){20}}
\put(60,10){\line(0,1){110}}
\put(120,60){\line(1,0){20}}
\put(70,40){\line(0,1){100}}
\put(20,70){\line(1,0){110}}
\put(80,80){\line(0,1){30}}
\put(10,80){\line(1,0){70}}
\put(90,20){\line(0,1){80}}
\put(20,90){\line(1,0){120}}
\put(100,10){\line(0,1){20}}
\put(50,100){\line(1,0){40}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){30}}
\put(40,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){40}}
\put(140,60){\line(0,1){30}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{207}{}{}
\put(10,70){\line(0,1){40}}
\put(40,10){\line(1,0){70}}
\put(20,50){\line(0,1){30}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){40}}
\put(40,30){\line(1,0){30}}
\put(40,10){\line(0,1){20}}
\put(80,40){\line(1,0){60}}
\put(50,20){\line(0,1){80}}
\put(20,50){\line(1,0){40}}
\put(60,50){\line(0,1){70}}
\put(30,60){\line(1,0){70}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){70}}
\put(80,40){\line(0,1){30}}
\put(20,80){\line(1,0){120}}
\put(90,90){\line(0,1){50}}
\put(90,90){\line(1,0){40}}
\put(100,60){\line(0,1){60}}
\put(50,100){\line(1,0){20}}
\put(110,10){\line(0,1){120}}
\put(10,110){\line(1,0){110}}
\put(120,110){\line(0,1){30}}
\put(60,120){\line(1,0){40}}
\put(130,90){\line(0,1){40}}
\put(110,130){\line(1,0){20}}
\put(140,40){\line(0,1){40}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{208}{}{}
\put(10,50){\line(0,1){30}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){20}}
\put(100,20){\line(1,0){30}}
\put(30,50){\line(0,1){90}}
\put(50,30){\line(1,0){70}}
\put(40,40){\line(0,1){30}}
\put(20,40){\line(1,0){20}}
\put(50,30){\line(0,1){60}}
\put(10,50){\line(1,0){20}}
\put(60,10){\line(0,1){120}}
\put(20,60){\line(1,0){60}}
\put(70,120){\line(0,1){20}}
\put(40,70){\line(1,0){100}}
\put(80,60){\line(0,1){70}}
\put(10,80){\line(1,0){120}}
\put(90,10){\line(0,1){80}}
\put(50,90){\line(1,0){40}}
\put(100,20){\line(0,1){90}}
\put(110,100){\line(1,0){30}}
\put(110,100){\line(0,1){20}}
\put(100,110){\line(1,0){20}}
\put(120,30){\line(0,1){80}}
\put(70,120){\line(1,0){40}}
\put(130,20){\line(0,1){60}}
\put(60,130){\line(1,0){20}}
\put(140,70){\line(0,1){30}}
\put(30,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{209}{}{}
\put(10,80){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(50,20){\line(1,0){30}}
\put(30,50){\line(0,1){30}}
\put(70,30){\line(1,0){20}}
\put(40,70){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,20){\line(0,1){40}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){70}}
\put(50,60){\line(1,0){70}}
\put(70,10){\line(0,1){20}}
\put(20,70){\line(1,0){20}}
\put(80,20){\line(0,1){70}}
\put(10,80){\line(1,0){20}}
\put(90,30){\line(0,1){100}}
\put(20,90){\line(1,0){60}}
\put(100,120){\line(0,1){20}}
\put(40,100){\line(1,0){100}}
\put(110,40){\line(0,1){90}}
\put(10,110){\line(1,0){120}}
\put(120,10){\line(0,1){50}}
\put(60,120){\line(1,0){40}}
\put(130,40){\line(0,1){70}}
\put(90,130){\line(1,0){20}}
\put(140,100){\line(0,1){40}}
\put(100,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{210}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){30}}
\put(20,70){\line(0,1){30}}
\put(60,20){\line(1,0){20}}
\put(30,50){\line(0,1){30}}
\put(70,30){\line(1,0){20}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){40}}
\put(50,50){\line(0,1){60}}
\put(30,50){\line(1,0){20}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,10){\line(0,1){20}}
\put(20,70){\line(1,0){20}}
\put(80,20){\line(0,1){20}}
\put(30,80){\line(1,0){110}}
\put(90,30){\line(0,1){110}}
\put(10,90){\line(1,0){90}}
\put(100,10){\line(0,1){80}}
\put(20,100){\line(1,0){120}}
\put(110,60){\line(0,1){60}}
\put(50,110){\line(1,0){70}}
\put(120,110){\line(0,1){20}}
\put(110,120){\line(1,0){20}}
\put(130,120){\line(0,1){20}}
\put(10,130){\line(1,0){110}}
\put(140,80){\line(0,1){20}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{211}{}{}
\put(10,50){\line(0,1){30}}
\put(60,10){\line(1,0){50}}
\put(20,70){\line(0,1){40}}
\put(90,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(110,30){\line(1,0){20}}
\put(40,120){\line(0,1){20}}
\put(80,40){\line(1,0){20}}
\put(50,110){\line(0,1){20}}
\put(10,50){\line(1,0){110}}
\put(60,10){\line(0,1){110}}
\put(90,60){\line(1,0){40}}
\put(70,90){\line(0,1){50}}
\put(20,70){\line(1,0){120}}
\put(80,40){\line(0,1){60}}
\put(10,80){\line(1,0){90}}
\put(90,20){\line(0,1){40}}
\put(70,90){\line(1,0){70}}
\put(100,40){\line(0,1){40}}
\put(30,100){\line(1,0){50}}
\put(110,10){\line(0,1){20}}
\put(20,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(40,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(30,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{212}{}{}
\put(10,20){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,60){\line(0,1){20}}
\put(10,20){\line(1,0){100}}
\put(30,70){\line(0,1){20}}
\put(100,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){20}}
\put(50,100){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,90){\line(0,1){30}}
\put(20,60){\line(1,0){70}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){20}}
\put(80,10){\line(0,1){40}}
\put(20,80){\line(1,0){20}}
\put(90,40){\line(0,1){20}}
\put(30,90){\line(1,0){30}}
\put(100,30){\line(0,1){100}}
\put(50,100){\line(1,0){20}}
\put(110,20){\line(0,1){90}}
\put(110,110){\line(1,0){20}}
\put(120,50){\line(0,1){90}}
\put(40,120){\line(1,0){20}}
\put(130,10){\line(0,1){100}}
\put(50,130){\line(1,0){50}}
\put(140,30){\line(0,1){110}}
\put(120,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{213}{}{}
\put(10,70){\line(0,1){30}}
\put(50,10){\line(1,0){40}}
\put(20,60){\line(0,1){20}}
\put(70,20){\line(1,0){40}}
\put(30,40){\line(0,1){30}}
\put(60,30){\line(1,0){20}}
\put(40,60){\line(0,1){30}}
\put(30,40){\line(1,0){40}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){80}}
\put(60,30){\line(0,1){110}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){20}}
\put(10,70){\line(1,0){20}}
\put(80,30){\line(0,1){100}}
\put(20,80){\line(1,0){80}}
\put(90,10){\line(0,1){100}}
\put(40,90){\line(1,0){100}}
\put(100,80){\line(0,1){50}}
\put(10,100){\line(1,0){120}}
\put(110,20){\line(0,1){100}}
\put(90,110){\line(1,0){30}}
\put(120,110){\line(0,1){30}}
\put(110,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(80,130){\line(1,0){20}}
\put(140,90){\line(0,1){30}}
\put(60,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{214}{}{}
\put(10,80){\line(0,1){30}}
\put(60,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(50,20){\line(1,0){20}}
\put(30,50){\line(0,1){30}}
\put(100,30){\line(1,0){20}}
\put(40,70){\line(0,1){30}}
\put(60,40){\line(1,0){30}}
\put(50,20){\line(0,1){40}}
\put(30,50){\line(1,0){50}}
\put(60,10){\line(0,1){30}}
\put(50,60){\line(1,0){80}}
\put(70,20){\line(0,1){110}}
\put(20,70){\line(1,0){20}}
\put(80,50){\line(0,1){90}}
\put(10,80){\line(1,0){20}}
\put(90,40){\line(0,1){80}}
\put(20,90){\line(1,0){90}}
\put(100,30){\line(0,1){100}}
\put(40,100){\line(1,0){100}}
\put(110,10){\line(0,1){80}}
\put(10,110){\line(1,0){120}}
\put(120,30){\line(0,1){90}}
\put(90,120){\line(1,0){30}}
\put(130,60){\line(0,1){50}}
\put(70,130){\line(1,0){30}}
\put(140,100){\line(0,1){40}}
\put(80,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{215}{}{}
\put(10,20){\line(0,1){40}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){20}}
\put(10,20){\line(1,0){20}}
\put(30,20){\line(0,1){90}}
\put(20,30){\line(1,0){40}}
\put(40,40){\line(0,1){100}}
\put(40,40){\line(1,0){70}}
\put(50,10){\line(0,1){100}}
\put(70,50){\line(1,0){70}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){110}}
\put(70,50){\line(0,1){80}}
\put(110,70){\line(1,0){20}}
\put(80,120){\line(0,1){20}}
\put(120,80){\line(1,0){20}}
\put(90,100){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,90){\line(0,1){30}}
\put(90,100){\line(1,0){40}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){20}}
\put(80,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(70,130){\line(1,0){20}}
\put(140,50){\line(0,1){30}}
\put(40,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{216}{}{}
\put(10,60){\line(0,1){30}}
\put(100,10){\line(1,0){20}}
\put(20,80){\line(0,1){20}}
\put(40,20){\line(1,0){30}}
\put(30,90){\line(0,1){30}}
\put(110,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){90}}
\put(80,50){\line(1,0){40}}
\put(60,120){\line(0,1){20}}
\put(10,60){\line(1,0){120}}
\put(70,20){\line(0,1){80}}
\put(90,70){\line(1,0){50}}
\put(80,50){\line(0,1){60}}
\put(20,80){\line(1,0){110}}
\put(90,40){\line(0,1){30}}
\put(10,90){\line(1,0){20}}
\put(100,10){\line(0,1){120}}
\put(20,100){\line(1,0){50}}
\put(110,30){\line(0,1){110}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){40}}
\put(30,120){\line(1,0){30}}
\put(130,60){\line(0,1){20}}
\put(50,130){\line(1,0){50}}
\put(140,30){\line(0,1){40}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{217}{}{}
\put(10,70){\line(0,1){30}}
\put(40,10){\line(1,0){30}}
\put(20,90){\line(0,1){20}}
\put(60,20){\line(1,0){30}}
\put(30,50){\line(0,1){30}}
\put(50,30){\line(1,0){20}}
\put(40,10){\line(0,1){60}}
\put(80,40){\line(1,0){30}}
\put(50,30){\line(0,1){110}}
\put(30,50){\line(1,0){30}}
\put(60,20){\line(0,1){30}}
\put(100,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){30}}
\put(80,40){\line(0,1){90}}
\put(30,80){\line(1,0){80}}
\put(90,20){\line(0,1){80}}
\put(20,90){\line(1,0){120}}
\put(100,60){\line(0,1){70}}
\put(10,100){\line(1,0){80}}
\put(110,40){\line(0,1){40}}
\put(20,110){\line(1,0){110}}
\put(120,60){\line(0,1){60}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){30}}
\put(80,130){\line(1,0){20}}
\put(140,90){\line(0,1){30}}
\put(50,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{218}{}{}
\put(10,90){\line(0,1){30}}
\put(40,10){\line(1,0){40}}
\put(20,30){\line(0,1){70}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){30}}
\put(20,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(70,40){\line(1,0){60}}
\put(50,20){\line(0,1){50}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){30}}
\put(110,60){\line(1,0){30}}
\put(70,40){\line(0,1){100}}
\put(50,70){\line(1,0){50}}
\put(80,10){\line(0,1){120}}
\put(60,80){\line(1,0){60}}
\put(90,120){\line(0,1){20}}
\put(10,90){\line(1,0){100}}
\put(100,70){\line(0,1){60}}
\put(20,100){\line(1,0){110}}
\put(110,60){\line(0,1){30}}
\put(120,110){\line(1,0){20}}
\put(120,80){\line(0,1){30}}
\put(10,120){\line(1,0){80}}
\put(130,40){\line(0,1){60}}
\put(80,130){\line(1,0){20}}
\put(140,60){\line(0,1){50}}
\put(70,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{219}{}{}
\put(10,40){\line(0,1){40}}
\put(30,10){\line(1,0){50}}
\put(20,20){\line(0,1){30}}
\put(20,20){\line(1,0){20}}
\put(30,10){\line(0,1){20}}
\put(30,30){\line(1,0){30}}
\put(40,20){\line(0,1){50}}
\put(10,40){\line(1,0){40}}
\put(50,40){\line(0,1){50}}
\put(20,50){\line(1,0){90}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(1,0){70}}
\put(70,60){\line(0,1){80}}
\put(40,70){\line(1,0){20}}
\put(80,10){\line(0,1){100}}
\put(10,80){\line(1,0){120}}
\put(90,90){\line(0,1){40}}
\put(50,90){\line(1,0){40}}
\put(100,110){\line(0,1){30}}
\put(120,100){\line(1,0){20}}
\put(110,50){\line(0,1){70}}
\put(80,110){\line(1,0){20}}
\put(120,100){\line(0,1){30}}
\put(110,120){\line(1,0){20}}
\put(130,80){\line(0,1){40}}
\put(90,130){\line(1,0){30}}
\put(140,60){\line(0,1){40}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{220}{}{}
\put(10,60){\line(0,1){50}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){40}}
\put(90,20){\line(1,0){30}}
\put(30,50){\line(0,1){30}}
\put(20,30){\line(1,0){30}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){40}}
\put(50,30){\line(0,1){70}}
\put(30,50){\line(1,0){110}}
\put(60,60){\line(0,1){80}}
\put(10,60){\line(1,0){50}}
\put(70,10){\line(0,1){90}}
\put(20,70){\line(1,0){120}}
\put(80,40){\line(0,1){50}}
\put(30,80){\line(1,0){80}}
\put(90,20){\line(0,1){110}}
\put(80,90){\line(1,0){50}}
\put(100,120){\line(0,1){20}}
\put(50,100){\line(1,0){20}}
\put(110,80){\line(0,1){50}}
\put(10,110){\line(1,0){110}}
\put(120,20){\line(0,1){90}}
\put(100,120){\line(1,0){30}}
\put(130,90){\line(0,1){30}}
\put(90,130){\line(1,0){20}}
\put(140,50){\line(0,1){20}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{221}{}{}
\put(10,50){\line(0,1){30}}
\put(40,10){\line(1,0){30}}
\put(20,40){\line(0,1){20}}
\put(100,20){\line(1,0){30}}
\put(30,30){\line(0,1){20}}
\put(30,30){\line(1,0){20}}
\put(40,10){\line(0,1){30}}
\put(20,40){\line(1,0){20}}
\put(50,30){\line(0,1){60}}
\put(10,50){\line(1,0){20}}
\put(60,70){\line(0,1){70}}
\put(20,60){\line(1,0){100}}
\put(70,10){\line(0,1){100}}
\put(60,70){\line(1,0){80}}
\put(80,90){\line(0,1){40}}
\put(10,80){\line(1,0){120}}
\put(90,110){\line(0,1){30}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){100}}
\put(110,100){\line(1,0){30}}
\put(110,100){\line(0,1){30}}
\put(70,110){\line(1,0){20}}
\put(120,60){\line(0,1){60}}
\put(100,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(80,130){\line(1,0){30}}
\put(140,70){\line(0,1){30}}
\put(60,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{222}{}{}
\put(10,80){\line(0,1){30}}
\put(50,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(90,20){\line(1,0){30}}
\put(30,50){\line(0,1){30}}
\put(60,30){\line(1,0){20}}
\put(40,70){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,10){\line(0,1){50}}
\put(30,50){\line(1,0){40}}
\put(60,30){\line(0,1){100}}
\put(50,60){\line(1,0){70}}
\put(70,50){\line(0,1){90}}
\put(20,70){\line(1,0){20}}
\put(80,30){\line(0,1){90}}
\put(10,80){\line(1,0){20}}
\put(90,20){\line(0,1){110}}
\put(20,90){\line(1,0){80}}
\put(100,10){\line(0,1){80}}
\put(40,100){\line(1,0){100}}
\put(110,40){\line(0,1){80}}
\put(10,110){\line(1,0){120}}
\put(120,20){\line(0,1){40}}
\put(80,120){\line(1,0){30}}
\put(130,40){\line(0,1){70}}
\put(60,130){\line(1,0){30}}
\put(140,100){\line(0,1){40}}
\put(70,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{223}{}{}
\put(10,60){\line(0,1){30}}
\put(50,10){\line(1,0){20}}
\put(20,50){\line(0,1){20}}
\put(100,20){\line(1,0){30}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){30}}
\put(40,50){\line(0,1){30}}
\put(50,40){\line(1,0){70}}
\put(50,10){\line(0,1){30}}
\put(20,50){\line(1,0){20}}
\put(60,30){\line(0,1){110}}
\put(10,60){\line(1,0){20}}
\put(70,10){\line(0,1){100}}
\put(20,70){\line(1,0){70}}
\put(80,100){\line(0,1){30}}
\put(40,80){\line(1,0){100}}
\put(90,70){\line(0,1){40}}
\put(10,90){\line(1,0){120}}
\put(100,20){\line(0,1){80}}
\put(80,100){\line(1,0){20}}
\put(110,120){\line(0,1){20}}
\put(70,110){\line(1,0){20}}
\put(120,40){\line(0,1){90}}
\put(110,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(80,130){\line(1,0){40}}
\put(140,80){\line(0,1){40}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{224}{}{}
\put(10,70){\line(0,1){30}}
\put(70,10){\line(1,0){70}}
\put(20,60){\line(0,1){20}}
\put(50,20){\line(1,0){80}}
\put(30,40){\line(0,1){30}}
\put(60,30){\line(1,0){20}}
\put(40,60){\line(0,1){30}}
\put(30,40){\line(1,0){40}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){60}}
\put(60,30){\line(0,1){110}}
\put(20,60){\line(1,0){20}}
\put(70,10){\line(0,1){30}}
\put(10,70){\line(1,0){20}}
\put(80,30){\line(0,1){100}}
\put(20,80){\line(1,0){80}}
\put(90,110){\line(0,1){30}}
\put(40,90){\line(1,0){100}}
\put(100,80){\line(0,1){40}}
\put(10,100){\line(1,0){110}}
\put(110,50){\line(0,1){60}}
\put(90,110){\line(1,0){20}}
\put(120,100){\line(0,1){30}}
\put(100,120){\line(1,0){30}}
\put(130,20){\line(0,1){100}}
\put(80,130){\line(1,0){40}}
\put(140,10){\line(0,1){80}}
\put(60,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{225}{}{}
\put(10,50){\line(0,1){30}}
\put(60,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(30,20){\line(1,0){60}}
\put(30,20){\line(0,1){40}}
\put(50,30){\line(1,0){20}}
\put(40,40){\line(0,1){100}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){20}}
\put(10,50){\line(1,0){40}}
\put(60,10){\line(0,1){30}}
\put(30,60){\line(1,0){90}}
\put(70,30){\line(0,1){80}}
\put(20,70){\line(1,0){120}}
\put(80,80){\line(0,1){60}}
\put(10,80){\line(1,0){70}}
\put(90,20){\line(0,1){100}}
\put(20,90){\line(1,0){110}}
\put(100,110){\line(0,1){20}}
\put(120,100){\line(1,0){20}}
\put(110,10){\line(0,1){110}}
\put(70,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(90,120){\line(1,0){20}}
\put(130,90){\line(0,1){40}}
\put(100,130){\line(1,0){30}}
\put(140,70){\line(0,1){30}}
\put(40,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{226}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){30}}
\put(20,70){\line(0,1){20}}
\put(80,20){\line(1,0){20}}
\put(30,50){\line(0,1){50}}
\put(90,30){\line(1,0){30}}
\put(40,120){\line(0,1){20}}
\put(110,40){\line(1,0){20}}
\put(50,110){\line(0,1){20}}
\put(30,50){\line(1,0){70}}
\put(60,10){\line(0,1){110}}
\put(120,60){\line(1,0){20}}
\put(70,80){\line(0,1){60}}
\put(20,70){\line(1,0){110}}
\put(80,20){\line(0,1){90}}
\put(10,80){\line(1,0){60}}
\put(90,10){\line(0,1){20}}
\put(20,90){\line(1,0){120}}
\put(100,20){\line(0,1){30}}
\put(30,100){\line(1,0){80}}
\put(110,40){\line(0,1){60}}
\put(50,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(40,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){40}}
\put(140,60){\line(0,1){30}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{227}{}{}
\put(10,50){\line(0,1){40}}
\put(90,10){\line(1,0){40}}
\put(20,70){\line(0,1){50}}
\put(30,20){\line(1,0){90}}
\put(30,20){\line(0,1){60}}
\put(80,30){\line(1,0){20}}
\put(40,70){\line(0,1){40}}
\put(70,40){\line(1,0){20}}
\put(50,60){\line(0,1){60}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){100}}
\put(20,70){\line(1,0){20}}
\put(80,30){\line(0,1){30}}
\put(30,80){\line(1,0){110}}
\put(90,10){\line(0,1){30}}
\put(10,90){\line(1,0){120}}
\put(100,30){\line(0,1){100}}
\put(60,100){\line(1,0){80}}
\put(110,110){\line(0,1){30}}
\put(40,110){\line(1,0){70}}
\put(120,20){\line(0,1){110}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){80}}
\put(100,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{228}{}{}
\put(10,10){\line(0,1){60}}
\put(10,10){\line(1,0){40}}
\put(20,30){\line(0,1){110}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){20}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){20}}
\put(30,40){\line(1,0){20}}
\put(50,10){\line(0,1){30}}
\put(40,50){\line(1,0){50}}
\put(60,20){\line(0,1){110}}
\put(80,60){\line(1,0){60}}
\put(70,110){\line(0,1){30}}
\put(10,70){\line(1,0){100}}
\put(80,60){\line(0,1){60}}
\put(100,80){\line(1,0){30}}
\put(90,50){\line(0,1){50}}
\put(120,90){\line(1,0){20}}
\put(100,80){\line(0,1){30}}
\put(90,100){\line(1,0){20}}
\put(110,70){\line(0,1){30}}
\put(70,110){\line(1,0){30}}
\put(120,90){\line(0,1){40}}
\put(80,120){\line(1,0){50}}
\put(130,80){\line(0,1){40}}
\put(60,130){\line(1,0){60}}
\put(140,60){\line(0,1){30}}
\put(20,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{229}{}{}
\put(10,70){\line(0,1){30}}
\put(70,10){\line(1,0){40}}
\put(20,60){\line(0,1){20}}
\put(60,20){\line(1,0){20}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){40}}
\put(40,60){\line(0,1){30}}
\put(60,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){80}}
\put(60,20){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){20}}
\put(80,20){\line(0,1){60}}
\put(20,80){\line(1,0){60}}
\put(90,40){\line(0,1){80}}
\put(40,90){\line(1,0){100}}
\put(100,110){\line(0,1){30}}
\put(10,100){\line(1,0){120}}
\put(110,10){\line(0,1){120}}
\put(50,110){\line(1,0){50}}
\put(120,120){\line(0,1){20}}
\put(90,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(110,130){\line(1,0){30}}
\put(140,90){\line(0,1){40}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{230}{}{}
\put(10,80){\line(0,1){30}}
\put(60,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(50,20){\line(1,0){40}}
\put(30,30){\line(0,1){50}}
\put(30,30){\line(1,0){30}}
\put(40,70){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){30}}
\put(60,10){\line(0,1){20}}
\put(70,60){\line(1,0){60}}
\put(70,40){\line(0,1){20}}
\put(20,70){\line(1,0){20}}
\put(80,50){\line(0,1){70}}
\put(10,80){\line(1,0){20}}
\put(90,20){\line(0,1){70}}
\put(20,90){\line(1,0){70}}
\put(100,40){\line(0,1){100}}
\put(40,100){\line(1,0){100}}
\put(110,10){\line(0,1){120}}
\put(10,110){\line(1,0){120}}
\put(120,120){\line(0,1){20}}
\put(80,120){\line(1,0){40}}
\put(130,60){\line(0,1){50}}
\put(110,130){\line(1,0){30}}
\put(140,100){\line(0,1){30}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{231}{}{}
\put(10,60){\line(0,1){30}}
\put(30,10){\line(1,0){30}}
\put(20,50){\line(0,1){20}}
\put(90,20){\line(1,0){30}}
\put(30,10){\line(0,1){50}}
\put(50,30){\line(1,0){30}}
\put(40,50){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,30){\line(0,1){110}}
\put(20,50){\line(1,0){20}}
\put(60,10){\line(0,1){100}}
\put(10,60){\line(1,0){20}}
\put(70,40){\line(0,1){80}}
\put(20,70){\line(1,0){60}}
\put(80,30){\line(0,1){40}}
\put(40,80){\line(1,0){100}}
\put(90,20){\line(0,1){90}}
\put(10,90){\line(1,0){120}}
\put(100,40){\line(0,1){90}}
\put(120,100){\line(1,0){20}}
\put(110,120){\line(0,1){20}}
\put(60,110){\line(1,0){30}}
\put(120,20){\line(0,1){80}}
\put(70,120){\line(1,0){40}}
\put(130,90){\line(0,1){40}}
\put(100,130){\line(1,0){30}}
\put(140,80){\line(0,1){20}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{232}{}{}
\put(10,100){\line(0,1){30}}
\put(110,10){\line(1,0){30}}
\put(20,90){\line(0,1){20}}
\put(100,20){\line(1,0){20}}
\put(30,50){\line(0,1){50}}
\put(60,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){30}}
\put(30,50){\line(1,0){30}}
\put(60,30){\line(0,1){20}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){40}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,60){\line(0,1){80}}
\put(20,90){\line(1,0){20}}
\put(100,20){\line(0,1){60}}
\put(10,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(20,110){\line(1,0){60}}
\put(120,20){\line(0,1){120}}
\put(40,120){\line(1,0){100}}
\put(130,60){\line(0,1){70}}
\put(10,130){\line(1,0){120}}
\put(140,10){\line(0,1){110}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{233}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){80}}
\put(20,120){\line(0,1){20}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,10){\line(0,1){110}}
\put(60,40){\line(1,0){50}}
\put(50,100){\line(0,1){40}}
\put(90,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(80,60){\line(1,0){20}}
\put(70,20){\line(0,1){70}}
\put(90,70){\line(1,0){20}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){90}}
\put(90,50){\line(0,1){20}}
\put(70,90){\line(1,0){70}}
\put(100,60){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\put(140,30){\line(0,1){60}}
\put(20,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{234}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){50}}
\put(20,20){\line(0,1){60}}
\put(20,20){\line(1,0){40}}
\put(30,40){\line(0,1){80}}
\put(110,30){\line(1,0){30}}
\put(40,10){\line(0,1){90}}
\put(30,40){\line(1,0){50}}
\put(50,60){\line(0,1){60}}
\put(70,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(50,60){\line(1,0){40}}
\put(70,50){\line(0,1){20}}
\put(10,70){\line(1,0){60}}
\put(80,40){\line(0,1){100}}
\put(20,80){\line(1,0){100}}
\put(90,10){\line(0,1){50}}
\put(100,90){\line(1,0){40}}
\put(100,50){\line(0,1){40}}
\put(40,100){\line(1,0){20}}
\put(110,30){\line(0,1){80}}
\put(110,110){\line(1,0){20}}
\put(120,80){\line(0,1){50}}
\put(30,120){\line(1,0){20}}
\put(130,110){\line(0,1){30}}
\put(10,130){\line(1,0){110}}
\put(140,30){\line(0,1){60}}
\put(80,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{235}{}{}
\put(10,20){\line(0,1){60}}
\put(50,10){\line(1,0){70}}
\put(20,70){\line(0,1){20}}
\put(10,20){\line(1,0){70}}
\put(30,80){\line(0,1){60}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){90}}
\put(50,40){\line(1,0){20}}
\put(50,10){\line(0,1){30}}
\put(100,50){\line(1,0){30}}
\put(60,30){\line(0,1){70}}
\put(110,60){\line(1,0){30}}
\put(70,40){\line(0,1){100}}
\put(20,70){\line(1,0){100}}
\put(80,20){\line(0,1){100}}
\put(10,80){\line(1,0){20}}
\put(90,90){\line(0,1){40}}
\put(20,90){\line(1,0){70}}
\put(100,50){\line(0,1){50}}
\put(60,100){\line(1,0){40}}
\put(110,60){\line(0,1){50}}
\put(110,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(40,120){\line(1,0){40}}
\put(130,50){\line(0,1){60}}
\put(90,130){\line(1,0){50}}
\put(140,60){\line(0,1){70}}
\put(30,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{236}{}{}
\put(10,60){\line(0,1){30}}
\put(30,10){\line(1,0){40}}
\put(20,20){\line(0,1){50}}
\put(20,20){\line(1,0){20}}
\put(30,10){\line(0,1){20}}
\put(30,30){\line(1,0){100}}
\put(40,20){\line(0,1){80}}
\put(120,40){\line(1,0){20}}
\put(50,80){\line(0,1){60}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){110}}
\put(70,10){\line(0,1){120}}
\put(20,70){\line(1,0){120}}
\put(80,120){\line(0,1){20}}
\put(50,80){\line(1,0){60}}
\put(90,110){\line(0,1){20}}
\put(10,90){\line(1,0){90}}
\put(100,90){\line(0,1){30}}
\put(40,100){\line(1,0){20}}
\put(110,80){\line(0,1){30}}
\put(90,110){\line(1,0){20}}
\put(120,40){\line(0,1){20}}
\put(80,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(70,130){\line(1,0){20}}
\put(140,40){\line(0,1){30}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{237}{}{}
\put(10,90){\line(0,1){30}}
\put(80,10){\line(1,0){30}}
\put(20,50){\line(0,1){50}}
\put(50,20){\line(1,0){40}}
\put(30,40){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,50){\line(0,1){80}}
\put(30,40){\line(1,0){40}}
\put(50,20){\line(0,1){90}}
\put(20,50){\line(1,0){20}}
\put(60,80){\line(0,1){50}}
\put(30,60){\line(1,0){100}}
\put(70,40){\line(0,1){100}}
\put(120,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(60,80){\line(1,0){70}}
\put(90,20){\line(0,1){100}}
\put(10,90){\line(1,0){110}}
\put(100,30){\line(0,1){110}}
\put(20,100){\line(1,0){120}}
\put(110,10){\line(0,1){100}}
\put(50,110){\line(1,0){60}}
\put(120,70){\line(0,1){20}}
\put(10,120){\line(1,0){80}}
\put(130,60){\line(0,1){20}}
\put(40,130){\line(1,0){20}}
\put(140,70){\line(0,1){30}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{238}{}{}
\put(10,50){\line(0,1){30}}
\put(50,10){\line(1,0){40}}
\put(20,40){\line(0,1){20}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){30}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){70}}
\put(20,40){\line(1,0){30}}
\put(50,10){\line(0,1){30}}
\put(10,50){\line(1,0){20}}
\put(60,20){\line(0,1){80}}
\put(20,60){\line(1,0){110}}
\put(70,30){\line(0,1){60}}
\put(80,70){\line(1,0){60}}
\put(80,70){\line(0,1){70}}
\put(10,80){\line(1,0){120}}
\put(90,10){\line(0,1){110}}
\put(70,90){\line(1,0){50}}
\put(100,110){\line(0,1){20}}
\put(40,100){\line(1,0){20}}
\put(110,120){\line(0,1){20}}
\put(100,110){\line(1,0){40}}
\put(120,90){\line(0,1){40}}
\put(90,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(100,130){\line(1,0){20}}
\put(140,70){\line(0,1){40}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{239}{}{}
\put(10,60){\line(0,1){30}}
\put(60,10){\line(1,0){30}}
\put(20,50){\line(0,1){20}}
\put(50,20){\line(1,0){20}}
\put(30,40){\line(0,1){20}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){20}}
\put(30,40){\line(1,0){20}}
\put(50,20){\line(0,1){20}}
\put(20,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(10,60){\line(1,0){20}}
\put(70,20){\line(0,1){80}}
\put(20,70){\line(1,0){110}}
\put(80,80){\line(0,1){60}}
\put(80,80){\line(1,0){60}}
\put(90,10){\line(0,1){110}}
\put(10,90){\line(1,0){120}}
\put(100,110){\line(0,1){20}}
\put(70,100){\line(1,0){50}}
\put(110,120){\line(0,1){20}}
\put(100,110){\line(1,0){40}}
\put(120,100){\line(0,1){30}}
\put(90,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(100,130){\line(1,0){20}}
\put(140,80){\line(0,1){30}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{240}{}{}
\put(10,30){\line(0,1){50}}
\put(80,10){\line(1,0){30}}
\put(20,70){\line(0,1){50}}
\put(100,20){\line(1,0){20}}
\put(30,50){\line(0,1){50}}
\put(10,30){\line(1,0){100}}
\put(40,90){\line(0,1){40}}
\put(90,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(30,50){\line(1,0){20}}
\put(60,100){\line(0,1){40}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){70}}
\put(20,70){\line(1,0){120}}
\put(80,10){\line(0,1){100}}
\put(10,80){\line(1,0){90}}
\put(90,40){\line(0,1){100}}
\put(40,90){\line(1,0){100}}
\put(100,20){\line(0,1){60}}
\put(30,100){\line(1,0){30}}
\put(110,10){\line(0,1){20}}
\put(80,110){\line(1,0){50}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){50}}
\put(40,130){\line(1,0){30}}
\put(140,70){\line(0,1){20}}
\put(60,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{241}{}{}
\put(10,30){\line(0,1){50}}
\put(90,10){\line(1,0){30}}
\put(20,70){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,90){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,110){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,120){\line(0,1){20}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){70}}
\put(20,70){\line(1,0){120}}
\put(80,50){\line(0,1){30}}
\put(10,80){\line(1,0){70}}
\put(90,10){\line(0,1){50}}
\put(30,90){\line(1,0){110}}
\put(100,40){\line(0,1){100}}
\put(20,100){\line(1,0){20}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(40,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(50,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{242}{}{}
\put(10,10){\line(0,1){50}}
\put(10,10){\line(1,0){80}}
\put(20,30){\line(0,1){100}}
\put(30,20){\line(1,0){40}}
\put(30,20){\line(0,1){20}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){90}}
\put(30,40){\line(1,0){80}}
\put(50,110){\line(0,1){30}}
\put(80,50){\line(1,0){60}}
\put(60,90){\line(0,1){30}}
\put(10,60){\line(1,0){120}}
\put(70,20){\line(0,1){90}}
\put(120,70){\line(1,0){20}}
\put(80,50){\line(0,1){80}}
\put(110,80){\line(1,0){20}}
\put(90,10){\line(0,1){90}}
\put(60,90){\line(1,0){40}}
\put(100,90){\line(0,1){50}}
\put(90,100){\line(1,0){30}}
\put(110,40){\line(0,1){40}}
\put(50,110){\line(1,0){20}}
\put(120,70){\line(0,1){30}}
\put(40,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(20,130){\line(1,0){60}}
\put(140,50){\line(0,1){20}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{243}{}{}
\put(10,70){\line(0,1){60}}
\put(120,10){\line(1,0){20}}
\put(20,60){\line(0,1){20}}
\put(70,20){\line(1,0){30}}
\put(30,50){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){20}}
\put(30,50){\line(1,0){20}}
\put(60,40){\line(0,1){60}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){70}}
\put(10,70){\line(1,0){20}}
\put(80,30){\line(0,1){70}}
\put(20,80){\line(1,0){70}}
\put(90,80){\line(0,1){60}}
\put(70,90){\line(1,0){60}}
\put(100,20){\line(0,1){100}}
\put(60,100){\line(1,0){20}}
\put(110,110){\line(0,1){20}}
\put(110,110){\line(1,0){30}}
\put(120,10){\line(0,1){110}}
\put(100,120){\line(1,0){20}}
\put(130,90){\line(0,1){50}}
\put(10,130){\line(1,0){100}}
\put(140,10){\line(0,1){100}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{244}{}{}
\put(10,80){\line(0,1){40}}
\put(40,10){\line(1,0){60}}
\put(20,60){\line(0,1){30}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(90,40){\line(1,0){20}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){30}}
\put(60,30){\line(0,1){100}}
\put(20,60){\line(1,0){50}}
\put(70,60){\line(0,1){80}}
\put(30,70){\line(1,0){90}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){90}}
\put(90,40){\line(0,1){90}}
\put(20,90){\line(1,0){110}}
\put(100,10){\line(0,1){70}}
\put(120,100){\line(1,0){20}}
\put(110,40){\line(0,1){70}}
\put(80,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(10,120){\line(1,0){120}}
\put(130,90){\line(0,1){30}}
\put(60,130){\line(1,0){30}}
\put(140,100){\line(0,1){40}}
\put(70,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{245}{}{}
\put(10,70){\line(0,1){30}}
\put(60,10){\line(1,0){60}}
\put(20,90){\line(0,1){30}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){30}}
\put(120,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){40}}
\put(50,80){\line(0,1){30}}
\put(90,50){\line(1,0){40}}
\put(60,10){\line(0,1){120}}
\put(80,60){\line(1,0){20}}
\put(70,40){\line(0,1){100}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){40}}
\put(50,80){\line(1,0){90}}
\put(90,50){\line(0,1){40}}
\put(20,90){\line(1,0){70}}
\put(100,60){\line(0,1){70}}
\put(10,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(60,130){\line(1,0){40}}
\put(140,30){\line(0,1){50}}
\put(30,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{246}{}{}
\put(10,70){\line(0,1){50}}
\put(50,10){\line(1,0){40}}
\put(20,110){\line(0,1){20}}
\put(70,20){\line(1,0){40}}
\put(30,120){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,90){\line(0,1){40}}
\put(110,40){\line(1,0){20}}
\put(50,10){\line(0,1){100}}
\put(120,50){\line(1,0){20}}
\put(60,80){\line(0,1){60}}
\put(80,60){\line(1,0){50}}
\put(70,20){\line(0,1){70}}
\put(10,70){\line(1,0){80}}
\put(80,60){\line(0,1){40}}
\put(60,80){\line(1,0){80}}
\put(90,10){\line(0,1){60}}
\put(40,90){\line(1,0){30}}
\put(100,30){\line(0,1){70}}
\put(80,100){\line(1,0){20}}
\put(110,20){\line(0,1){20}}
\put(20,110){\line(1,0){30}}
\put(120,30){\line(0,1){20}}
\put(10,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(20,130){\line(1,0){20}}
\put(140,50){\line(0,1){30}}
\put(30,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{247}{}{}
\put(10,70){\line(0,1){30}}
\put(60,10){\line(1,0){40}}
\put(20,60){\line(0,1){20}}
\put(90,20){\line(1,0){20}}
\put(30,40){\line(0,1){30}}
\put(70,30){\line(1,0){30}}
\put(40,60){\line(0,1){30}}
\put(30,40){\line(1,0){60}}
\put(50,50){\line(0,1){90}}
\put(50,50){\line(1,0){80}}
\put(60,10){\line(0,1){110}}
\put(20,60){\line(1,0){20}}
\put(70,30){\line(0,1){100}}
\put(10,70){\line(1,0){20}}
\put(80,120){\line(0,1){20}}
\put(20,80){\line(1,0){100}}
\put(90,20){\line(0,1){20}}
\put(40,90){\line(1,0){100}}
\put(100,10){\line(0,1){20}}
\put(10,100){\line(1,0){120}}
\put(110,20){\line(0,1){90}}
\put(110,110){\line(1,0){30}}
\put(120,80){\line(0,1){50}}
\put(60,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(70,130){\line(1,0){50}}
\put(140,90){\line(0,1){20}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{248}{}{}
\put(10,20){\line(0,1){50}}
\put(110,10){\line(1,0){30}}
\put(20,60){\line(0,1){30}}
\put(10,20){\line(1,0){120}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){30}}
\put(40,70){\line(0,1){20}}
\put(100,40){\line(1,0){40}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){70}}
\put(60,30){\line(0,1){70}}
\put(20,60){\line(1,0){60}}
\put(70,120){\line(0,1){20}}
\put(10,70){\line(1,0){30}}
\put(80,60){\line(0,1){70}}
\put(30,80){\line(1,0){20}}
\put(90,30){\line(0,1){90}}
\put(20,90){\line(1,0){20}}
\put(100,40){\line(0,1){60}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){100}}
\put(110,110){\line(1,0){20}}
\put(120,50){\line(0,1){90}}
\put(70,120){\line(1,0){20}}
\put(130,20){\line(0,1){90}}
\put(30,130){\line(1,0){50}}
\put(140,10){\line(0,1){30}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{249}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){50}}
\put(80,20){\line(1,0){50}}
\put(30,120){\line(0,1){20}}
\put(20,30){\line(1,0){30}}
\put(40,70){\line(0,1){60}}
\put(120,40){\line(1,0){20}}
\put(50,30){\line(0,1){90}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){100}}
\put(10,60){\line(1,0){100}}
\put(70,100){\line(0,1){40}}
\put(40,70){\line(1,0){100}}
\put(80,20){\line(0,1){90}}
\put(20,80){\line(1,0){70}}
\put(90,10){\line(0,1){70}}
\put(100,90){\line(1,0){20}}
\put(100,50){\line(0,1){40}}
\put(70,100){\line(1,0){40}}
\put(110,60){\line(0,1){40}}
\put(60,110){\line(1,0){20}}
\put(120,40){\line(0,1){50}}
\put(30,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){30}}
\put(140,40){\line(0,1){30}}
\put(30,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{250}{}{}
\put(10,80){\line(0,1){30}}
\put(60,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(50,20){\line(1,0){20}}
\put(30,50){\line(0,1){30}}
\put(100,30){\line(1,0){30}}
\put(40,70){\line(0,1){30}}
\put(60,40){\line(1,0){30}}
\put(50,20){\line(0,1){40}}
\put(30,50){\line(1,0){50}}
\put(60,10){\line(0,1){30}}
\put(50,60){\line(1,0){70}}
\put(70,20){\line(0,1){110}}
\put(20,70){\line(1,0){20}}
\put(80,50){\line(0,1){90}}
\put(10,80){\line(1,0){20}}
\put(90,40){\line(0,1){90}}
\put(20,90){\line(1,0){90}}
\put(100,30){\line(0,1){90}}
\put(40,100){\line(1,0){100}}
\put(110,10){\line(0,1){80}}
\put(10,110){\line(1,0){120}}
\put(120,60){\line(0,1){60}}
\put(100,120){\line(1,0){20}}
\put(130,30){\line(0,1){80}}
\put(70,130){\line(1,0){20}}
\put(140,100){\line(0,1){40}}
\put(80,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{251}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(110,20){\line(1,0){30}}
\put(30,50){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){30}}
\put(100,40){\line(1,0){20}}
\put(50,50){\line(0,1){50}}
\put(30,50){\line(1,0){20}}
\put(60,10){\line(0,1){80}}
\put(20,60){\line(1,0){20}}
\put(70,30){\line(0,1){90}}
\put(10,70){\line(1,0){20}}
\put(80,100){\line(0,1){40}}
\put(20,80){\line(1,0){90}}
\put(90,10){\line(0,1){110}}
\put(60,90){\line(1,0){70}}
\put(100,40){\line(0,1){90}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){60}}
\put(120,110){\line(1,0){20}}
\put(120,40){\line(0,1){70}}
\put(70,120){\line(1,0){20}}
\put(130,90){\line(0,1){50}}
\put(10,130){\line(1,0){90}}
\put(140,20){\line(0,1){90}}
\put(80,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{252}{}{}
\put(10,30){\line(0,1){40}}
\put(100,10){\line(1,0){30}}
\put(20,60){\line(0,1){30}}
\put(50,20){\line(1,0){30}}
\put(30,50){\line(0,1){30}}
\put(10,30){\line(1,0){110}}
\put(40,70){\line(0,1){60}}
\put(90,40){\line(1,0){40}}
\put(50,20){\line(0,1){80}}
\put(30,50){\line(1,0){80}}
\put(60,120){\line(0,1){20}}
\put(20,60){\line(1,0){120}}
\put(70,90){\line(0,1){40}}
\put(10,70){\line(1,0){30}}
\put(80,20){\line(0,1){100}}
\put(30,80){\line(1,0){110}}
\put(90,40){\line(0,1){60}}
\put(20,90){\line(1,0){50}}
\put(100,10){\line(0,1){100}}
\put(50,100){\line(1,0){40}}
\put(110,50){\line(0,1){90}}
\put(100,110){\line(1,0){20}}
\put(120,30){\line(0,1){80}}
\put(60,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(40,130){\line(1,0){30}}
\put(140,60){\line(0,1){20}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{253}{}{}
\put(10,80){\line(0,1){40}}
\put(60,10){\line(1,0){50}}
\put(20,30){\line(0,1){60}}
\put(30,20){\line(1,0){60}}
\put(30,20){\line(0,1){20}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){30}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){30}}
\put(70,50){\line(1,0){70}}
\put(60,10){\line(0,1){50}}
\put(40,60){\line(1,0){20}}
\put(70,50){\line(0,1){30}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(10,80){\line(1,0){60}}
\put(90,20){\line(0,1){90}}
\put(20,90){\line(1,0){80}}
\put(100,90){\line(0,1){50}}
\put(80,100){\line(1,0){60}}
\put(110,10){\line(0,1){120}}
\put(90,110){\line(1,0){40}}
\put(120,120){\line(0,1){20}}
\put(10,120){\line(1,0){110}}
\put(130,110){\line(0,1){20}}
\put(110,130){\line(1,0){20}}
\put(140,50){\line(0,1){50}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{254}{}{}
\put(10,60){\line(0,1){50}}
\put(90,10){\line(1,0){20}}
\put(20,50){\line(0,1){20}}
\put(100,20){\line(1,0){20}}
\put(30,40){\line(0,1){40}}
\put(110,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(30,40){\line(1,0){90}}
\put(50,90){\line(0,1){20}}
\put(20,50){\line(1,0){110}}
\put(60,100){\line(0,1){30}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){60}}
\put(20,70){\line(1,0){120}}
\put(80,90){\line(0,1){50}}
\put(30,80){\line(1,0){100}}
\put(90,10){\line(0,1){120}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){120}}
\put(40,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(10,110){\line(1,0){40}}
\put(120,20){\line(0,1){20}}
\put(40,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(60,130){\line(1,0){30}}
\put(140,30){\line(0,1){40}}
\put(80,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{255}{}{}
\put(10,80){\line(0,1){40}}
\put(60,10){\line(1,0){50}}
\put(20,60){\line(0,1){30}}
\put(50,20){\line(1,0){40}}
\put(30,40){\line(0,1){30}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){30}}
\put(30,40){\line(1,0){20}}
\put(50,20){\line(0,1){20}}
\put(70,50){\line(1,0){70}}
\put(60,10){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,50){\line(0,1){30}}
\put(30,70){\line(1,0){50}}
\put(80,70){\line(0,1){30}}
\put(10,80){\line(1,0){60}}
\put(90,20){\line(0,1){90}}
\put(20,90){\line(1,0){80}}
\put(100,90){\line(0,1){50}}
\put(80,100){\line(1,0){60}}
\put(110,10){\line(0,1){120}}
\put(90,110){\line(1,0){40}}
\put(120,120){\line(0,1){20}}
\put(10,120){\line(1,0){110}}
\put(130,110){\line(0,1){20}}
\put(110,130){\line(1,0){20}}
\put(140,50){\line(0,1){50}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{256}{}{}
\put(10,40){\line(0,1){50}}
\put(40,10){\line(1,0){40}}
\put(20,80){\line(0,1){20}}
\put(50,20){\line(1,0){90}}
\put(30,90){\line(0,1){40}}
\put(70,30){\line(1,0){30}}
\put(40,10){\line(0,1){100}}
\put(10,40){\line(1,0){120}}
\put(50,20){\line(0,1){110}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){90}}
\put(120,60){\line(1,0){20}}
\put(70,30){\line(0,1){70}}
\put(90,70){\line(1,0){40}}
\put(80,10){\line(0,1){40}}
\put(20,80){\line(1,0){90}}
\put(90,70){\line(0,1){40}}
\put(10,90){\line(1,0){20}}
\put(100,30){\line(0,1){90}}
\put(20,100){\line(1,0){50}}
\put(110,80){\line(0,1){60}}
\put(40,110){\line(1,0){50}}
\put(120,60){\line(0,1){60}}
\put(100,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(30,130){\line(1,0){20}}
\put(140,20){\line(0,1){40}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{257}{}{}
\put(10,70){\line(0,1){30}}
\put(90,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(80,20){\line(1,0){20}}
\put(30,40){\line(0,1){30}}
\put(60,30){\line(1,0){30}}
\put(40,60){\line(0,1){30}}
\put(30,40){\line(1,0){40}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){80}}
\put(60,30){\line(0,1){50}}
\put(20,60){\line(1,0){20}}
\put(70,40){\line(0,1){80}}
\put(10,70){\line(1,0){20}}
\put(80,20){\line(0,1){90}}
\put(20,80){\line(1,0){40}}
\put(90,10){\line(0,1){20}}
\put(40,90){\line(1,0){100}}
\put(100,20){\line(0,1){110}}
\put(10,100){\line(1,0){120}}
\put(110,120){\line(0,1){20}}
\put(50,110){\line(1,0){30}}
\put(120,10){\line(0,1){120}}
\put(70,120){\line(1,0){40}}
\put(130,50){\line(0,1){50}}
\put(100,130){\line(1,0){20}}
\put(140,90){\line(0,1){50}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{258}{}{}
\put(10,80){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(60,20){\line(1,0){30}}
\put(30,60){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){50}}
\put(60,50){\line(1,0){70}}
\put(60,20){\line(0,1){30}}
\put(30,60){\line(1,0){80}}
\put(70,40){\line(0,1){100}}
\put(20,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){20}}
\put(90,20){\line(0,1){100}}
\put(20,90){\line(1,0){30}}
\put(100,30){\line(0,1){110}}
\put(40,100){\line(1,0){100}}
\put(110,60){\line(0,1){70}}
\put(10,110){\line(1,0){120}}
\put(120,10){\line(0,1){110}}
\put(90,120){\line(1,0){30}}
\put(130,50){\line(0,1){60}}
\put(110,130){\line(1,0){30}}
\put(140,100){\line(0,1){30}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{259}{}{}
\put(10,80){\line(0,1){30}}
\put(80,10){\line(1,0){20}}
\put(20,70){\line(0,1){20}}
\put(70,20){\line(1,0){20}}
\put(30,60){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){50}}
\put(60,50){\line(1,0){70}}
\put(60,30){\line(0,1){20}}
\put(30,60){\line(1,0){80}}
\put(70,20){\line(0,1){20}}
\put(20,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){20}}
\put(90,20){\line(0,1){120}}
\put(20,90){\line(1,0){30}}
\put(100,10){\line(0,1){110}}
\put(40,100){\line(1,0){100}}
\put(110,60){\line(0,1){70}}
\put(10,110){\line(1,0){120}}
\put(120,120){\line(0,1){20}}
\put(100,120){\line(1,0){20}}
\put(130,50){\line(0,1){60}}
\put(110,130){\line(1,0){30}}
\put(140,100){\line(0,1){30}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{260}{}{}
\put(10,30){\line(0,1){30}}
\put(40,10){\line(1,0){70}}
\put(20,20){\line(0,1){20}}
\put(20,20){\line(1,0){60}}
\put(30,30){\line(0,1){80}}
\put(10,30){\line(1,0){20}}
\put(40,10){\line(0,1){80}}
\put(20,40){\line(1,0){40}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){90}}
\put(60,40){\line(0,1){40}}
\put(10,60){\line(1,0){120}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){70}}
\put(80,20){\line(0,1){110}}
\put(60,80){\line(1,0){60}}
\put(90,120){\line(0,1){20}}
\put(40,90){\line(1,0){30}}
\put(100,100){\line(0,1){30}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){110}}
\put(30,110){\line(1,0){20}}
\put(120,80){\line(0,1){60}}
\put(90,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(80,130){\line(1,0){20}}
\put(140,50){\line(0,1){20}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{261}{}{}
\put(10,50){\line(0,1){50}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){20}}
\put(30,20){\line(1,0){50}}
\put(30,20){\line(0,1){30}}
\put(50,30){\line(1,0){60}}
\put(40,40){\line(0,1){30}}
\put(20,40){\line(1,0){20}}
\put(50,30){\line(0,1){110}}
\put(10,50){\line(1,0){20}}
\put(60,10){\line(0,1){120}}
\put(20,60){\line(1,0){80}}
\put(70,120){\line(0,1){20}}
\put(40,70){\line(1,0){80}}
\put(80,20){\line(0,1){110}}
\put(110,80){\line(1,0){30}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){30}}
\put(100,60){\line(0,1){50}}
\put(10,100){\line(1,0){120}}
\put(110,30){\line(0,1){50}}
\put(100,110){\line(1,0){40}}
\put(120,70){\line(0,1){20}}
\put(70,120){\line(1,0){60}}
\put(130,100){\line(0,1){20}}
\put(60,130){\line(1,0){20}}
\put(140,80){\line(0,1){30}}
\put(50,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{262}{}{}
\put(10,60){\line(0,1){30}}
\put(50,10){\line(1,0){50}}
\put(20,50){\line(0,1){20}}
\put(30,20){\line(1,0){40}}
\put(30,20){\line(0,1){40}}
\put(80,30){\line(1,0){40}}
\put(40,40){\line(0,1){100}}
\put(40,40){\line(1,0){50}}
\put(50,10){\line(0,1){120}}
\put(20,50){\line(1,0){60}}
\put(60,120){\line(0,1){20}}
\put(10,60){\line(1,0){20}}
\put(70,20){\line(0,1){110}}
\put(20,70){\line(1,0){90}}
\put(80,30){\line(0,1){20}}
\put(90,80){\line(1,0){50}}
\put(90,40){\line(0,1){40}}
\put(10,90){\line(1,0){120}}
\put(100,10){\line(0,1){90}}
\put(100,100){\line(1,0){20}}
\put(110,70){\line(0,1){40}}
\put(110,110){\line(1,0){30}}
\put(120,30){\line(0,1){70}}
\put(60,120){\line(1,0){70}}
\put(130,90){\line(0,1){30}}
\put(50,130){\line(1,0){20}}
\put(140,80){\line(0,1){30}}
\put(40,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{263}{}{}
\put(10,80){\line(0,1){40}}
\put(80,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(70,20){\line(1,0){20}}
\put(30,40){\line(0,1){40}}
\put(50,30){\line(1,0){30}}
\put(40,70){\line(0,1){30}}
\put(30,40){\line(1,0){30}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){50}}
\put(60,40){\line(0,1){90}}
\put(70,60){\line(1,0){70}}
\put(70,20){\line(0,1){40}}
\put(20,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){20}}
\put(90,20){\line(0,1){110}}
\put(20,90){\line(1,0){90}}
\put(100,50){\line(0,1){60}}
\put(40,100){\line(1,0){100}}
\put(110,90){\line(0,1){50}}
\put(100,110){\line(1,0){30}}
\put(120,10){\line(0,1){110}}
\put(10,120){\line(1,0){110}}
\put(130,110){\line(0,1){30}}
\put(60,130){\line(1,0){30}}
\put(140,60){\line(0,1){40}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{264}{}{}
\put(10,90){\line(0,1){30}}
\put(60,10){\line(1,0){60}}
\put(20,80){\line(0,1){20}}
\put(50,20){\line(1,0){40}}
\put(30,60){\line(0,1){30}}
\put(70,30){\line(1,0){40}}
\put(40,80){\line(0,1){30}}
\put(60,40){\line(1,0){20}}
\put(50,20){\line(0,1){50}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){30}}
\put(30,60){\line(1,0){40}}
\put(70,30){\line(0,1){30}}
\put(50,70){\line(1,0){70}}
\put(80,40){\line(0,1){90}}
\put(20,80){\line(1,0){20}}
\put(90,20){\line(0,1){80}}
\put(10,90){\line(1,0){20}}
\put(100,50){\line(0,1){80}}
\put(20,100){\line(1,0){70}}
\put(110,30){\line(0,1){110}}
\put(40,110){\line(1,0){100}}
\put(120,10){\line(0,1){60}}
\put(10,120){\line(1,0){120}}
\put(130,50){\line(0,1){70}}
\put(80,130){\line(1,0){20}}
\put(140,110){\line(0,1){30}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{265}{}{}
\put(10,70){\line(0,1){30}}
\put(50,10){\line(1,0){50}}
\put(20,60){\line(0,1){20}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){50}}
\put(90,30){\line(1,0){20}}
\put(40,60){\line(0,1){30}}
\put(50,40){\line(1,0){30}}
\put(50,10){\line(0,1){30}}
\put(70,50){\line(1,0){60}}
\put(60,20){\line(0,1){110}}
\put(20,60){\line(1,0){20}}
\put(70,50){\line(0,1){90}}
\put(10,70){\line(1,0){20}}
\put(80,40){\line(0,1){70}}
\put(20,80){\line(1,0){80}}
\put(90,30){\line(0,1){100}}
\put(40,90){\line(1,0){100}}
\put(100,10){\line(0,1){70}}
\put(10,100){\line(1,0){120}}
\put(110,30){\line(0,1){90}}
\put(80,110){\line(1,0){40}}
\put(120,110){\line(0,1){30}}
\put(110,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(60,130){\line(1,0){30}}
\put(140,90){\line(0,1){30}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{266}{}{}
\put(10,60){\line(0,1){80}}
\put(50,10){\line(1,0){90}}
\put(20,40){\line(0,1){30}}
\put(40,20){\line(1,0){20}}
\put(30,30){\line(0,1){20}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(20,40){\line(1,0){20}}
\put(50,10){\line(0,1){20}}
\put(30,50){\line(1,0){60}}
\put(60,20){\line(0,1){90}}
\put(10,60){\line(1,0){70}}
\put(70,90){\line(0,1){40}}
\put(20,70){\line(1,0){80}}
\put(80,60){\line(0,1){40}}
\put(90,80){\line(1,0){20}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){30}}
\put(100,70){\line(0,1){20}}
\put(80,100){\line(1,0){50}}
\put(110,80){\line(0,1){30}}
\put(60,110){\line(1,0){50}}
\put(120,120){\line(0,1){20}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(70,130){\line(1,0){60}}
\put(140,10){\line(0,1){110}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{267}{}{}
\put(10,50){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(70,20){\line(1,0){40}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){50}}
\put(40,50){\line(0,1){60}}
\put(60,40){\line(1,0){30}}
\put(50,80){\line(0,1){50}}
\put(10,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(30,60){\line(1,0){40}}
\put(70,20){\line(0,1){40}}
\put(20,70){\line(1,0){120}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){40}}
\put(90,40){\line(0,1){80}}
\put(20,90){\line(1,0){110}}
\put(100,100){\line(0,1){30}}
\put(100,100){\line(1,0){40}}
\put(110,20){\line(0,1){120}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){110}}
\put(90,120){\line(1,0){30}}
\put(130,90){\line(0,1){50}}
\put(50,130){\line(1,0){50}}
\put(140,70){\line(0,1){30}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{268}{}{}
\put(10,60){\line(0,1){40}}
\put(70,10){\line(1,0){50}}
\put(20,90){\line(0,1){30}}
\put(110,20){\line(1,0){30}}
\put(30,110){\line(0,1){30}}
\put(100,30){\line(1,0){20}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){120}}
\put(70,10){\line(0,1){60}}
\put(50,70){\line(1,0){20}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){60}}
\put(90,40){\line(0,1){90}}
\put(20,90){\line(1,0){90}}
\put(100,30){\line(0,1){110}}
\put(10,100){\line(1,0){50}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){70}}
\put(90,130){\line(1,0){40}}
\put(140,20){\line(0,1){60}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{269}{}{}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){20}}
\put(10,20){\line(1,0){20}}
\put(30,20){\line(0,1){30}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){40}}
\put(60,40){\line(1,0){40}}
\put(50,50){\line(0,1){90}}
\put(30,50){\line(1,0){20}}
\put(60,40){\line(0,1){40}}
\put(80,60){\line(1,0){30}}
\put(70,10){\line(0,1){110}}
\put(40,70){\line(1,0){60}}
\put(80,60){\line(0,1){70}}
\put(60,80){\line(1,0){80}}
\put(90,120){\line(0,1){20}}
\put(10,90){\line(1,0){120}}
\put(100,40){\line(0,1){30}}
\put(120,100){\line(1,0){20}}
\put(110,60){\line(0,1){50}}
\put(110,110){\line(1,0){20}}
\put(120,100){\line(0,1){30}}
\put(70,120){\line(1,0){20}}
\put(130,90){\line(0,1){20}}
\put(80,130){\line(1,0){40}}
\put(140,80){\line(0,1){20}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{270}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){50}}
\put(20,70){\line(0,1){30}}
\put(50,20){\line(1,0){40}}
\put(30,50){\line(0,1){30}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){40}}
\put(80,40){\line(1,0){20}}
\put(50,20){\line(0,1){30}}
\put(30,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){50}}
\put(20,70){\line(1,0){20}}
\put(80,40){\line(0,1){50}}
\put(30,80){\line(1,0){110}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){70}}
\put(100,40){\line(0,1){100}}
\put(20,100){\line(1,0){120}}
\put(110,10){\line(0,1){110}}
\put(70,110){\line(1,0){50}}
\put(120,110){\line(0,1){20}}
\put(110,120){\line(1,0){20}}
\put(130,120){\line(0,1){20}}
\put(10,130){\line(1,0){110}}
\put(140,80){\line(0,1){20}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{271}{}{}
\put(10,50){\line(0,1){50}}
\put(60,10){\line(1,0){60}}
\put(20,90){\line(0,1){30}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){30}}
\put(120,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){30}}
\put(50,80){\line(0,1){30}}
\put(10,50){\line(1,0){120}}
\put(60,10){\line(0,1){120}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){80}}
\put(100,70){\line(1,0){40}}
\put(80,40){\line(0,1){50}}
\put(50,80){\line(1,0){60}}
\put(90,60){\line(0,1){70}}
\put(20,90){\line(1,0){60}}
\put(100,20){\line(0,1){50}}
\put(10,100){\line(1,0){30}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(60,130){\line(1,0){30}}
\put(140,30){\line(0,1){40}}
\put(30,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{272}{}{}
\put(10,60){\line(0,1){30}}
\put(40,10){\line(1,0){60}}
\put(20,50){\line(0,1){20}}
\put(60,20){\line(1,0){30}}
\put(30,40){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,10){\line(0,1){40}}
\put(30,40){\line(1,0){30}}
\put(50,30){\line(0,1){90}}
\put(20,50){\line(1,0){20}}
\put(60,20){\line(0,1){20}}
\put(10,60){\line(1,0){20}}
\put(70,30){\line(0,1){70}}
\put(20,70){\line(1,0){110}}
\put(80,80){\line(0,1){60}}
\put(80,80){\line(1,0){60}}
\put(90,20){\line(0,1){100}}
\put(10,90){\line(1,0){120}}
\put(100,10){\line(0,1){100}}
\put(70,100){\line(1,0){40}}
\put(110,100){\line(0,1){30}}
\put(100,110){\line(1,0){20}}
\put(120,110){\line(0,1){30}}
\put(50,120){\line(1,0){40}}
\put(130,70){\line(0,1){20}}
\put(110,130){\line(1,0){30}}
\put(140,80){\line(0,1){50}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{273}{}{}
\put(10,70){\line(0,1){50}}
\put(110,10){\line(1,0){30}}
\put(20,50){\line(0,1){30}}
\put(50,20){\line(1,0){40}}
\put(30,40){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,50){\line(0,1){20}}
\put(30,40){\line(1,0){30}}
\put(50,20){\line(0,1){40}}
\put(20,50){\line(1,0){20}}
\put(60,40){\line(0,1){60}}
\put(30,60){\line(1,0){20}}
\put(70,90){\line(0,1){50}}
\put(10,70){\line(1,0){30}}
\put(80,30){\line(0,1){70}}
\put(20,80){\line(1,0){70}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){80}}
\put(60,100){\line(1,0){20}}
\put(110,10){\line(0,1){120}}
\put(100,110){\line(1,0){40}}
\put(120,120){\line(0,1){20}}
\put(10,120){\line(1,0){110}}
\put(130,90){\line(0,1){40}}
\put(110,130){\line(1,0){20}}
\put(140,10){\line(0,1){100}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{274}{}{}
\put(10,30){\line(0,1){40}}
\put(70,10){\line(1,0){30}}
\put(20,50){\line(0,1){60}}
\put(60,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(10,30){\line(1,0){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){70}}
\put(20,50){\line(1,0){20}}
\put(60,20){\line(0,1){60}}
\put(30,60){\line(1,0){110}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){110}}
\put(80,40){\line(0,1){90}}
\put(60,80){\line(1,0){70}}
\put(90,20){\line(0,1){120}}
\put(120,90){\line(1,0){20}}
\put(100,10){\line(0,1){110}}
\put(40,100){\line(1,0){70}}
\put(110,100){\line(0,1){40}}
\put(20,110){\line(1,0){30}}
\put(120,70){\line(0,1){20}}
\put(100,120){\line(1,0){30}}
\put(130,80){\line(0,1){40}}
\put(30,130){\line(1,0){50}}
\put(140,60){\line(0,1){30}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{275}{}{}
\put(10,70){\line(0,1){70}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){120}}
\put(70,20){\line(1,0){30}}
\put(30,120){\line(0,1){20}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){100}}
\put(110,40){\line(1,0){20}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){30}}
\put(60,30){\line(0,1){80}}
\put(70,60){\line(1,0){70}}
\put(70,20){\line(0,1){40}}
\put(10,70){\line(1,0){110}}
\put(80,50){\line(0,1){40}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){40}}
\put(80,90){\line(1,0){20}}
\put(100,20){\line(0,1){70}}
\put(110,100){\line(1,0){30}}
\put(110,40){\line(0,1){60}}
\put(60,110){\line(1,0){60}}
\put(120,70){\line(0,1){40}}
\put(30,120){\line(1,0){60}}
\put(130,40){\line(0,1){40}}
\put(20,130){\line(1,0){20}}
\put(140,60){\line(0,1){40}}
\put(10,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{276}{}{}
\put(10,40){\line(0,1){30}}
\put(50,10){\line(1,0){60}}
\put(20,60){\line(0,1){50}}
\put(100,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(110,30){\line(1,0){20}}
\put(40,110){\line(0,1){30}}
\put(10,40){\line(1,0){110}}
\put(50,10){\line(0,1){120}}
\put(90,50){\line(1,0){40}}
\put(60,80){\line(0,1){40}}
\put(20,60){\line(1,0){120}}
\put(70,100){\line(0,1){40}}
\put(10,70){\line(1,0){70}}
\put(80,70){\line(0,1){20}}
\put(60,80){\line(1,0){40}}
\put(90,50){\line(0,1){70}}
\put(80,90){\line(1,0){60}}
\put(100,20){\line(0,1){60}}
\put(30,100){\line(1,0){40}}
\put(110,10){\line(0,1){20}}
\put(20,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(60,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(30,130){\line(1,0){20}}
\put(140,60){\line(0,1){30}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{277}{}{}
\put(10,50){\line(0,1){40}}
\put(50,10){\line(1,0){50}}
\put(20,80){\line(0,1){20}}
\put(40,20){\line(1,0){40}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){30}}
\put(60,40){\line(1,0){50}}
\put(50,10){\line(0,1){20}}
\put(10,50){\line(1,0){30}}
\put(60,40){\line(0,1){30}}
\put(30,60){\line(1,0){40}}
\put(70,60){\line(0,1){60}}
\put(60,70){\line(1,0){70}}
\put(80,20){\line(0,1){110}}
\put(20,80){\line(1,0){120}}
\put(90,110){\line(0,1){30}}
\put(10,90){\line(1,0){110}}
\put(100,10){\line(0,1){120}}
\put(20,100){\line(1,0){110}}
\put(110,40){\line(0,1){80}}
\put(90,110){\line(1,0){50}}
\put(120,90){\line(0,1){50}}
\put(70,120){\line(1,0){40}}
\put(130,70){\line(0,1){30}}
\put(80,130){\line(1,0){20}}
\put(140,80){\line(0,1){30}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{278}{}{}
\put(10,60){\line(0,1){40}}
\put(90,10){\line(1,0){30}}
\put(20,90){\line(0,1){20}}
\put(80,20){\line(1,0){20}}
\put(30,80){\line(0,1){40}}
\put(50,30){\line(1,0){40}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,40){\line(0,1){60}}
\put(10,60){\line(1,0){40}}
\put(70,50){\line(0,1){90}}
\put(40,70){\line(1,0){40}}
\put(80,20){\line(0,1){50}}
\put(30,80){\line(1,0){100}}
\put(90,10){\line(0,1){20}}
\put(20,90){\line(1,0){120}}
\put(100,20){\line(0,1){120}}
\put(10,100){\line(1,0){50}}
\put(110,50){\line(0,1){80}}
\put(20,110){\line(1,0){110}}
\put(120,10){\line(0,1){110}}
\put(30,120){\line(1,0){90}}
\put(130,80){\line(0,1){30}}
\put(110,130){\line(1,0){30}}
\put(140,90){\line(0,1){40}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{279}{}{}
\put(10,30){\line(0,1){40}}
\put(120,10){\line(1,0){20}}
\put(20,60){\line(0,1){20}}
\put(70,20){\line(1,0){30}}
\put(30,70){\line(0,1){20}}
\put(10,30){\line(1,0){120}}
\put(40,80){\line(0,1){20}}
\put(110,40){\line(1,0){30}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){70}}
\put(60,60){\line(0,1){60}}
\put(20,60){\line(1,0){40}}
\put(70,20){\line(0,1){90}}
\put(10,70){\line(1,0){20}}
\put(80,100){\line(0,1){30}}
\put(20,80){\line(1,0){20}}
\put(90,120){\line(0,1){20}}
\put(30,90){\line(1,0){20}}
\put(100,20){\line(0,1){110}}
\put(40,100){\line(1,0){40}}
\put(110,40){\line(0,1){70}}
\put(70,110){\line(1,0){40}}
\put(120,10){\line(0,1){40}}
\put(60,120){\line(1,0){30}}
\put(130,30){\line(0,1){110}}
\put(80,130){\line(1,0){20}}
\put(140,10){\line(0,1){30}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{280}{}{}
\put(10,30){\line(0,1){60}}
\put(90,10){\line(1,0){40}}
\put(20,80){\line(0,1){30}}
\put(120,20){\line(1,0){20}}
\put(30,60){\line(0,1){40}}
\put(10,30){\line(1,0){120}}
\put(40,50){\line(0,1){40}}
\put(110,40){\line(1,0){30}}
\put(50,70){\line(0,1){30}}
\put(40,50){\line(1,0){80}}
\put(60,60){\line(0,1){20}}
\put(30,60){\line(1,0){30}}
\put(70,70){\line(0,1){60}}
\put(50,70){\line(1,0){20}}
\put(80,120){\line(0,1){20}}
\put(20,80){\line(1,0){40}}
\put(90,10){\line(0,1){120}}
\put(10,90){\line(1,0){30}}
\put(100,110){\line(0,1){30}}
\put(30,100){\line(1,0){20}}
\put(110,40){\line(0,1){80}}
\put(20,110){\line(1,0){80}}
\put(120,20){\line(0,1){30}}
\put(80,120){\line(1,0){30}}
\put(130,10){\line(0,1){20}}
\put(70,130){\line(1,0){20}}
\put(140,20){\line(0,1){20}}
\put(80,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{281}{}{}
\put(10,50){\line(0,1){40}}
\put(50,10){\line(1,0){40}}
\put(20,80){\line(0,1){30}}
\put(80,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(90,30){\line(1,0){40}}
\put(40,120){\line(0,1){20}}
\put(120,40){\line(1,0){20}}
\put(50,10){\line(0,1){120}}
\put(10,50){\line(1,0){120}}
\put(60,110){\line(0,1){30}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){60}}
\put(110,70){\line(1,0){30}}
\put(80,20){\line(0,1){70}}
\put(20,80){\line(1,0){100}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){70}}
\put(100,20){\line(0,1){40}}
\put(30,100){\line(1,0){80}}
\put(110,70){\line(0,1){30}}
\put(20,110){\line(1,0){40}}
\put(120,40){\line(0,1){40}}
\put(40,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(30,130){\line(1,0){20}}
\put(140,40){\line(0,1){30}}
\put(40,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{282}{}{}
\put(10,30){\line(0,1){30}}
\put(90,10){\line(1,0){50}}
\put(20,50){\line(0,1){30}}
\put(80,20){\line(1,0){30}}
\put(30,70){\line(0,1){20}}
\put(10,30){\line(1,0){120}}
\put(40,60){\line(0,1){20}}
\put(60,40){\line(1,0){80}}
\put(50,70){\line(0,1){60}}
\put(20,50){\line(1,0){80}}
\put(60,40){\line(0,1){50}}
\put(10,60){\line(1,0){30}}
\put(70,110){\line(0,1){30}}
\put(30,70){\line(1,0){20}}
\put(80,20){\line(0,1){110}}
\put(20,80){\line(1,0){20}}
\put(90,10){\line(0,1){90}}
\put(30,90){\line(1,0){30}}
\put(100,50){\line(0,1){60}}
\put(90,100){\line(1,0){30}}
\put(110,20){\line(0,1){100}}
\put(70,110){\line(1,0){30}}
\put(120,100){\line(0,1){40}}
\put(110,120){\line(1,0){20}}
\put(130,30){\line(0,1){90}}
\put(50,130){\line(1,0){30}}
\put(140,10){\line(0,1){30}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{283}{}{}
\put(10,70){\line(0,1){40}}
\put(60,10){\line(1,0){60}}
\put(20,50){\line(0,1){30}}
\put(40,20){\line(1,0){60}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){110}}
\put(20,50){\line(1,0){40}}
\put(60,10){\line(0,1){40}}
\put(30,60){\line(1,0){80}}
\put(70,40){\line(0,1){80}}
\put(10,70){\line(1,0){80}}
\put(80,100){\line(0,1){40}}
\put(20,80){\line(1,0){110}}
\put(90,70){\line(0,1){50}}
\put(120,90){\line(1,0){20}}
\put(100,20){\line(0,1){80}}
\put(80,100){\line(1,0){20}}
\put(110,60){\line(0,1){70}}
\put(10,110){\line(1,0){120}}
\put(120,10){\line(0,1){80}}
\put(70,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(110,130){\line(1,0){30}}
\put(140,90){\line(0,1){40}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{284}{}{}
\put(10,10){\line(0,1){40}}
\put(10,10){\line(1,0){110}}
\put(20,40){\line(0,1){30}}
\put(110,20){\line(1,0){30}}
\put(30,60){\line(0,1){60}}
\put(90,30){\line(1,0){40}}
\put(40,50){\line(0,1){20}}
\put(20,40){\line(1,0){80}}
\put(50,100){\line(0,1){30}}
\put(10,50){\line(1,0){30}}
\put(60,120){\line(0,1){20}}
\put(30,60){\line(1,0){50}}
\put(70,80){\line(0,1){50}}
\put(20,70){\line(1,0){20}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){20}}
\put(90,30){\line(0,1){50}}
\put(80,90){\line(1,0){30}}
\put(100,40){\line(0,1){60}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){70}}
\put(120,110){\line(1,0){20}}
\put(120,10){\line(0,1){100}}
\put(30,120){\line(1,0){30}}
\put(130,30){\line(0,1){110}}
\put(50,130){\line(1,0){20}}
\put(140,20){\line(0,1){90}}
\put(60,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{285}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){60}}
\put(20,50){\line(0,1){20}}
\put(50,20){\line(1,0){20}}
\put(30,40){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,50){\line(0,1){30}}
\put(30,40){\line(1,0){50}}
\put(50,20){\line(0,1){50}}
\put(20,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(10,60){\line(1,0){20}}
\put(70,20){\line(0,1){100}}
\put(20,70){\line(1,0){30}}
\put(80,40){\line(0,1){100}}
\put(40,80){\line(1,0){70}}
\put(90,30){\line(0,1){70}}
\put(100,90){\line(1,0){30}}
\put(100,90){\line(0,1){30}}
\put(90,100){\line(1,0){20}}
\put(110,80){\line(0,1){20}}
\put(120,110){\line(1,0){20}}
\put(120,10){\line(0,1){100}}
\put(70,120){\line(1,0){30}}
\put(130,90){\line(0,1){40}}
\put(10,130){\line(1,0){120}}
\put(140,110){\line(0,1){30}}
\put(80,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{286}{}{}
\put(10,60){\line(0,1){60}}
\put(40,10){\line(1,0){50}}
\put(20,50){\line(0,1){20}}
\put(80,20){\line(1,0){30}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){20}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){80}}
\put(20,50){\line(1,0){40}}
\put(60,50){\line(0,1){90}}
\put(10,60){\line(1,0){20}}
\put(70,40){\line(0,1){50}}
\put(20,70){\line(1,0){80}}
\put(80,20){\line(0,1){90}}
\put(90,80){\line(1,0){40}}
\put(90,10){\line(0,1){70}}
\put(70,90){\line(1,0){30}}
\put(100,70){\line(0,1){20}}
\put(120,100){\line(1,0){20}}
\put(110,20){\line(0,1){110}}
\put(50,110){\line(1,0){30}}
\put(120,100){\line(0,1){40}}
\put(10,120){\line(1,0){120}}
\put(130,80){\line(0,1){40}}
\put(110,130){\line(1,0){30}}
\put(140,100){\line(0,1){30}}
\put(60,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{287}{}{}
\put(10,50){\line(0,1){60}}
\put(50,10){\line(1,0){70}}
\put(20,20){\line(0,1){40}}
\put(20,20){\line(1,0){20}}
\put(30,30){\line(0,1){110}}
\put(30,30){\line(1,0){50}}
\put(40,20){\line(0,1){80}}
\put(70,40){\line(1,0){70}}
\put(50,10){\line(0,1){120}}
\put(10,50){\line(1,0){90}}
\put(60,120){\line(0,1){20}}
\put(20,60){\line(1,0){120}}
\put(70,40){\line(0,1){90}}
\put(90,70){\line(1,0){20}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){20}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){70}}
\put(110,70){\line(0,1){30}}
\put(10,110){\line(1,0){110}}
\put(120,10){\line(0,1){100}}
\put(60,120){\line(1,0){70}}
\put(130,90){\line(0,1){30}}
\put(50,130){\line(1,0){20}}
\put(140,40){\line(0,1){20}}
\put(30,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{288}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){50}}
\put(20,120){\line(0,1){20}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){20}}
\put(50,10){\line(0,1){90}}
\put(100,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(70,60){\line(1,0){40}}
\put(70,30){\line(0,1){30}}
\put(120,70){\line(1,0){20}}
\put(80,40){\line(0,1){100}}
\put(10,80){\line(1,0){120}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){50}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){70}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(20,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{289}{}{}
\put(10,60){\line(0,1){60}}
\put(40,10){\line(1,0){80}}
\put(20,40){\line(0,1){30}}
\put(60,20){\line(1,0){20}}
\put(30,30){\line(0,1){20}}
\put(30,30){\line(1,0){20}}
\put(40,10){\line(0,1){30}}
\put(20,40){\line(1,0){20}}
\put(50,30){\line(0,1){60}}
\put(30,50){\line(1,0){60}}
\put(60,20){\line(0,1){110}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){80}}
\put(20,70){\line(1,0){90}}
\put(80,20){\line(0,1){70}}
\put(100,80){\line(1,0){30}}
\put(90,50){\line(0,1){50}}
\put(50,90){\line(1,0){30}}
\put(100,80){\line(0,1){50}}
\put(90,100){\line(1,0){20}}
\put(110,70){\line(0,1){30}}
\put(120,110){\line(1,0){20}}
\put(120,10){\line(0,1){100}}
\put(10,120){\line(1,0){120}}
\put(130,80){\line(0,1){40}}
\put(60,130){\line(1,0){40}}
\put(140,110){\line(0,1){30}}
\put(70,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{290}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){40}}
\put(20,50){\line(0,1){40}}
\put(40,20){\line(1,0){20}}
\put(30,70){\line(0,1){30}}
\put(80,30){\line(1,0){40}}
\put(40,20){\line(0,1){40}}
\put(50,40){\line(1,0){20}}
\put(50,10){\line(0,1){30}}
\put(20,50){\line(1,0){40}}
\put(60,20){\line(0,1){30}}
\put(40,60){\line(1,0){60}}
\put(70,40){\line(0,1){100}}
\put(30,70){\line(1,0){110}}
\put(80,30){\line(0,1){90}}
\put(10,80){\line(1,0){80}}
\put(90,10){\line(0,1){70}}
\put(20,90){\line(1,0){120}}
\put(100,60){\line(0,1){50}}
\put(30,100){\line(1,0){80}}
\put(110,100){\line(0,1){20}}
\put(100,110){\line(1,0){30}}
\put(120,30){\line(0,1){100}}
\put(80,120){\line(1,0){30}}
\put(130,110){\line(0,1){30}}
\put(10,130){\line(1,0){110}}
\put(140,70){\line(0,1){20}}
\put(70,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{291}{}{}
\put(10,90){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,80){\line(0,1){20}}
\put(60,20){\line(1,0){20}}
\put(30,70){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,40){\line(0,1){40}}
\put(40,40){\line(1,0){40}}
\put(50,70){\line(0,1){60}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){90}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){20}}
\put(30,70){\line(1,0){20}}
\put(80,20){\line(0,1){20}}
\put(20,80){\line(1,0){20}}
\put(90,60){\line(0,1){70}}
\put(10,90){\line(1,0){20}}
\put(100,50){\line(0,1){50}}
\put(20,100){\line(1,0){80}}
\put(110,30){\line(0,1){110}}
\put(60,110){\line(1,0){80}}
\put(120,10){\line(0,1){50}}
\put(10,120){\line(1,0){120}}
\put(130,50){\line(0,1){70}}
\put(50,130){\line(1,0){40}}
\put(140,110){\line(0,1){30}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{292}{}{}
\put(10,60){\line(0,1){30}}
\put(60,10){\line(1,0){50}}
\put(20,80){\line(0,1){20}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){50}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){80}}
\put(90,40){\line(1,0){20}}
\put(50,100){\line(0,1){30}}
\put(120,50){\line(1,0){20}}
\put(60,10){\line(0,1){100}}
\put(10,60){\line(1,0){120}}
\put(70,70){\line(0,1){60}}
\put(70,70){\line(1,0){70}}
\put(80,30){\line(0,1){90}}
\put(20,80){\line(1,0){80}}
\put(90,40){\line(0,1){100}}
\put(10,90){\line(1,0){20}}
\put(100,20){\line(0,1){60}}
\put(20,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,50){\line(0,1){70}}
\put(80,120){\line(1,0){40}}
\put(130,20){\line(0,1){40}}
\put(50,130){\line(1,0){20}}
\put(140,50){\line(0,1){20}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{293}{}{}
\put(10,20){\line(0,1){50}}
\put(30,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(10,20){\line(1,0){30}}
\put(30,10){\line(0,1){30}}
\put(90,30){\line(1,0){30}}
\put(40,20){\line(0,1){30}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){100}}
\put(40,50){\line(1,0){70}}
\put(60,10){\line(0,1){90}}
\put(20,60){\line(1,0){120}}
\put(70,70){\line(0,1){40}}
\put(10,70){\line(1,0){60}}
\put(80,100){\line(0,1){30}}
\put(20,80){\line(1,0){110}}
\put(90,30){\line(0,1){80}}
\put(120,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(60,100){\line(1,0){20}}
\put(110,50){\line(0,1){80}}
\put(70,110){\line(1,0){20}}
\put(120,30){\line(0,1){60}}
\put(100,120){\line(1,0){30}}
\put(130,80){\line(0,1){40}}
\put(80,130){\line(1,0){30}}
\put(140,60){\line(0,1){30}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{294}{}{}
\put(10,30){\line(0,1){30}}
\put(60,10){\line(1,0){70}}
\put(20,50){\line(0,1){30}}
\put(120,20){\line(1,0){20}}
\put(30,70){\line(0,1){40}}
\put(10,30){\line(1,0){120}}
\put(40,60){\line(0,1){20}}
\put(90,40){\line(1,0){50}}
\put(50,90){\line(0,1){50}}
\put(20,50){\line(1,0){90}}
\put(60,10){\line(0,1){100}}
\put(10,60){\line(1,0){30}}
\put(70,70){\line(0,1){50}}
\put(30,70){\line(1,0){40}}
\put(80,90){\line(0,1){40}}
\put(20,80){\line(1,0){20}}
\put(90,40){\line(0,1){80}}
\put(50,90){\line(1,0){30}}
\put(100,100){\line(0,1){40}}
\put(100,100){\line(1,0){20}}
\put(110,50){\line(0,1){80}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){80}}
\put(70,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(80,130){\line(1,0){30}}
\put(140,20){\line(0,1){20}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{295}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){60}}
\put(20,80){\line(0,1){30}}
\put(60,20){\line(1,0){20}}
\put(30,60){\line(0,1){30}}
\put(70,30){\line(1,0){40}}
\put(40,50){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,60){\line(0,1){60}}
\put(40,50){\line(1,0){40}}
\put(60,20){\line(0,1){50}}
\put(30,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(60,70){\line(1,0){40}}
\put(80,20){\line(0,1){30}}
\put(20,80){\line(1,0){20}}
\put(90,40){\line(0,1){60}}
\put(30,90){\line(1,0){110}}
\put(100,70){\line(0,1){70}}
\put(10,100){\line(1,0){80}}
\put(110,30){\line(0,1){100}}
\put(20,110){\line(1,0){120}}
\put(120,40){\line(0,1){100}}
\put(50,120){\line(1,0){80}}
\put(130,10){\line(0,1){110}}
\put(10,130){\line(1,0){100}}
\put(140,90){\line(0,1){20}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{296}{}{}
\put(10,40){\line(0,1){40}}
\put(30,10){\line(1,0){30}}
\put(20,70){\line(0,1){20}}
\put(50,20){\line(1,0){20}}
\put(30,10){\line(0,1){70}}
\put(60,30){\line(1,0){70}}
\put(40,50){\line(0,1){50}}
\put(10,40){\line(1,0){110}}
\put(50,20){\line(0,1){120}}
\put(40,50){\line(1,0){50}}
\put(60,10){\line(0,1){20}}
\put(80,60){\line(1,0){60}}
\put(70,20){\line(0,1){70}}
\put(20,70){\line(1,0){90}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){20}}
\put(90,50){\line(0,1){80}}
\put(20,90){\line(1,0){50}}
\put(100,110){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,70){\line(0,1){50}}
\put(100,110){\line(1,0){30}}
\put(120,40){\line(0,1){90}}
\put(110,120){\line(1,0){30}}
\put(130,30){\line(0,1){80}}
\put(90,130){\line(1,0){30}}
\put(140,60){\line(0,1){60}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{297}{}{}
\put(10,50){\line(0,1){40}}
\put(40,10){\line(1,0){40}}
\put(20,80){\line(0,1){30}}
\put(70,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(100,30){\line(1,0){20}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){20}}
\put(50,70){\line(0,1){60}}
\put(10,50){\line(1,0){100}}
\put(60,40){\line(0,1){100}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){100}}
\put(50,70){\line(1,0){80}}
\put(80,10){\line(0,1){30}}
\put(20,80){\line(1,0){120}}
\put(90,60){\line(0,1){80}}
\put(10,90){\line(1,0){90}}
\put(100,30){\line(0,1){60}}
\put(30,100){\line(1,0){110}}
\put(110,20){\line(0,1){30}}
\put(20,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(70,120){\line(1,0){60}}
\put(130,70){\line(0,1){50}}
\put(30,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(60,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{298}{}{}
\put(10,70){\line(0,1){50}}
\put(70,10){\line(1,0){40}}
\put(20,60){\line(0,1){20}}
\put(100,20){\line(1,0){40}}
\put(30,40){\line(0,1){30}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){20}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){20}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){40}}
\put(20,60){\line(1,0){30}}
\put(70,10){\line(0,1){70}}
\put(10,70){\line(1,0){20}}
\put(80,30){\line(0,1){80}}
\put(20,80){\line(1,0){50}}
\put(90,100){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,20){\line(0,1){90}}
\put(90,100){\line(1,0){50}}
\put(110,10){\line(0,1){120}}
\put(80,110){\line(1,0){20}}
\put(120,120){\line(0,1){20}}
\put(10,120){\line(1,0){110}}
\put(130,90){\line(0,1){40}}
\put(110,130){\line(1,0){20}}
\put(140,20){\line(0,1){80}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{299}{}{}
\put(10,10){\line(0,1){50}}
\put(10,10){\line(1,0){70}}
\put(20,40){\line(0,1){50}}
\put(60,20){\line(1,0){30}}
\put(30,30){\line(0,1){80}}
\put(30,30){\line(1,0){40}}
\put(40,50){\line(0,1){80}}
\put(20,40){\line(1,0){90}}
\put(50,110){\line(0,1){30}}
\put(40,50){\line(1,0){100}}
\put(60,20){\line(0,1){100}}
\put(10,60){\line(1,0){110}}
\put(70,30){\line(0,1){100}}
\put(110,70){\line(1,0){20}}
\put(80,10){\line(0,1){110}}
\put(120,80){\line(1,0){20}}
\put(90,20){\line(0,1){80}}
\put(20,90){\line(1,0){80}}
\put(100,90){\line(0,1){50}}
\put(90,100){\line(1,0){40}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){20}}
\put(60,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(40,130){\line(1,0){30}}
\put(140,50){\line(0,1){30}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{300}{}{}
\put(10,60){\line(0,1){80}}
\put(30,10){\line(1,0){70}}
\put(20,40){\line(0,1){40}}
\put(60,20){\line(1,0){30}}
\put(30,10){\line(0,1){90}}
\put(70,30){\line(1,0){60}}
\put(40,90){\line(0,1){20}}
\put(20,40){\line(1,0){90}}
\put(50,100){\line(0,1){20}}
\put(120,50){\line(1,0){20}}
\put(60,20){\line(0,1){90}}
\put(10,60){\line(1,0){120}}
\put(70,30){\line(0,1){100}}
\put(100,70){\line(1,0){40}}
\put(80,120){\line(0,1){20}}
\put(20,80){\line(1,0){100}}
\put(90,20){\line(0,1){110}}
\put(40,90){\line(1,0){70}}
\put(100,10){\line(0,1){60}}
\put(30,100){\line(1,0){20}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(50,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(70,130){\line(1,0){20}}
\put(140,50){\line(0,1){20}}
\put(10,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{301}{}{}
\put(10,60){\line(0,1){60}}
\put(30,10){\line(1,0){60}}
\put(20,100){\line(0,1){40}}
\put(80,20){\line(1,0){50}}
\put(30,10){\line(0,1){110}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){100}}
\put(120,40){\line(1,0){20}}
\put(50,80){\line(0,1){60}}
\put(100,50){\line(1,0){30}}
\put(60,70){\line(0,1){30}}
\put(10,60){\line(1,0){100}}
\put(70,30){\line(0,1){80}}
\put(60,70){\line(1,0){80}}
\put(80,20){\line(0,1){110}}
\put(50,80){\line(1,0){40}}
\put(90,10){\line(0,1){70}}
\put(100,90){\line(1,0){20}}
\put(100,50){\line(0,1){40}}
\put(20,100){\line(1,0){40}}
\put(110,60){\line(0,1){50}}
\put(70,110){\line(1,0){40}}
\put(120,40){\line(0,1){50}}
\put(10,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(40,130){\line(1,0){40}}
\put(140,40){\line(0,1){30}}
\put(20,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{302}{}{}
\put(10,30){\line(0,1){40}}
\put(80,10){\line(1,0){30}}
\put(20,60){\line(0,1){30}}
\put(100,20){\line(1,0){20}}
\put(30,80){\line(0,1){30}}
\put(10,30){\line(1,0){100}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){80}}
\put(60,100){\line(0,1){30}}
\put(20,60){\line(1,0){120}}
\put(70,120){\line(0,1){20}}
\put(10,70){\line(1,0){90}}
\put(80,10){\line(0,1){120}}
\put(30,80){\line(1,0){110}}
\put(90,40){\line(0,1){100}}
\put(20,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(40,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(60,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(70,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{303}{}{}
\put(10,50){\line(0,1){30}}
\put(100,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(60,20){\line(1,0){50}}
\put(30,80){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,90){\line(0,1){50}}
\put(80,40){\line(1,0){40}}
\put(50,30){\line(0,1){90}}
\put(10,50){\line(1,0){120}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){70}}
\put(70,60){\line(0,1){50}}
\put(20,70){\line(1,0){80}}
\put(80,40){\line(0,1){80}}
\put(10,80){\line(1,0){20}}
\put(90,30){\line(0,1){100}}
\put(20,90){\line(1,0){20}}
\put(100,10){\line(0,1){60}}
\put(30,100){\line(1,0){30}}
\put(110,20){\line(0,1){110}}
\put(70,110){\line(1,0){60}}
\put(120,40){\line(0,1){100}}
\put(50,120){\line(1,0){30}}
\put(130,50){\line(0,1){60}}
\put(90,130){\line(1,0){20}}
\put(140,10){\line(0,1){50}}
\put(40,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{304}{}{}
\put(10,20){\line(0,1){30}}
\put(100,10){\line(1,0){40}}
\put(20,40){\line(0,1){30}}
\put(10,20){\line(1,0){120}}
\put(30,60){\line(0,1){20}}
\put(60,30){\line(1,0){80}}
\put(40,50){\line(0,1){20}}
\put(20,40){\line(1,0){50}}
\put(50,60){\line(0,1){30}}
\put(10,50){\line(1,0){30}}
\put(60,30){\line(0,1){50}}
\put(30,60){\line(1,0){20}}
\put(70,40){\line(0,1){70}}
\put(20,70){\line(1,0){20}}
\put(80,100){\line(0,1){30}}
\put(30,80){\line(1,0){30}}
\put(90,110){\line(0,1){30}}
\put(50,90){\line(1,0){60}}
\put(100,10){\line(0,1){120}}
\put(80,100){\line(1,0){40}}
\put(110,90){\line(0,1){30}}
\put(70,110){\line(1,0){20}}
\put(120,100){\line(0,1){40}}
\put(110,120){\line(1,0){20}}
\put(130,20){\line(0,1){100}}
\put(80,130){\line(1,0){20}}
\put(140,10){\line(0,1){20}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{305}{}{}
\put(10,50){\line(0,1){40}}
\put(30,10){\line(1,0){40}}
\put(20,30){\line(0,1){30}}
\put(50,20){\line(1,0){30}}
\put(30,10){\line(0,1){30}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){50}}
\put(30,40){\line(1,0){80}}
\put(50,20){\line(0,1){100}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){90}}
\put(20,60){\line(1,0){110}}
\put(70,10){\line(0,1){110}}
\put(120,70){\line(1,0){20}}
\put(80,20){\line(0,1){80}}
\put(40,80){\line(1,0){50}}
\put(90,80){\line(0,1){50}}
\put(10,90){\line(1,0){120}}
\put(100,100){\line(0,1){40}}
\put(80,100){\line(1,0){20}}
\put(110,40){\line(0,1){70}}
\put(110,110){\line(1,0){30}}
\put(120,70){\line(0,1){60}}
\put(50,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(90,130){\line(1,0){30}}
\put(140,70){\line(0,1){40}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{306}{}{}
\put(10,40){\line(0,1){30}}
\put(70,10){\line(1,0){30}}
\put(20,60){\line(0,1){30}}
\put(90,20){\line(1,0){50}}
\put(30,80){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,70){\line(0,1){20}}
\put(10,40){\line(1,0){120}}
\put(50,80){\line(0,1){30}}
\put(60,50){\line(1,0){80}}
\put(60,50){\line(0,1){50}}
\put(20,60){\line(1,0){50}}
\put(70,10){\line(0,1){50}}
\put(10,70){\line(1,0){30}}
\put(80,30){\line(0,1){110}}
\put(30,80){\line(1,0){20}}
\put(90,20){\line(0,1){100}}
\put(20,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(30,100){\line(1,0){30}}
\put(110,110){\line(0,1){20}}
\put(50,110){\line(1,0){60}}
\put(120,120){\line(0,1){20}}
\put(90,120){\line(1,0){30}}
\put(130,40){\line(0,1){90}}
\put(110,130){\line(1,0){20}}
\put(140,20){\line(0,1){30}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{307}{}{}
\put(10,70){\line(0,1){40}}
\put(70,10){\line(1,0){30}}
\put(20,50){\line(0,1){30}}
\put(60,20){\line(1,0){20}}
\put(30,40){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,50){\line(0,1){50}}
\put(30,40){\line(1,0){30}}
\put(50,30){\line(0,1){40}}
\put(20,50){\line(1,0){20}}
\put(60,20){\line(0,1){20}}
\put(30,60){\line(1,0){80}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){40}}
\put(80,20){\line(0,1){100}}
\put(20,80){\line(1,0){110}}
\put(90,100){\line(0,1){40}}
\put(120,90){\line(1,0){20}}
\put(100,10){\line(0,1){110}}
\put(40,100){\line(1,0){50}}
\put(110,60){\line(0,1){70}}
\put(10,110){\line(1,0){120}}
\put(120,90){\line(0,1){50}}
\put(80,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(110,130){\line(1,0){30}}
\put(140,90){\line(0,1){40}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{308}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){50}}
\put(20,60){\line(0,1){20}}
\put(60,20){\line(1,0){20}}
\put(30,40){\line(0,1){30}}
\put(50,30){\line(1,0){20}}
\put(40,60){\line(0,1){30}}
\put(30,40){\line(1,0){30}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){50}}
\put(60,20){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){20}}
\put(80,20){\line(0,1){90}}
\put(20,80){\line(1,0){70}}
\put(90,80){\line(0,1){60}}
\put(40,90){\line(1,0){70}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){30}}
\put(110,90){\line(0,1){20}}
\put(80,110){\line(1,0){30}}
\put(120,10){\line(0,1){110}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(10,130){\line(1,0){120}}
\put(140,120){\line(0,1){20}}
\put(90,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{309}{}{}
\put(10,60){\line(0,1){30}}
\put(40,10){\line(1,0){90}}
\put(20,50){\line(0,1){20}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){40}}
\put(90,30){\line(1,0){30}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){30}}
\put(50,20){\line(0,1){90}}
\put(20,50){\line(1,0){40}}
\put(60,50){\line(0,1){70}}
\put(10,60){\line(1,0){20}}
\put(70,40){\line(0,1){60}}
\put(20,70){\line(1,0){80}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){60}}
\put(90,30){\line(0,1){70}}
\put(10,90){\line(1,0){120}}
\put(100,70){\line(0,1){60}}
\put(70,100){\line(1,0){20}}
\put(110,120){\line(0,1){20}}
\put(50,110){\line(1,0){30}}
\put(120,30){\line(0,1){100}}
\put(60,120){\line(1,0){50}}
\put(130,10){\line(0,1){80}}
\put(100,130){\line(1,0){20}}
\put(140,80){\line(0,1){60}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{310}{}{}
\put(10,50){\line(0,1){60}}
\put(60,10){\line(1,0){70}}
\put(20,90){\line(0,1){40}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){30}}
\put(120,30){\line(1,0){20}}
\put(40,70){\line(0,1){60}}
\put(100,40){\line(1,0){30}}
\put(50,20){\line(0,1){70}}
\put(10,50){\line(1,0){100}}
\put(60,10){\line(0,1){110}}
\put(70,60){\line(1,0){70}}
\put(70,60){\line(0,1){80}}
\put(40,70){\line(1,0){50}}
\put(80,20){\line(0,1){80}}
\put(100,80){\line(1,0){20}}
\put(90,70){\line(0,1){50}}
\put(20,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(80,100){\line(1,0){30}}
\put(110,50){\line(0,1){50}}
\put(10,110){\line(1,0){20}}
\put(120,30){\line(0,1){50}}
\put(60,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(20,130){\line(1,0){20}}
\put(140,30){\line(0,1){30}}
\put(30,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{311}{}{}
\put(10,40){\line(0,1){100}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){60}}
\put(20,20){\line(1,0){30}}
\put(30,30){\line(0,1){80}}
\put(30,30){\line(1,0){110}}
\put(40,80){\line(0,1){50}}
\put(10,40){\line(1,0){80}}
\put(50,20){\line(0,1){40}}
\put(80,50){\line(1,0){40}}
\put(60,10){\line(0,1){100}}
\put(50,60){\line(1,0){40}}
\put(70,120){\line(0,1){20}}
\put(110,70){\line(1,0){20}}
\put(80,50){\line(0,1){80}}
\put(20,80){\line(1,0){20}}
\put(90,40){\line(0,1){20}}
\put(120,90){\line(1,0){20}}
\put(100,10){\line(0,1){90}}
\put(100,100){\line(1,0){30}}
\put(110,70){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(70,120){\line(1,0){40}}
\put(130,70){\line(0,1){30}}
\put(40,130){\line(1,0){40}}
\put(140,30){\line(0,1){60}}
\put(10,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{312}{}{}
\put(10,70){\line(0,1){50}}
\put(40,10){\line(1,0){80}}
\put(20,110){\line(0,1){30}}
\put(60,20){\line(1,0){40}}
\put(30,90){\line(0,1){30}}
\put(110,30){\line(1,0){20}}
\put(40,10){\line(0,1){100}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){90}}
\put(120,50){\line(1,0){20}}
\put(60,20){\line(0,1){60}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){50}}
\put(10,70){\line(1,0){80}}
\put(80,60){\line(0,1){40}}
\put(60,80){\line(1,0){80}}
\put(90,70){\line(0,1){70}}
\put(30,90){\line(1,0){40}}
\put(100,20){\line(0,1){80}}
\put(80,100){\line(1,0){20}}
\put(110,30){\line(0,1){100}}
\put(20,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(10,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(50,130){\line(1,0){60}}
\put(140,50){\line(0,1){30}}
\put(20,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{313}{}{}
\put(10,40){\line(0,1){50}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){40}}
\put(20,20){\line(1,0){60}}
\put(30,40){\line(0,1){100}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){40}}
\put(10,40){\line(1,0){20}}
\put(50,10){\line(0,1){50}}
\put(70,50){\line(1,0){30}}
\put(60,30){\line(0,1){50}}
\put(20,60){\line(1,0){30}}
\put(70,50){\line(0,1){90}}
\put(40,70){\line(1,0){50}}
\put(80,20){\line(0,1){110}}
\put(60,80){\line(1,0){80}}
\put(90,10){\line(0,1){60}}
\put(10,90){\line(1,0){110}}
\put(100,50){\line(0,1){70}}
\put(110,100){\line(1,0){20}}
\put(110,100){\line(0,1){30}}
\put(120,110){\line(1,0){20}}
\put(120,90){\line(0,1){20}}
\put(100,120){\line(1,0){30}}
\put(130,100){\line(0,1){20}}
\put(80,130){\line(1,0){30}}
\put(140,80){\line(0,1){30}}
\put(30,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{314}{}{}
\put(10,60){\line(0,1){30}}
\put(40,10){\line(1,0){30}}
\put(20,80){\line(0,1){20}}
\put(60,20){\line(1,0){20}}
\put(30,90){\line(0,1){30}}
\put(70,30){\line(1,0){70}}
\put(40,10){\line(0,1){100}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){80}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){120}}
\put(10,60){\line(1,0){120}}
\put(70,10){\line(0,1){20}}
\put(110,70){\line(1,0){30}}
\put(80,20){\line(0,1){80}}
\put(20,80){\line(1,0){110}}
\put(90,50){\line(0,1){60}}
\put(10,90){\line(1,0){20}}
\put(100,40){\line(0,1){90}}
\put(20,100){\line(1,0){60}}
\put(110,70){\line(0,1){70}}
\put(40,110){\line(1,0){50}}
\put(120,50){\line(0,1){80}}
\put(30,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(100,130){\line(1,0){20}}
\put(140,30){\line(0,1){40}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{315}{}{}
\put(10,80){\line(0,1){40}}
\put(50,10){\line(1,0){90}}
\put(20,60){\line(0,1){30}}
\put(30,20){\line(1,0){70}}
\put(30,20){\line(0,1){50}}
\put(90,30){\line(1,0){20}}
\put(40,40){\line(0,1){100}}
\put(40,40){\line(1,0){20}}
\put(50,10){\line(0,1){50}}
\put(100,50){\line(1,0){20}}
\put(60,40){\line(0,1){90}}
\put(20,60){\line(1,0){30}}
\put(70,110){\line(0,1){30}}
\put(30,70){\line(1,0){80}}
\put(80,80){\line(0,1){50}}
\put(10,80){\line(1,0){70}}
\put(90,30){\line(0,1){80}}
\put(20,90){\line(1,0){110}}
\put(100,20){\line(0,1){30}}
\put(120,100){\line(1,0){20}}
\put(110,30){\line(0,1){40}}
\put(70,110){\line(1,0){20}}
\put(120,50){\line(0,1){50}}
\put(10,120){\line(1,0){120}}
\put(130,90){\line(0,1){30}}
\put(60,130){\line(1,0){20}}
\put(140,10){\line(0,1){90}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{316}{}{}
\put(10,80){\line(0,1){40}}
\put(70,10){\line(1,0){70}}
\put(20,60){\line(0,1){30}}
\put(50,20){\line(1,0){60}}
\put(30,40){\line(0,1){30}}
\put(60,30){\line(1,0){20}}
\put(40,60){\line(0,1){50}}
\put(30,40){\line(1,0){40}}
\put(50,20){\line(0,1){60}}
\put(100,50){\line(1,0){20}}
\put(60,30){\line(0,1){110}}
\put(20,60){\line(1,0){20}}
\put(70,10){\line(0,1){30}}
\put(30,70){\line(1,0){80}}
\put(80,30){\line(0,1){100}}
\put(10,80){\line(1,0){40}}
\put(90,110){\line(0,1){30}}
\put(20,90){\line(1,0){110}}
\put(100,50){\line(0,1){80}}
\put(120,100){\line(1,0){20}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){50}}
\put(120,50){\line(0,1){50}}
\put(10,120){\line(1,0){120}}
\put(130,90){\line(0,1){30}}
\put(80,130){\line(1,0){20}}
\put(140,10){\line(0,1){90}}
\put(60,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{317}{}{}
\put(10,30){\line(0,1){60}}
\put(60,10){\line(1,0){80}}
\put(20,80){\line(0,1){20}}
\put(50,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){110}}
\put(40,110){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,20){\line(0,1){110}}
\put(60,50){\line(1,0){30}}
\put(60,10){\line(0,1){40}}
\put(120,60){\line(1,0){20}}
\put(70,20){\line(0,1){80}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){40}}
\put(20,80){\line(1,0){80}}
\put(90,50){\line(0,1){70}}
\put(10,90){\line(1,0){20}}
\put(100,80){\line(0,1){60}}
\put(20,100){\line(1,0){50}}
\put(110,40){\line(0,1){80}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){30}}
\put(90,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(30,130){\line(1,0){20}}
\put(140,10){\line(0,1){50}}
\put(40,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{318}{}{}
\put(10,70){\line(0,1){30}}
\put(40,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(60,20){\line(1,0){20}}
\put(30,40){\line(0,1){30}}
\put(70,30){\line(1,0){40}}
\put(40,10){\line(0,1){40}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){100}}
\put(40,50){\line(1,0){50}}
\put(60,20){\line(0,1){100}}
\put(20,60){\line(1,0){60}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){20}}
\put(80,20){\line(0,1){40}}
\put(20,80){\line(1,0){110}}
\put(90,50){\line(0,1){60}}
\put(100,90){\line(1,0){40}}
\put(100,90){\line(0,1){30}}
\put(10,100){\line(1,0){120}}
\put(110,30){\line(0,1){100}}
\put(90,110){\line(1,0){30}}
\put(120,110){\line(0,1){30}}
\put(60,120){\line(1,0){40}}
\put(130,80){\line(0,1){20}}
\put(110,130){\line(1,0){30}}
\put(140,90){\line(0,1){40}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{319}{}{}
\put(10,30){\line(0,1){40}}
\put(50,10){\line(1,0){50}}
\put(20,50){\line(0,1){60}}
\put(40,20){\line(1,0){40}}
\put(30,60){\line(0,1){70}}
\put(10,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){20}}
\put(50,10){\line(0,1){20}}
\put(20,50){\line(1,0){40}}
\put(60,50){\line(0,1){50}}
\put(30,60){\line(1,0){110}}
\put(70,40){\line(0,1){90}}
\put(10,70){\line(1,0){110}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){50}}
\put(90,40){\line(0,1){100}}
\put(120,90){\line(1,0){20}}
\put(100,10){\line(0,1){110}}
\put(60,100){\line(1,0){50}}
\put(110,100){\line(0,1){40}}
\put(20,110){\line(1,0){20}}
\put(120,70){\line(0,1){20}}
\put(100,120){\line(1,0){30}}
\put(130,80){\line(0,1){40}}
\put(30,130){\line(1,0){40}}
\put(140,60){\line(0,1){30}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{320}{}{}
\put(10,60){\line(0,1){40}}
\put(40,10){\line(1,0){70}}
\put(20,40){\line(0,1){30}}
\put(60,20){\line(1,0){30}}
\put(30,30){\line(0,1){20}}
\put(30,30){\line(1,0){20}}
\put(40,10){\line(0,1){30}}
\put(20,40){\line(1,0){20}}
\put(50,30){\line(0,1){100}}
\put(30,50){\line(1,0){50}}
\put(60,20){\line(0,1){70}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){80}}
\put(20,70){\line(1,0){110}}
\put(80,50){\line(0,1){40}}
\put(100,80){\line(1,0){40}}
\put(90,20){\line(0,1){90}}
\put(60,90){\line(1,0){20}}
\put(100,80){\line(0,1){50}}
\put(10,100){\line(1,0){120}}
\put(110,10){\line(0,1){110}}
\put(90,110){\line(1,0){30}}
\put(120,110){\line(0,1){30}}
\put(110,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(50,130){\line(1,0){50}}
\put(140,80){\line(0,1){40}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{321}{}{}
\put(10,70){\line(0,1){30}}
\put(40,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(60,20){\line(1,0){40}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){20}}
\put(40,10){\line(0,1){40}}
\put(90,40){\line(1,0){20}}
\put(50,30){\line(0,1){110}}
\put(40,50){\line(1,0){40}}
\put(60,20){\line(0,1){90}}
\put(20,60){\line(1,0){50}}
\put(70,10){\line(0,1){50}}
\put(10,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(20,80){\line(1,0){80}}
\put(90,40){\line(0,1){70}}
\put(80,90){\line(1,0){60}}
\put(100,20){\line(0,1){60}}
\put(10,100){\line(1,0){120}}
\put(110,40){\line(0,1){90}}
\put(60,110){\line(1,0){30}}
\put(120,120){\line(0,1){20}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(110,130){\line(1,0){20}}
\put(140,90){\line(0,1){30}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{322}{}{}
\put(10,40){\line(0,1){50}}
\put(80,10){\line(1,0){30}}
\put(20,80){\line(0,1){20}}
\put(70,20){\line(1,0){30}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){50}}
\put(40,40){\line(0,1){30}}
\put(10,40){\line(1,0){30}}
\put(50,60){\line(0,1){60}}
\put(90,50){\line(1,0){30}}
\put(60,90){\line(0,1){40}}
\put(30,60){\line(1,0){20}}
\put(70,20){\line(0,1){100}}
\put(40,70){\line(1,0){70}}
\put(80,10){\line(0,1){20}}
\put(20,80){\line(1,0){120}}
\put(90,50){\line(0,1){80}}
\put(10,90){\line(1,0){50}}
\put(100,20){\line(0,1){120}}
\put(20,100){\line(1,0){110}}
\put(110,10){\line(0,1){60}}
\put(120,110){\line(1,0){20}}
\put(120,50){\line(0,1){60}}
\put(50,120){\line(1,0){20}}
\put(130,100){\line(0,1){40}}
\put(60,130){\line(1,0){30}}
\put(140,80){\line(0,1){30}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{323}{}{}
\put(10,30){\line(0,1){40}}
\put(60,10){\line(1,0){70}}
\put(20,60){\line(0,1){30}}
\put(120,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(10,30){\line(1,0){120}}
\put(40,70){\line(0,1){20}}
\put(110,40){\line(1,0){30}}
\put(50,120){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){120}}
\put(20,60){\line(1,0){80}}
\put(70,100){\line(0,1){40}}
\put(10,70){\line(1,0){30}}
\put(80,80){\line(0,1){30}}
\put(30,80){\line(1,0){50}}
\put(90,50){\line(0,1){50}}
\put(20,90){\line(1,0){20}}
\put(100,60){\line(0,1){60}}
\put(70,100){\line(1,0){20}}
\put(110,40){\line(0,1){70}}
\put(80,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(50,120){\line(1,0){50}}
\put(130,10){\line(0,1){20}}
\put(30,130){\line(1,0){30}}
\put(140,20){\line(0,1){20}}
\put(50,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{324}{}{}
\put(10,40){\line(0,1){30}}
\put(110,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(40,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){70}}
\put(10,40){\line(1,0){120}}
\put(50,120){\line(0,1){20}}
\put(80,50){\line(1,0){60}}
\put(60,30){\line(0,1){100}}
\put(20,60){\line(1,0){80}}
\put(70,20){\line(0,1){60}}
\put(10,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(20,80){\line(1,0){50}}
\put(90,30){\line(0,1){70}}
\put(40,90){\line(1,0){40}}
\put(100,60){\line(0,1){50}}
\put(90,100){\line(1,0){30}}
\put(110,10){\line(0,1){110}}
\put(100,110){\line(1,0){30}}
\put(120,100){\line(0,1){40}}
\put(50,120){\line(1,0){60}}
\put(130,40){\line(0,1){70}}
\put(30,130){\line(1,0){30}}
\put(140,10){\line(0,1){40}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{325}{}{}
\put(10,40){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,60){\line(0,1){30}}
\put(60,20){\line(1,0){40}}
\put(30,80){\line(0,1){40}}
\put(110,30){\line(1,0){30}}
\put(40,70){\line(0,1){20}}
\put(10,40){\line(1,0){120}}
\put(50,100){\line(0,1){40}}
\put(90,50){\line(1,0){50}}
\put(60,20){\line(0,1){100}}
\put(20,60){\line(1,0){100}}
\put(70,80){\line(0,1){50}}
\put(10,70){\line(1,0){30}}
\put(80,10){\line(0,1){90}}
\put(30,80){\line(1,0){40}}
\put(90,50){\line(0,1){80}}
\put(20,90){\line(1,0){20}}
\put(100,20){\line(0,1){90}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){110}}
\put(100,110){\line(1,0){30}}
\put(120,10){\line(0,1){50}}
\put(30,120){\line(1,0){30}}
\put(130,40){\line(0,1){70}}
\put(70,130){\line(1,0){20}}
\put(140,30){\line(0,1){20}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{326}{}{}
\put(10,70){\line(0,1){40}}
\put(110,10){\line(1,0){30}}
\put(20,50){\line(0,1){30}}
\put(100,20){\line(1,0){20}}
\put(30,40){\line(0,1){20}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){20}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){90}}
\put(20,50){\line(1,0){20}}
\put(60,100){\line(0,1){40}}
\put(30,60){\line(1,0){50}}
\put(70,70){\line(0,1){50}}
\put(10,70){\line(1,0){60}}
\put(80,60){\line(0,1){40}}
\put(20,80){\line(1,0){110}}
\put(90,90){\line(0,1){40}}
\put(90,90){\line(1,0){50}}
\put(100,20){\line(0,1){100}}
\put(60,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(10,110){\line(1,0){120}}
\put(120,20){\line(0,1){120}}
\put(70,120){\line(1,0){30}}
\put(130,80){\line(0,1){30}}
\put(50,130){\line(1,0){40}}
\put(140,10){\line(0,1){80}}
\put(60,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{327}{}{}
\put(10,30){\line(0,1){70}}
\put(60,10){\line(1,0){60}}
\put(20,90){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,120){\line(0,1){20}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){90}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,40){\line(0,1){40}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){20}}
\put(90,60){\line(0,1){20}}
\put(20,90){\line(1,0){120}}
\put(100,50){\line(0,1){90}}
\put(10,100){\line(1,0){70}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){110}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(30,130){\line(1,0){20}}
\put(140,90){\line(0,1){20}}
\put(40,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{328}{}{}
\put(10,80){\line(0,1){60}}
\put(60,10){\line(1,0){60}}
\put(20,50){\line(0,1){40}}
\put(40,20){\line(1,0){30}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){30}}
\put(100,40){\line(1,0){40}}
\put(50,30){\line(0,1){40}}
\put(20,50){\line(1,0){20}}
\put(60,10){\line(0,1){50}}
\put(30,60){\line(1,0){30}}
\put(70,20){\line(0,1){110}}
\put(50,70){\line(1,0){60}}
\put(80,110){\line(0,1){30}}
\put(10,80){\line(1,0){80}}
\put(90,80){\line(0,1){50}}
\put(20,90){\line(1,0){110}}
\put(100,40){\line(0,1){70}}
\put(120,100){\line(1,0){20}}
\put(110,70){\line(0,1){50}}
\put(80,110){\line(1,0){20}}
\put(120,10){\line(0,1){90}}
\put(110,120){\line(1,0){20}}
\put(130,90){\line(0,1){30}}
\put(70,130){\line(1,0){20}}
\put(140,40){\line(0,1){60}}
\put(10,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{329}{}{}
\put(10,90){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,80){\line(0,1){20}}
\put(60,20){\line(1,0){30}}
\put(30,40){\line(0,1){50}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){30}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){30}}
\put(80,50){\line(1,0){20}}
\put(60,20){\line(0,1){40}}
\put(40,60){\line(1,0){20}}
\put(70,30){\line(0,1){110}}
\put(50,70){\line(1,0){60}}
\put(80,10){\line(0,1){40}}
\put(20,80){\line(1,0){70}}
\put(90,20){\line(0,1){60}}
\put(10,90){\line(1,0){20}}
\put(100,50){\line(0,1){90}}
\put(20,100){\line(1,0){110}}
\put(110,70){\line(0,1){60}}
\put(120,110){\line(1,0){20}}
\put(120,10){\line(0,1){100}}
\put(10,120){\line(1,0){120}}
\put(130,100){\line(0,1){20}}
\put(110,130){\line(1,0){30}}
\put(140,110){\line(0,1){20}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{330}{}{}
\put(10,80){\line(0,1){30}}
\put(70,10){\line(1,0){20}}
\put(20,70){\line(0,1){20}}
\put(60,20){\line(1,0){20}}
\put(30,40){\line(0,1){40}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){20}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){20}}
\put(40,50){\line(1,0){20}}
\put(60,20){\line(0,1){30}}
\put(50,60){\line(1,0){60}}
\put(70,10){\line(0,1){20}}
\put(20,70){\line(1,0){80}}
\put(80,20){\line(0,1){120}}
\put(10,80){\line(1,0){20}}
\put(90,10){\line(0,1){120}}
\put(20,90){\line(1,0){110}}
\put(100,70){\line(0,1){70}}
\put(120,100){\line(1,0){20}}
\put(110,60){\line(0,1){60}}
\put(10,110){\line(1,0){120}}
\put(120,100){\line(0,1){30}}
\put(110,120){\line(1,0){30}}
\put(130,90){\line(0,1){20}}
\put(90,130){\line(1,0){30}}
\put(140,100){\line(0,1){20}}
\put(80,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{331}{}{}
\put(10,90){\line(0,1){30}}
\put(80,10){\line(1,0){30}}
\put(20,50){\line(0,1){60}}
\put(40,20){\line(1,0){50}}
\put(30,100){\line(0,1){40}}
\put(100,30){\line(1,0){30}}
\put(40,20){\line(0,1){100}}
\put(70,40){\line(1,0){40}}
\put(50,60){\line(0,1){50}}
\put(20,50){\line(1,0){40}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){90}}
\put(120,70){\line(1,0){20}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){70}}
\put(90,20){\line(0,1){110}}
\put(10,90){\line(1,0){110}}
\put(100,30){\line(0,1){110}}
\put(30,100){\line(1,0){110}}
\put(110,10){\line(0,1){30}}
\put(20,110){\line(1,0){30}}
\put(120,70){\line(0,1){20}}
\put(10,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(70,130){\line(1,0){20}}
\put(140,70){\line(0,1){30}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{332}{}{}
\put(10,10){\line(0,1){60}}
\put(10,10){\line(1,0){110}}
\put(20,60){\line(0,1){20}}
\put(110,20){\line(1,0){20}}
\put(30,70){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,80){\line(0,1){30}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){50}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){70}}
\put(20,60){\line(1,0){80}}
\put(70,40){\line(0,1){70}}
\put(10,70){\line(1,0){20}}
\put(80,100){\line(0,1){30}}
\put(20,80){\line(1,0){20}}
\put(90,120){\line(0,1){20}}
\put(30,90){\line(1,0){20}}
\put(100,60){\line(0,1){70}}
\put(80,100){\line(1,0){30}}
\put(110,20){\line(0,1){80}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(60,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(80,130){\line(1,0){20}}
\put(140,30){\line(0,1){110}}
\put(90,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{333}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){70}}
\put(20,120){\line(0,1){20}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){30}}
\put(40,10){\line(0,1){110}}
\put(60,40){\line(1,0){30}}
\put(50,90){\line(0,1){50}}
\put(80,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(90,60){\line(1,0){40}}
\put(70,20){\line(0,1){60}}
\put(10,70){\line(1,0){110}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){70}}
\put(90,40){\line(0,1){20}}
\put(50,90){\line(1,0){30}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\put(140,30){\line(0,1){50}}
\put(20,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{334}{}{}
\put(10,40){\line(0,1){60}}
\put(100,10){\line(1,0){30}}
\put(20,30){\line(0,1){30}}
\put(90,20){\line(1,0){20}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){80}}
\put(40,80){\line(0,1){60}}
\put(10,40){\line(1,0){20}}
\put(50,60){\line(0,1){70}}
\put(80,50){\line(1,0){40}}
\put(60,70){\line(0,1){20}}
\put(20,60){\line(1,0){30}}
\put(70,80){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,50){\line(0,1){50}}
\put(40,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(60,90){\line(1,0){80}}
\put(100,10){\line(0,1){20}}
\put(10,100){\line(1,0){70}}
\put(110,20){\line(0,1){120}}
\put(70,110){\line(1,0){60}}
\put(120,50){\line(0,1){70}}
\put(120,120){\line(1,0){20}}
\put(130,10){\line(0,1){100}}
\put(30,130){\line(1,0){20}}
\put(140,90){\line(0,1){30}}
\put(40,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{335}{}{}
\put(10,30){\line(0,1){50}}
\put(60,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(50,20){\line(1,0){20}}
\put(30,50){\line(0,1){90}}
\put(10,30){\line(1,0){30}}
\put(40,30){\line(0,1){30}}
\put(100,40){\line(1,0){20}}
\put(50,20){\line(0,1){110}}
\put(30,50){\line(1,0){30}}
\put(60,10){\line(0,1){40}}
\put(40,60){\line(1,0){70}}
\put(70,20){\line(0,1){90}}
\put(20,70){\line(1,0){120}}
\put(80,80){\line(0,1){40}}
\put(10,80){\line(1,0){70}}
\put(90,110){\line(0,1){30}}
\put(20,90){\line(1,0){110}}
\put(100,40){\line(0,1){80}}
\put(120,100){\line(1,0){20}}
\put(110,10){\line(0,1){50}}
\put(70,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(80,120){\line(1,0){20}}
\put(130,90){\line(0,1){40}}
\put(50,130){\line(1,0){80}}
\put(140,70){\line(0,1){30}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{336}{}{}
\put(10,40){\line(0,1){50}}
\put(60,10){\line(1,0){50}}
\put(20,80){\line(0,1){20}}
\put(50,20){\line(1,0){20}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){30}}
\put(40,40){\line(0,1){30}}
\put(10,40){\line(1,0){30}}
\put(50,20){\line(0,1){40}}
\put(100,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(30,60){\line(1,0){20}}
\put(70,20){\line(0,1){100}}
\put(40,70){\line(1,0){70}}
\put(80,90){\line(0,1){40}}
\put(20,80){\line(1,0){120}}
\put(90,120){\line(0,1){20}}
\put(10,90){\line(1,0){70}}
\put(100,50){\line(0,1){80}}
\put(20,100){\line(1,0){110}}
\put(110,10){\line(0,1){60}}
\put(120,110){\line(1,0){20}}
\put(120,50){\line(0,1){60}}
\put(70,120){\line(1,0){20}}
\put(130,100){\line(0,1){40}}
\put(80,130){\line(1,0){20}}
\put(140,80){\line(0,1){30}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{337}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){50}}
\put(20,60){\line(0,1){20}}
\put(50,20){\line(1,0){20}}
\put(30,40){\line(0,1){30}}
\put(100,30){\line(1,0){20}}
\put(40,60){\line(0,1){30}}
\put(30,40){\line(1,0){30}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){40}}
\put(60,10){\line(0,1){30}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){90}}
\put(10,70){\line(1,0){20}}
\put(80,80){\line(0,1){60}}
\put(20,80){\line(1,0){60}}
\put(90,50){\line(0,1){50}}
\put(40,90){\line(1,0){70}}
\put(100,30){\line(0,1){80}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){80}}
\put(70,110){\line(1,0){30}}
\put(120,30){\line(0,1){90}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(10,130){\line(1,0){120}}
\put(140,120){\line(0,1){20}}
\put(80,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{338}{}{}
\put(10,10){\line(0,1){60}}
\put(10,10){\line(1,0){110}}
\put(20,60){\line(0,1){20}}
\put(110,20){\line(1,0){20}}
\put(30,70){\line(0,1){40}}
\put(70,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(120,40){\line(1,0){20}}
\put(50,80){\line(0,1){30}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){40}}
\put(20,60){\line(1,0){60}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){20}}
\put(80,60){\line(0,1){70}}
\put(20,80){\line(1,0){30}}
\put(90,120){\line(0,1){20}}
\put(40,90){\line(1,0){20}}
\put(100,30){\line(0,1){100}}
\put(70,100){\line(1,0){40}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(40,120){\line(1,0){50}}
\put(130,20){\line(0,1){30}}
\put(80,130){\line(1,0){20}}
\put(140,40){\line(0,1){100}}
\put(90,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{339}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){60}}
\put(20,80){\line(0,1){20}}
\put(50,20){\line(1,0){50}}
\put(30,70){\line(0,1){20}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){50}}
\put(70,40){\line(1,0){40}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){40}}
\put(60,10){\line(0,1){20}}
\put(80,60){\line(1,0){20}}
\put(70,40){\line(0,1){30}}
\put(30,70){\line(1,0){40}}
\put(80,60){\line(0,1){50}}
\put(20,80){\line(1,0){20}}
\put(90,50){\line(0,1){50}}
\put(10,90){\line(1,0){20}}
\put(100,20){\line(0,1){40}}
\put(20,100){\line(1,0){70}}
\put(110,40){\line(0,1){100}}
\put(80,110){\line(1,0){50}}
\put(120,10){\line(0,1){110}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){20}}
\put(10,130){\line(1,0){120}}
\put(140,120){\line(0,1){20}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{340}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){70}}
\put(20,50){\line(0,1){30}}
\put(30,20){\line(1,0){60}}
\put(30,20){\line(0,1){40}}
\put(60,30){\line(1,0){50}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(1,0){20}}
\put(50,10){\line(0,1){30}}
\put(20,50){\line(1,0){20}}
\put(60,30){\line(0,1){40}}
\put(30,60){\line(1,0){50}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){50}}
\put(80,60){\line(0,1){50}}
\put(20,80){\line(1,0){80}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){40}}
\put(100,80){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){110}}
\put(80,110){\line(1,0){20}}
\put(120,10){\line(0,1){110}}
\put(120,120){\line(1,0){20}}
\put(130,90){\line(0,1){40}}
\put(10,130){\line(1,0){120}}
\put(140,120){\line(0,1){20}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{341}{}{}
\put(10,20){\line(0,1){40}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){20}}
\put(10,20){\line(1,0){20}}
\put(30,20){\line(0,1){100}}
\put(20,30){\line(1,0){30}}
\put(40,40){\line(0,1){100}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){90}}
\put(60,40){\line(0,1){60}}
\put(10,60){\line(1,0){110}}
\put(70,90){\line(0,1){20}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){30}}
\put(120,80){\line(1,0){20}}
\put(90,90){\line(0,1){30}}
\put(70,90){\line(1,0){20}}
\put(100,10){\line(0,1){120}}
\put(60,100){\line(1,0){20}}
\put(110,110){\line(0,1){30}}
\put(70,110){\line(1,0){40}}
\put(120,60){\line(0,1){20}}
\put(30,120){\line(1,0){60}}
\put(130,70){\line(0,1){60}}
\put(100,130){\line(1,0){30}}
\put(140,50){\line(0,1){30}}
\put(40,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{342}{}{}
\put(10,10){\line(0,1){50}}
\put(10,10){\line(1,0){110}}
\put(20,50){\line(0,1){50}}
\put(60,20){\line(1,0){30}}
\put(30,80){\line(0,1){40}}
\put(80,30){\line(1,0){30}}
\put(40,100){\line(0,1){30}}
\put(100,40){\line(1,0){40}}
\put(50,70){\line(0,1){50}}
\put(20,50){\line(1,0){110}}
\put(60,20){\line(0,1){60}}
\put(10,60){\line(1,0){80}}
\put(70,110){\line(0,1){30}}
\put(50,70){\line(1,0){50}}
\put(80,30){\line(0,1){100}}
\put(30,80){\line(1,0){30}}
\put(90,20){\line(0,1){40}}
\put(110,90){\line(1,0){30}}
\put(100,40){\line(0,1){30}}
\put(20,100){\line(1,0){20}}
\put(110,30){\line(0,1){60}}
\put(70,110){\line(1,0){50}}
\put(120,10){\line(0,1){100}}
\put(30,120){\line(1,0){20}}
\put(130,50){\line(0,1){90}}
\put(40,130){\line(1,0){40}}
\put(140,40){\line(0,1){50}}
\put(70,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{343}{}{}
\put(10,80){\line(0,1){60}}
\put(60,10){\line(1,0){80}}
\put(20,70){\line(0,1){20}}
\put(50,20){\line(1,0){50}}
\put(30,30){\line(0,1){50}}
\put(30,30){\line(1,0){30}}
\put(40,60){\line(0,1){70}}
\put(90,40){\line(1,0){20}}
\put(50,20){\line(0,1){50}}
\put(100,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(20,70){\line(1,0){30}}
\put(80,100){\line(0,1){30}}
\put(10,80){\line(1,0){20}}
\put(90,40){\line(0,1){70}}
\put(20,90){\line(1,0){90}}
\put(100,20){\line(0,1){30}}
\put(80,100){\line(1,0){50}}
\put(110,40){\line(0,1){50}}
\put(70,110){\line(1,0){20}}
\put(120,50){\line(0,1){70}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){40}}
\put(40,130){\line(1,0){40}}
\put(140,10){\line(0,1){110}}
\put(10,140){\line(1,0){120}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{344}{}{}
\put(10,90){\line(0,1){20}}
\put(100,10){\line(1,0){30}}
\put(20,70){\line(0,1){30}}
\put(60,20){\line(1,0){50}}
\put(30,60){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){40}}
\put(100,40){\line(1,0){20}}
\put(50,60){\line(0,1){70}}
\put(60,50){\line(1,0){30}}
\put(60,20){\line(0,1){30}}
\put(30,60){\line(1,0){20}}
\put(70,30){\line(0,1){90}}
\put(20,70){\line(1,0){20}}
\put(80,110){\line(0,1){20}}
\put(30,80){\line(1,0){110}}
\put(90,50){\line(0,1){90}}
\put(10,90){\line(1,0){120}}
\put(100,10){\line(0,1){30}}
\put(20,100){\line(1,0){120}}
\put(110,20){\line(0,1){100}}
\put(10,110){\line(1,0){70}}
\put(120,40){\line(0,1){100}}
\put(70,120){\line(1,0){40}}
\put(130,10){\line(0,1){80}}
\put(50,130){\line(1,0){30}}
\put(140,80){\line(0,1){20}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{345}{}{}
\put(10,70){\line(0,1){20}}
\put(60,10){\line(1,0){40}}
\put(20,50){\line(0,1){30}}
\put(40,20){\line(1,0){30}}
\put(30,40){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){30}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){80}}
\put(20,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(30,60){\line(1,0){110}}
\put(70,20){\line(0,1){80}}
\put(10,70){\line(1,0){120}}
\put(80,90){\line(0,1){30}}
\put(20,80){\line(1,0){120}}
\put(90,30){\line(0,1){110}}
\put(10,90){\line(1,0){70}}
\put(100,10){\line(0,1){120}}
\put(70,100){\line(1,0){50}}
\put(110,110){\line(0,1){30}}
\put(110,110){\line(1,0){20}}
\put(120,100){\line(0,1){30}}
\put(50,120){\line(1,0){30}}
\put(130,70){\line(0,1){40}}
\put(100,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{346}{}{}
\put(10,30){\line(0,1){50}}
\put(40,10){\line(1,0){50}}
\put(20,20){\line(0,1){20}}
\put(20,20){\line(1,0){30}}
\put(30,30){\line(0,1){30}}
\put(10,30){\line(1,0){20}}
\put(40,10){\line(0,1){30}}
\put(20,40){\line(1,0){20}}
\put(50,20){\line(0,1){90}}
\put(80,50){\line(1,0){20}}
\put(60,70){\line(0,1){70}}
\put(30,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){80}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){80}}
\put(90,10){\line(0,1){70}}
\put(70,90){\line(1,0){60}}
\put(100,50){\line(0,1){80}}
\put(120,100){\line(1,0){20}}
\put(110,120){\line(0,1){20}}
\put(50,110){\line(1,0){30}}
\put(120,100){\line(0,1){30}}
\put(110,120){\line(1,0){20}}
\put(130,90){\line(0,1){30}}
\put(100,130){\line(1,0){20}}
\put(140,70){\line(0,1){30}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{347}{}{}
\put(10,30){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,50){\line(0,1){30}}
\put(60,20){\line(1,0){30}}
\put(30,70){\line(0,1){40}}
\put(10,30){\line(1,0){120}}
\put(40,60){\line(0,1){20}}
\put(80,40){\line(1,0){60}}
\put(50,90){\line(0,1){40}}
\put(20,50){\line(1,0){90}}
\put(60,20){\line(0,1){90}}
\put(10,60){\line(1,0){30}}
\put(70,10){\line(0,1){60}}
\put(30,70){\line(1,0){40}}
\put(80,40){\line(0,1){50}}
\put(20,80){\line(1,0){20}}
\put(90,20){\line(0,1){80}}
\put(50,90){\line(1,0){30}}
\put(100,120){\line(0,1){20}}
\put(90,100){\line(1,0){40}}
\put(110,50){\line(0,1){80}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){110}}
\put(100,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(50,130){\line(1,0){60}}
\put(140,40){\line(0,1){100}}
\put(100,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{348}{}{}
\put(10,80){\line(0,1){40}}
\put(70,10){\line(1,0){40}}
\put(20,40){\line(0,1){60}}
\put(40,20){\line(1,0){50}}
\put(30,90){\line(0,1){50}}
\put(100,30){\line(1,0){30}}
\put(40,20){\line(0,1){100}}
\put(20,40){\line(1,0){40}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){60}}
\put(60,40){\line(0,1){90}}
\put(120,60){\line(1,0){20}}
\put(70,10){\line(0,1){100}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){60}}
\put(10,80){\line(1,0){110}}
\put(90,20){\line(0,1){90}}
\put(30,90){\line(1,0){110}}
\put(100,30){\line(0,1){110}}
\put(20,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(70,110){\line(1,0){20}}
\put(120,60){\line(0,1){20}}
\put(10,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(60,130){\line(1,0){20}}
\put(140,60){\line(0,1){30}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{349}{}{}
\put(10,60){\line(0,1){40}}
\put(40,10){\line(1,0){50}}
\put(20,40){\line(0,1){30}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){30}}
\put(80,30){\line(1,0){40}}
\put(40,10){\line(0,1){30}}
\put(20,40){\line(1,0){20}}
\put(50,20){\line(0,1){90}}
\put(30,50){\line(1,0){70}}
\put(60,90){\line(0,1){50}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(20,70){\line(1,0){110}}
\put(80,30){\line(0,1){60}}
\put(120,80){\line(1,0){20}}
\put(90,10){\line(0,1){110}}
\put(60,90){\line(1,0){20}}
\put(100,50){\line(0,1){80}}
\put(10,100){\line(1,0){120}}
\put(110,120){\line(0,1){20}}
\put(50,110){\line(1,0){20}}
\put(120,30){\line(0,1){50}}
\put(90,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(100,130){\line(1,0){40}}
\put(140,80){\line(0,1){50}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{350}{}{}
\put(10,50){\line(0,1){70}}
\put(30,10){\line(1,0){50}}
\put(20,30){\line(0,1){30}}
\put(70,20){\line(1,0){30}}
\put(30,10){\line(0,1){30}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){50}}
\put(30,40){\line(1,0){110}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){80}}
\put(60,80){\line(0,1){60}}
\put(20,60){\line(1,0){120}}
\put(70,20){\line(0,1){80}}
\put(50,70){\line(1,0){70}}
\put(80,10){\line(0,1){100}}
\put(40,80){\line(1,0){20}}
\put(90,50){\line(0,1){80}}
\put(110,90){\line(1,0){20}}
\put(100,20){\line(0,1){90}}
\put(50,100){\line(1,0){20}}
\put(110,90){\line(0,1){50}}
\put(80,110){\line(1,0){20}}
\put(120,70){\line(0,1){50}}
\put(10,120){\line(1,0){110}}
\put(130,90){\line(0,1){40}}
\put(90,130){\line(1,0){40}}
\put(140,40){\line(0,1){20}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{351}{}{}
\put(10,80){\line(0,1){60}}
\put(60,10){\line(1,0){70}}
\put(20,70){\line(0,1){20}}
\put(50,20){\line(1,0){20}}
\put(30,50){\line(0,1){30}}
\put(110,30){\line(1,0){30}}
\put(40,70){\line(0,1){30}}
\put(100,40){\line(1,0){20}}
\put(50,20){\line(0,1){40}}
\put(30,50){\line(1,0){30}}
\put(60,10){\line(0,1){40}}
\put(50,60){\line(1,0){60}}
\put(70,20){\line(0,1){110}}
\put(20,70){\line(1,0){20}}
\put(80,120){\line(0,1){20}}
\put(10,80){\line(1,0){20}}
\put(90,90){\line(0,1){40}}
\put(20,90){\line(1,0){70}}
\put(100,40){\line(0,1){80}}
\put(40,100){\line(1,0){90}}
\put(110,30){\line(0,1){30}}
\put(120,110){\line(1,0){20}}
\put(120,40){\line(0,1){70}}
\put(80,120){\line(1,0){20}}
\put(130,10){\line(0,1){90}}
\put(70,130){\line(1,0){20}}
\put(140,30){\line(0,1){80}}
\put(10,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{352}{}{}
\put(10,50){\line(0,1){70}}
\put(30,10){\line(1,0){60}}
\put(20,30){\line(0,1){30}}
\put(80,20){\line(1,0){40}}
\put(30,10){\line(0,1){30}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){70}}
\put(30,40){\line(1,0){40}}
\put(50,80){\line(0,1){60}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(20,60){\line(1,0){80}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,20){\line(0,1){60}}
\put(50,80){\line(1,0){30}}
\put(90,10){\line(0,1){100}}
\put(120,90){\line(1,0){20}}
\put(100,60){\line(0,1){70}}
\put(40,100){\line(1,0){20}}
\put(110,110){\line(0,1){30}}
\put(90,110){\line(1,0){20}}
\put(120,20){\line(0,1){70}}
\put(10,120){\line(1,0){120}}
\put(130,70){\line(0,1){50}}
\put(100,130){\line(1,0){40}}
\put(140,90){\line(0,1){40}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{353}{}{}
\put(10,50){\line(0,1){30}}
\put(70,10){\line(1,0){40}}
\put(20,70){\line(0,1){30}}
\put(100,20){\line(1,0){20}}
\put(30,90){\line(0,1){20}}
\put(110,30){\line(1,0){30}}
\put(40,80){\line(0,1){20}}
\put(60,40){\line(1,0){30}}
\put(50,90){\line(0,1){50}}
\put(10,50){\line(1,0){120}}
\put(60,40){\line(0,1){70}}
\put(80,60){\line(1,0){60}}
\put(70,10){\line(0,1){120}}
\put(20,70){\line(1,0){100}}
\put(80,60){\line(0,1){80}}
\put(10,80){\line(1,0){30}}
\put(90,40){\line(0,1){80}}
\put(30,90){\line(1,0){20}}
\put(100,20){\line(0,1){110}}
\put(20,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(90,120){\line(1,0){40}}
\put(130,50){\line(0,1){70}}
\put(70,130){\line(1,0){30}}
\put(140,30){\line(0,1){30}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{354}{}{}
\put(10,80){\line(0,1){30}}
\put(60,10){\line(1,0){80}}
\put(20,70){\line(0,1){20}}
\put(40,20){\line(1,0){80}}
\put(30,40){\line(0,1){40}}
\put(50,30){\line(1,0){20}}
\put(40,20){\line(0,1){40}}
\put(30,40){\line(1,0){30}}
\put(50,30){\line(0,1){110}}
\put(110,50){\line(1,0){20}}
\put(60,10){\line(0,1){30}}
\put(40,60){\line(1,0){50}}
\put(70,30){\line(0,1){100}}
\put(20,70){\line(1,0){60}}
\put(80,70){\line(0,1){70}}
\put(10,80){\line(1,0){20}}
\put(90,60){\line(0,1){60}}
\put(20,90){\line(1,0){100}}
\put(100,100){\line(0,1){30}}
\put(100,100){\line(1,0){40}}
\put(110,50){\line(0,1){70}}
\put(10,110){\line(1,0){120}}
\put(120,20){\line(0,1){70}}
\put(90,120){\line(1,0){20}}
\put(130,50){\line(0,1){60}}
\put(70,130){\line(1,0){30}}
\put(140,10){\line(0,1){90}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{355}{}{}
\put(10,10){\line(0,1){40}}
\put(10,10){\line(1,0){60}}
\put(20,30){\line(0,1){60}}
\put(60,20){\line(1,0){50}}
\put(30,40){\line(0,1){60}}
\put(20,30){\line(1,0){30}}
\put(40,90){\line(0,1){50}}
\put(30,40){\line(1,0){110}}
\put(50,30){\line(0,1){50}}
\put(10,50){\line(1,0){110}}
\put(60,20){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){120}}
\put(120,70){\line(1,0){20}}
\put(80,120){\line(0,1){20}}
\put(50,80){\line(1,0){60}}
\put(90,110){\line(0,1){20}}
\put(20,90){\line(1,0){20}}
\put(100,60){\line(0,1){60}}
\put(30,100){\line(1,0){30}}
\put(110,20){\line(0,1){60}}
\put(90,110){\line(1,0){40}}
\put(120,50){\line(0,1){20}}
\put(80,120){\line(1,0){20}}
\put(130,60){\line(0,1){50}}
\put(70,130){\line(1,0){20}}
\put(140,40){\line(0,1){30}}
\put(40,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{356}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){80}}
\put(20,70){\line(0,1){30}}
\put(50,20){\line(1,0){60}}
\put(30,60){\line(0,1){20}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){40}}
\put(80,40){\line(1,0){40}}
\put(50,20){\line(0,1){40}}
\put(70,50){\line(1,0){30}}
\put(60,10){\line(0,1){20}}
\put(30,60){\line(1,0){20}}
\put(70,50){\line(0,1){70}}
\put(20,70){\line(1,0){20}}
\put(80,40){\line(0,1){50}}
\put(30,80){\line(1,0){60}}
\put(90,80){\line(0,1){40}}
\put(10,90){\line(1,0){70}}
\put(100,50){\line(0,1){90}}
\put(20,100){\line(1,0){110}}
\put(110,20){\line(0,1){90}}
\put(110,110){\line(1,0){30}}
\put(120,40){\line(0,1){100}}
\put(70,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(10,130){\line(1,0){120}}
\put(140,10){\line(0,1){100}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{357}{}{}
\put(10,50){\line(0,1){30}}
\put(50,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(80,20){\line(1,0){20}}
\put(30,80){\line(0,1){60}}
\put(90,30){\line(1,0){50}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){30}}
\put(50,10){\line(0,1){120}}
\put(10,50){\line(1,0){120}}
\put(60,90){\line(0,1){50}}
\put(110,60){\line(1,0){30}}
\put(70,40){\line(0,1){80}}
\put(20,70){\line(1,0){100}}
\put(80,20){\line(0,1){110}}
\put(10,80){\line(1,0){20}}
\put(90,10){\line(0,1){20}}
\put(20,90){\line(1,0){40}}
\put(100,20){\line(0,1){80}}
\put(40,100){\line(1,0){60}}
\put(110,60){\line(0,1){50}}
\put(110,110){\line(1,0){20}}
\put(120,70){\line(0,1){50}}
\put(70,120){\line(1,0){50}}
\put(130,50){\line(0,1){60}}
\put(50,130){\line(1,0){30}}
\put(140,30){\line(0,1){30}}
\put(30,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{358}{}{}
\put(10,50){\line(0,1){30}}
\put(100,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(80,20){\line(1,0){40}}
\put(30,80){\line(0,1){40}}
\put(110,30){\line(1,0){20}}
\put(40,100){\line(0,1){30}}
\put(70,40){\line(1,0){20}}
\put(50,120){\line(0,1){20}}
\put(10,50){\line(1,0){110}}
\put(60,90){\line(0,1){40}}
\put(80,60){\line(1,0){60}}
\put(70,40){\line(0,1){60}}
\put(20,70){\line(1,0){80}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){20}}
\put(90,40){\line(0,1){70}}
\put(20,90){\line(1,0){40}}
\put(100,10){\line(0,1){60}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){80}}
\put(90,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(30,120){\line(1,0){20}}
\put(130,30){\line(0,1){110}}
\put(40,130){\line(1,0){20}}
\put(140,10){\line(0,1){50}}
\put(50,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{359}{}{}
\put(10,20){\line(0,1){60}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){20}}
\put(10,20){\line(1,0){20}}
\put(30,20){\line(0,1){20}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){110}}
\put(30,40){\line(1,0){30}}
\put(50,10){\line(0,1){50}}
\put(100,50){\line(1,0){20}}
\put(60,40){\line(0,1){80}}
\put(50,60){\line(1,0){30}}
\put(70,70){\line(0,1){60}}
\put(70,70){\line(1,0){70}}
\put(80,60){\line(0,1){50}}
\put(10,80){\line(1,0){100}}
\put(90,90){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,50){\line(0,1){60}}
\put(120,100){\line(1,0){20}}
\put(110,80){\line(0,1){60}}
\put(80,110){\line(1,0){20}}
\put(120,50){\line(0,1){50}}
\put(60,120){\line(1,0){30}}
\put(130,90){\line(0,1){40}}
\put(70,130){\line(1,0){60}}
\put(140,70){\line(0,1){30}}
\put(40,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{360}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){60}}
\put(20,70){\line(0,1){30}}
\put(50,20){\line(1,0){50}}
\put(30,30){\line(0,1){50}}
\put(30,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(70,40){\line(1,0){40}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){40}}
\put(60,10){\line(0,1){20}}
\put(80,60){\line(1,0){20}}
\put(70,40){\line(0,1){50}}
\put(20,70){\line(1,0){20}}
\put(80,60){\line(0,1){60}}
\put(30,80){\line(1,0){60}}
\put(90,50){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,20){\line(0,1){40}}
\put(20,100){\line(1,0){110}}
\put(110,40){\line(0,1){100}}
\put(120,110){\line(1,0){20}}
\put(120,10){\line(0,1){100}}
\put(40,120){\line(1,0){40}}
\put(130,100){\line(0,1){30}}
\put(10,130){\line(1,0){120}}
\put(140,110){\line(0,1){30}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{361}{}{}
\put(10,10){\line(0,1){60}}
\put(10,10){\line(1,0){60}}
\put(20,50){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){30}}
\put(80,30){\line(1,0){20}}
\put(40,60){\line(0,1){70}}
\put(90,40){\line(1,0){30}}
\put(50,50){\line(0,1){50}}
\put(20,50){\line(1,0){30}}
\put(60,20){\line(0,1){90}}
\put(40,60){\line(1,0){100}}
\put(70,10){\line(0,1){70}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){70}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){20}}
\put(120,90){\line(1,0){20}}
\put(100,30){\line(0,1){90}}
\put(50,100){\line(1,0){30}}
\put(110,70){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(100,120){\line(1,0){30}}
\put(130,80){\line(0,1){40}}
\put(20,130){\line(1,0){20}}
\put(140,60){\line(0,1){30}}
\put(30,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{362}{}{}
\put(10,60){\line(0,1){40}}
\put(30,10){\line(1,0){60}}
\put(20,40){\line(0,1){30}}
\put(70,20){\line(1,0){50}}
\put(30,10){\line(0,1){40}}
\put(60,30){\line(1,0){20}}
\put(40,40){\line(0,1){50}}
\put(20,40){\line(1,0){20}}
\put(50,60){\line(0,1){80}}
\put(30,50){\line(1,0){40}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){40}}
\put(70,20){\line(0,1){30}}
\put(20,70){\line(1,0){80}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){60}}
\put(90,10){\line(0,1){100}}
\put(40,90){\line(1,0){20}}
\put(100,70){\line(0,1){60}}
\put(10,100){\line(1,0){120}}
\put(110,110){\line(0,1){30}}
\put(90,110){\line(1,0){20}}
\put(120,20){\line(0,1){100}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(100,130){\line(1,0){30}}
\put(140,80){\line(0,1){40}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{363}{}{}
\put(10,30){\line(0,1){40}}
\put(30,10){\line(1,0){30}}
\put(20,20){\line(0,1){20}}
\put(20,20){\line(1,0){20}}
\put(30,10){\line(0,1){20}}
\put(10,30){\line(1,0){20}}
\put(40,20){\line(0,1){30}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){100}}
\put(40,50){\line(1,0){40}}
\put(60,10){\line(0,1){100}}
\put(70,60){\line(1,0){70}}
\put(70,60){\line(0,1){70}}
\put(10,70){\line(1,0){110}}
\put(80,50){\line(0,1){50}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){30}}
\put(120,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(80,100){\line(1,0){30}}
\put(110,100){\line(0,1){30}}
\put(60,110){\line(1,0){30}}
\put(120,70){\line(0,1){20}}
\put(100,120){\line(1,0){30}}
\put(130,80){\line(0,1){40}}
\put(70,130){\line(1,0){40}}
\put(140,60){\line(0,1){30}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{364}{}{}
\put(10,60){\line(0,1){60}}
\put(50,10){\line(1,0){50}}
\put(20,40){\line(0,1){30}}
\put(30,20){\line(1,0){50}}
\put(30,20){\line(0,1){30}}
\put(70,30){\line(1,0){40}}
\put(40,40){\line(0,1){50}}
\put(20,40){\line(1,0){20}}
\put(50,10){\line(0,1){50}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){30}}
\put(10,60){\line(1,0){40}}
\put(70,30){\line(0,1){60}}
\put(20,70){\line(1,0){70}}
\put(80,20){\line(0,1){90}}
\put(60,80){\line(1,0){60}}
\put(90,70){\line(0,1){70}}
\put(40,90){\line(1,0){30}}
\put(100,10){\line(0,1){100}}
\put(110,100){\line(1,0){30}}
\put(110,30){\line(0,1){70}}
\put(80,110){\line(1,0){20}}
\put(120,80){\line(0,1){50}}
\put(10,120){\line(1,0){120}}
\put(130,120){\line(0,1){20}}
\put(120,130){\line(1,0){20}}
\put(140,100){\line(0,1){30}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{365}{}{}
\put(10,60){\line(0,1){30}}
\put(50,10){\line(1,0){40}}
\put(20,40){\line(0,1){30}}
\put(80,20){\line(1,0){20}}
\put(30,30){\line(0,1){20}}
\put(30,30){\line(1,0){30}}
\put(40,40){\line(0,1){20}}
\put(20,40){\line(1,0){20}}
\put(50,10){\line(0,1){40}}
\put(30,50){\line(1,0){20}}
\put(60,30){\line(0,1){70}}
\put(10,60){\line(1,0){30}}
\put(70,80){\line(0,1){60}}
\put(20,70){\line(1,0){70}}
\put(80,20){\line(0,1){80}}
\put(70,80){\line(1,0){70}}
\put(90,10){\line(0,1){60}}
\put(10,90){\line(1,0){120}}
\put(100,20){\line(0,1){110}}
\put(60,100){\line(1,0){20}}
\put(110,120){\line(0,1){20}}
\put(120,110){\line(1,0){20}}
\put(120,110){\line(0,1){20}}
\put(110,120){\line(1,0){20}}
\put(130,90){\line(0,1){30}}
\put(100,130){\line(1,0){20}}
\put(140,80){\line(0,1){30}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{366}{}{}
\put(10,10){\line(0,1){90}}
\put(10,10){\line(1,0){110}}
\put(20,80){\line(0,1){30}}
\put(100,20){\line(1,0){30}}
\put(30,70){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,80){\line(0,1){20}}
\put(70,40){\line(1,0){40}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){40}}
\put(60,70){\line(0,1){60}}
\put(80,60){\line(1,0){20}}
\put(70,40){\line(0,1){80}}
\put(30,70){\line(1,0){30}}
\put(80,60){\line(0,1){70}}
\put(20,80){\line(1,0){20}}
\put(90,50){\line(0,1){60}}
\put(30,90){\line(1,0){20}}
\put(100,20){\line(0,1){40}}
\put(10,100){\line(1,0){30}}
\put(110,40){\line(0,1){100}}
\put(20,110){\line(1,0){70}}
\put(120,10){\line(0,1){20}}
\put(70,120){\line(1,0){60}}
\put(130,20){\line(0,1){100}}
\put(60,130){\line(1,0){20}}
\put(140,30){\line(0,1){110}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{367}{}{}
\put(10,10){\line(0,1){70}}
\put(10,10){\line(1,0){100}}
\put(20,70){\line(0,1){20}}
\put(80,20){\line(1,0){40}}
\put(30,80){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,100){\line(0,1){40}}
\put(90,50){\line(1,0){50}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,40){\line(0,1){80}}
\put(20,70){\line(1,0){60}}
\put(80,20){\line(0,1){50}}
\put(10,80){\line(1,0){20}}
\put(90,50){\line(0,1){60}}
\put(20,90){\line(1,0){20}}
\put(100,40){\line(0,1){90}}
\put(30,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(60,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(40,120){\line(1,0){30}}
\put(130,30){\line(0,1){100}}
\put(100,130){\line(1,0){30}}
\put(140,50){\line(0,1){90}}
\put(50,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{368}{}{}
\put(10,60){\line(0,1){40}}
\put(50,10){\line(1,0){20}}
\put(20,90){\line(0,1){20}}
\put(40,20){\line(1,0){20}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(40,40){\line(1,0){60}}
\put(50,10){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){120}}
\put(10,60){\line(1,0){60}}
\put(70,10){\line(0,1){50}}
\put(30,70){\line(1,0){60}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,70){\line(0,1){60}}
\put(20,90){\line(1,0){120}}
\put(100,40){\line(0,1){80}}
\put(10,100){\line(1,0){110}}
\put(110,50){\line(0,1){80}}
\put(20,110){\line(1,0){110}}
\put(120,100){\line(0,1){40}}
\put(100,120){\line(1,0){40}}
\put(130,80){\line(0,1){30}}
\put(90,130){\line(1,0){20}}
\put(140,90){\line(0,1){30}}
\put(60,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{369}{}{}
\put(10,50){\line(0,1){70}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){60}}
\put(20,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(120,40){\line(1,0){20}}
\put(50,20){\line(0,1){80}}
\put(10,50){\line(1,0){120}}
\put(60,30){\line(0,1){50}}
\put(90,60){\line(1,0){50}}
\put(70,10){\line(0,1){80}}
\put(40,70){\line(1,0){80}}
\put(80,110){\line(0,1){30}}
\put(20,80){\line(1,0){40}}
\put(90,60){\line(0,1){70}}
\put(70,90){\line(1,0){40}}
\put(100,10){\line(0,1){100}}
\put(30,100){\line(1,0){20}}
\put(110,30){\line(0,1){60}}
\put(80,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(10,120){\line(1,0){30}}
\put(130,50){\line(0,1){90}}
\put(30,130){\line(1,0){60}}
\put(140,40){\line(0,1){20}}
\put(80,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{370}{}{}
\put(10,60){\line(0,1){20}}
\put(50,10){\line(1,0){90}}
\put(20,70){\line(0,1){20}}
\put(40,20){\line(1,0){20}}
\put(30,80){\line(0,1){60}}
\put(90,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(50,40){\line(1,0){20}}
\put(50,10){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){120}}
\put(70,40){\line(0,1){90}}
\put(20,70){\line(1,0){120}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){20}}
\put(90,30){\line(0,1){90}}
\put(20,90){\line(1,0){80}}
\put(100,90){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){100}}
\put(40,110){\line(1,0){40}}
\put(120,50){\line(0,1){70}}
\put(90,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(70,130){\line(1,0){40}}
\put(140,10){\line(0,1){60}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{371}{}{}
\put(10,10){\line(0,1){40}}
\put(10,10){\line(1,0){90}}
\put(20,40){\line(0,1){30}}
\put(40,20){\line(1,0){50}}
\put(30,60){\line(0,1){30}}
\put(50,30){\line(1,0){80}}
\put(40,20){\line(0,1){50}}
\put(20,40){\line(1,0){120}}
\put(50,30){\line(0,1){80}}
\put(10,50){\line(1,0){110}}
\put(60,90){\line(0,1){30}}
\put(30,60){\line(1,0){110}}
\put(70,110){\line(0,1){20}}
\put(20,70){\line(1,0){20}}
\put(80,120){\line(0,1){20}}
\put(110,80){\line(1,0){20}}
\put(90,20){\line(0,1){80}}
\put(30,90){\line(1,0){30}}
\put(100,10){\line(0,1){120}}
\put(90,100){\line(1,0){30}}
\put(110,80){\line(0,1){60}}
\put(50,110){\line(1,0){20}}
\put(120,50){\line(0,1){50}}
\put(60,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(70,130){\line(1,0){30}}
\put(140,40){\line(0,1){20}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{372}{}{}
\put(10,10){\line(0,1){100}}
\put(10,10){\line(1,0){80}}
\put(20,70){\line(0,1){50}}
\put(80,20){\line(1,0){20}}
\put(30,60){\line(0,1){30}}
\put(90,30){\line(1,0){30}}
\put(40,70){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,90){\line(0,1){20}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){50}}
\put(30,60){\line(1,0){40}}
\put(70,60){\line(0,1){80}}
\put(20,70){\line(1,0){20}}
\put(80,20){\line(0,1){110}}
\put(120,80){\line(1,0){20}}
\put(90,10){\line(0,1){20}}
\put(30,90){\line(1,0){20}}
\put(100,20){\line(0,1){30}}
\put(40,100){\line(1,0){20}}
\put(110,40){\line(0,1){100}}
\put(10,110){\line(1,0){40}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){110}}
\put(130,40){\line(0,1){80}}
\put(80,130){\line(1,0){60}}
\put(140,80){\line(0,1){50}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{373}{}{}
\put(10,20){\line(0,1){30}}
\put(80,10){\line(1,0){60}}
\put(20,40){\line(0,1){20}}
\put(10,20){\line(1,0){120}}
\put(30,50){\line(0,1){40}}
\put(110,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(20,40){\line(1,0){100}}
\put(50,90){\line(0,1){40}}
\put(10,50){\line(1,0){20}}
\put(60,110){\line(0,1){30}}
\put(20,60){\line(1,0){50}}
\put(70,60){\line(0,1){70}}
\put(40,70){\line(1,0){50}}
\put(80,10){\line(0,1){90}}
\put(110,80){\line(1,0){20}}
\put(90,70){\line(0,1){50}}
\put(30,90){\line(1,0){20}}
\put(100,100){\line(0,1){40}}
\put(80,100){\line(1,0){20}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){80}}
\put(90,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(50,130){\line(1,0){20}}
\put(140,10){\line(0,1){20}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{374}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,20){\line(0,1){100}}
\put(60,40){\line(1,0){20}}
\put(50,100){\line(0,1){40}}
\put(70,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(110,60){\line(1,0){20}}
\put(70,30){\line(0,1){20}}
\put(120,70){\line(1,0){20}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){120}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){50}}
\put(100,50){\line(0,1){90}}
\put(50,100){\line(1,0){60}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{375}{}{}
\put(10,30){\line(0,1){40}}
\put(100,10){\line(1,0){20}}
\put(20,60){\line(0,1){40}}
\put(60,20){\line(1,0){30}}
\put(30,50){\line(0,1){30}}
\put(10,30){\line(1,0){100}}
\put(40,90){\line(0,1){20}}
\put(80,40){\line(1,0){40}}
\put(50,100){\line(0,1){30}}
\put(30,50){\line(1,0){100}}
\put(60,20){\line(0,1){90}}
\put(20,60){\line(1,0){120}}
\put(70,120){\line(0,1){20}}
\put(10,70){\line(1,0){90}}
\put(80,40){\line(0,1){90}}
\put(30,80){\line(1,0){110}}
\put(90,20){\line(0,1){100}}
\put(40,90){\line(1,0){90}}
\put(100,10){\line(0,1){60}}
\put(20,100){\line(1,0){30}}
\put(110,30){\line(0,1){110}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(70,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(50,130){\line(1,0){30}}
\put(140,60){\line(0,1){20}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{376}{}{}
\put(10,30){\line(0,1){40}}
\put(120,10){\line(1,0){20}}
\put(20,60){\line(0,1){20}}
\put(80,20){\line(1,0){30}}
\put(30,70){\line(0,1){20}}
\put(10,30){\line(1,0){120}}
\put(40,80){\line(0,1){20}}
\put(100,40){\line(1,0){40}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){70}}
\put(60,60){\line(0,1){50}}
\put(20,60){\line(1,0){40}}
\put(70,100){\line(0,1){30}}
\put(10,70){\line(1,0){20}}
\put(80,20){\line(0,1){90}}
\put(20,80){\line(1,0){20}}
\put(90,120){\line(0,1){20}}
\put(30,90){\line(1,0){20}}
\put(100,40){\line(0,1){90}}
\put(40,100){\line(1,0){30}}
\put(110,20){\line(0,1){100}}
\put(60,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(90,120){\line(1,0){20}}
\put(130,30){\line(0,1){110}}
\put(70,130){\line(1,0){30}}
\put(140,10){\line(0,1){30}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{377}{}{}
\put(10,20){\line(0,1){50}}
\put(30,10){\line(1,0){30}}
\put(20,50){\line(0,1){60}}
\put(10,20){\line(1,0){30}}
\put(30,10){\line(0,1){20}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){40}}
\put(90,40){\line(1,0){20}}
\put(50,30){\line(0,1){110}}
\put(20,50){\line(1,0){50}}
\put(60,10){\line(0,1){100}}
\put(40,60){\line(1,0){100}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){90}}
\put(80,80){\line(0,1){50}}
\put(80,80){\line(1,0){50}}
\put(90,40){\line(0,1){60}}
\put(120,90){\line(1,0){20}}
\put(100,70){\line(0,1){70}}
\put(70,100){\line(1,0){20}}
\put(110,40){\line(0,1){80}}
\put(20,110){\line(1,0){40}}
\put(120,90){\line(0,1){40}}
\put(110,120){\line(1,0){20}}
\put(130,80){\line(0,1){40}}
\put(80,130){\line(1,0){40}}
\put(140,60){\line(0,1){30}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{378}{}{}
\put(10,40){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,60){\line(0,1){20}}
\put(110,20){\line(1,0){30}}
\put(30,70){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,80){\line(0,1){30}}
\put(10,40){\line(1,0){120}}
\put(50,90){\line(0,1){50}}
\put(60,50){\line(1,0){80}}
\put(60,50){\line(0,1){50}}
\put(20,60){\line(1,0){70}}
\put(70,30){\line(0,1){80}}
\put(10,70){\line(1,0){20}}
\put(80,10){\line(0,1){110}}
\put(20,80){\line(1,0){20}}
\put(90,60){\line(0,1){70}}
\put(30,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(60,100){\line(1,0){70}}
\put(110,20){\line(0,1){110}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(80,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(90,130){\line(1,0){20}}
\put(140,20){\line(0,1){30}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{379}{}{}
\put(10,30){\line(0,1){40}}
\put(80,10){\line(1,0){30}}
\put(20,60){\line(0,1){40}}
\put(100,20){\line(1,0){20}}
\put(30,50){\line(0,1){30}}
\put(10,30){\line(1,0){100}}
\put(40,90){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(30,50){\line(1,0){100}}
\put(60,110){\line(0,1){20}}
\put(20,60){\line(1,0){120}}
\put(70,120){\line(0,1){20}}
\put(10,70){\line(1,0){90}}
\put(80,10){\line(0,1){120}}
\put(30,80){\line(1,0){110}}
\put(90,40){\line(0,1){100}}
\put(40,90){\line(1,0){90}}
\put(100,20){\line(0,1){50}}
\put(20,100){\line(1,0){30}}
\put(110,10){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(50,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(60,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(70,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{380}{}{}
\put(10,50){\line(0,1){40}}
\put(80,10){\line(1,0){20}}
\put(20,80){\line(0,1){20}}
\put(90,20){\line(1,0){20}}
\put(30,90){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(120,40){\line(1,0){20}}
\put(50,70){\line(0,1){40}}
\put(10,50){\line(1,0){120}}
\put(60,80){\line(0,1){50}}
\put(110,60){\line(1,0){30}}
\put(70,120){\line(0,1){20}}
\put(50,70){\line(1,0){70}}
\put(80,10){\line(0,1){120}}
\put(20,80){\line(1,0){40}}
\put(90,20){\line(0,1){120}}
\put(10,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(20,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(40,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(60,130){\line(1,0){20}}
\put(140,40){\line(0,1){20}}
\put(70,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{381}{}{}
\put(10,80){\line(0,1){20}}
\put(50,10){\line(1,0){70}}
\put(20,90){\line(0,1){20}}
\put(40,20){\line(1,0){20}}
\put(30,100){\line(0,1){40}}
\put(110,30){\line(1,0){30}}
\put(40,20){\line(0,1){110}}
\put(50,40){\line(1,0){20}}
\put(50,10){\line(0,1){30}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){100}}
\put(80,60){\line(1,0){20}}
\put(70,40){\line(0,1){100}}
\put(90,70){\line(1,0){20}}
\put(80,60){\line(0,1){70}}
\put(10,80){\line(1,0){120}}
\put(90,50){\line(0,1){20}}
\put(20,90){\line(1,0){120}}
\put(100,60){\line(0,1){50}}
\put(10,100){\line(1,0){20}}
\put(110,30){\line(0,1){40}}
\put(20,110){\line(1,0){80}}
\put(120,10){\line(0,1){40}}
\put(60,120){\line(1,0){70}}
\put(130,80){\line(0,1){40}}
\put(40,130){\line(1,0){40}}
\put(140,30){\line(0,1){60}}
\put(30,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{382}{}{}
\put(10,80){\line(0,1){40}}
\put(40,10){\line(1,0){60}}
\put(20,60){\line(0,1){30}}
\put(70,20){\line(1,0){40}}
\put(30,40){\line(0,1){30}}
\put(60,30){\line(1,0){30}}
\put(40,10){\line(0,1){50}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){100}}
\put(80,50){\line(1,0){20}}
\put(60,30){\line(0,1){80}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){60}}
\put(30,70){\line(1,0){60}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){60}}
\put(90,30){\line(0,1){40}}
\put(20,90){\line(1,0){110}}
\put(100,10){\line(0,1){40}}
\put(120,100){\line(1,0){20}}
\put(110,20){\line(0,1){110}}
\put(60,110){\line(1,0){20}}
\put(120,100){\line(0,1){40}}
\put(10,120){\line(1,0){120}}
\put(130,90){\line(0,1){30}}
\put(110,130){\line(1,0){30}}
\put(140,100){\line(0,1){30}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{383}{}{}
\put(10,30){\line(0,1){40}}
\put(60,10){\line(1,0){40}}
\put(20,60){\line(0,1){30}}
\put(90,20){\line(1,0){20}}
\put(30,80){\line(0,1){20}}
\put(10,30){\line(1,0){90}}
\put(40,70){\line(0,1){20}}
\put(80,40){\line(1,0){40}}
\put(50,80){\line(0,1){60}}
\put(110,50){\line(1,0){30}}
\put(60,10){\line(0,1){110}}
\put(20,60){\line(1,0){110}}
\put(70,100){\line(0,1){30}}
\put(10,70){\line(1,0){30}}
\put(80,40){\line(0,1){80}}
\put(30,80){\line(1,0){20}}
\put(90,20){\line(0,1){120}}
\put(20,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(30,100){\line(1,0){40}}
\put(110,20){\line(0,1){30}}
\put(120,110){\line(1,0){20}}
\put(120,40){\line(0,1){70}}
\put(60,120){\line(1,0){20}}
\put(130,60){\line(0,1){70}}
\put(70,130){\line(1,0){60}}
\put(140,50){\line(0,1){60}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{384}{}{}
\put(10,20){\line(0,1){40}}
\put(90,10){\line(1,0){40}}
\put(20,50){\line(0,1){30}}
\put(10,20){\line(1,0){110}}
\put(30,70){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,60){\line(0,1){20}}
\put(60,40){\line(1,0){80}}
\put(50,70){\line(0,1){40}}
\put(20,50){\line(1,0){60}}
\put(60,40){\line(0,1){50}}
\put(10,60){\line(1,0){30}}
\put(70,30){\line(0,1){70}}
\put(30,70){\line(1,0){20}}
\put(80,50){\line(0,1){90}}
\put(20,80){\line(1,0){20}}
\put(90,10){\line(0,1){110}}
\put(30,90){\line(1,0){30}}
\put(100,110){\line(0,1){20}}
\put(70,100){\line(1,0){70}}
\put(110,120){\line(0,1){20}}
\put(50,110){\line(1,0){50}}
\put(120,20){\line(0,1){110}}
\put(90,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(100,130){\line(1,0){20}}
\put(140,40){\line(0,1){60}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{385}{}{}
\put(10,30){\line(0,1){40}}
\put(70,10){\line(1,0){60}}
\put(20,60){\line(0,1){30}}
\put(120,20){\line(1,0){20}}
\put(30,80){\line(0,1){20}}
\put(10,30){\line(1,0){120}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){40}}
\put(50,100){\line(0,1){40}}
\put(110,50){\line(1,0){30}}
\put(60,40){\line(0,1){80}}
\put(20,60){\line(1,0){100}}
\put(70,10){\line(0,1){100}}
\put(10,70){\line(1,0){70}}
\put(80,70){\line(0,1){60}}
\put(30,80){\line(1,0){80}}
\put(90,110){\line(0,1){30}}
\put(20,90){\line(1,0){20}}
\put(100,40){\line(0,1){90}}
\put(30,100){\line(1,0){20}}
\put(110,50){\line(0,1){30}}
\put(70,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(40,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(80,130){\line(1,0){20}}
\put(140,20){\line(0,1){30}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{386}{}{}
\put(10,40){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,60){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(120,30){\line(1,0){20}}
\put(40,70){\line(0,1){20}}
\put(10,40){\line(1,0){120}}
\put(50,120){\line(0,1){20}}
\put(90,50){\line(1,0){50}}
\put(60,100){\line(0,1){30}}
\put(20,60){\line(1,0){80}}
\put(70,10){\line(0,1){110}}
\put(10,70){\line(1,0){30}}
\put(80,80){\line(0,1){30}}
\put(30,80){\line(1,0){50}}
\put(90,50){\line(0,1){50}}
\put(20,90){\line(1,0){20}}
\put(100,60){\line(0,1){80}}
\put(60,100){\line(1,0){30}}
\put(110,20){\line(0,1){90}}
\put(80,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(50,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(30,130){\line(1,0){30}}
\put(140,30){\line(0,1){20}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{387}{}{}
\put(10,70){\line(0,1){40}}
\put(40,10){\line(1,0){50}}
\put(20,50){\line(0,1){30}}
\put(80,20){\line(1,0){40}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){20}}
\put(40,10){\line(0,1){40}}
\put(110,40){\line(1,0){20}}
\put(50,30){\line(0,1){90}}
\put(20,50){\line(1,0){20}}
\put(60,100){\line(0,1){40}}
\put(30,60){\line(1,0){70}}
\put(70,70){\line(0,1){50}}
\put(10,70){\line(1,0){60}}
\put(80,20){\line(0,1){110}}
\put(20,80){\line(1,0){100}}
\put(90,10){\line(0,1){90}}
\put(100,90){\line(1,0){40}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,40){\line(0,1){90}}
\put(10,110){\line(1,0){120}}
\put(120,20){\line(0,1){60}}
\put(50,120){\line(1,0){20}}
\put(130,40){\line(0,1){70}}
\put(80,130){\line(1,0){30}}
\put(140,90){\line(0,1){50}}
\put(60,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{388}{}{}
\put(10,30){\line(0,1){70}}
\put(40,10){\line(1,0){70}}
\put(20,80){\line(0,1){50}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){20}}
\put(10,30){\line(1,0){30}}
\put(40,10){\line(0,1){20}}
\put(30,40){\line(1,0){70}}
\put(50,20){\line(0,1){70}}
\put(80,50){\line(1,0){40}}
\put(60,80){\line(0,1){30}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){70}}
\put(80,70){\line(1,0){30}}
\put(80,50){\line(0,1){20}}
\put(20,80){\line(1,0){40}}
\put(90,60){\line(0,1){40}}
\put(50,90){\line(1,0){90}}
\put(100,40){\line(0,1){100}}
\put(10,100){\line(1,0){80}}
\put(110,10){\line(0,1){60}}
\put(60,110){\line(1,0){70}}
\put(120,50){\line(0,1){70}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){30}}
\put(20,130){\line(1,0){50}}
\put(140,90){\line(0,1){30}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{389}{}{}
\put(10,20){\line(0,1){60}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){30}}
\put(10,20){\line(1,0){40}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(20,40){\line(1,0){20}}
\put(50,20){\line(0,1){50}}
\put(80,50){\line(1,0){40}}
\put(60,30){\line(0,1){110}}
\put(30,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(50,70){\line(1,0){90}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){90}}
\put(90,10){\line(0,1){110}}
\put(70,90){\line(1,0){60}}
\put(100,80){\line(0,1){50}}
\put(120,100){\line(1,0){20}}
\put(110,120){\line(0,1){20}}
\put(40,110){\line(1,0){40}}
\put(120,50){\line(0,1){50}}
\put(90,120){\line(1,0){20}}
\put(130,90){\line(0,1){40}}
\put(100,130){\line(1,0){30}}
\put(140,70){\line(0,1){30}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{390}{}{}
\put(10,20){\line(0,1){60}}
\put(30,10){\line(1,0){50}}
\put(20,60){\line(0,1){50}}
\put(10,20){\line(1,0){30}}
\put(30,10){\line(0,1){20}}
\put(30,30){\line(1,0){40}}
\put(40,20){\line(0,1){50}}
\put(60,40){\line(1,0){30}}
\put(50,60){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(20,60){\line(1,0){30}}
\put(70,30){\line(0,1){110}}
\put(40,70){\line(1,0){100}}
\put(80,10){\line(0,1){40}}
\put(10,80){\line(1,0){90}}
\put(90,40){\line(0,1){90}}
\put(50,90){\line(1,0){80}}
\put(100,80){\line(0,1){60}}
\put(120,100){\line(1,0){20}}
\put(110,50){\line(0,1){70}}
\put(20,110){\line(1,0){40}}
\put(120,100){\line(0,1){30}}
\put(110,120){\line(1,0){20}}
\put(130,90){\line(0,1){30}}
\put(90,130){\line(1,0){30}}
\put(140,70){\line(0,1){30}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{391}{}{}
\put(10,80){\line(0,1){40}}
\put(70,10){\line(1,0){40}}
\put(20,60){\line(0,1){30}}
\put(40,20){\line(1,0){60}}
\put(30,40){\line(0,1){30}}
\put(60,30){\line(1,0){20}}
\put(40,20){\line(0,1){40}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){70}}
\put(90,50){\line(1,0){30}}
\put(60,30){\line(0,1){110}}
\put(20,60){\line(1,0){20}}
\put(70,10){\line(0,1){70}}
\put(30,70){\line(1,0){80}}
\put(80,30){\line(0,1){80}}
\put(10,80){\line(1,0){60}}
\put(90,50){\line(0,1){90}}
\put(20,90){\line(1,0){110}}
\put(100,20){\line(0,1){110}}
\put(120,100){\line(1,0){20}}
\put(110,10){\line(0,1){60}}
\put(50,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(10,120){\line(1,0){120}}
\put(130,90){\line(0,1){30}}
\put(100,130){\line(1,0){40}}
\put(140,100){\line(0,1){30}}
\put(60,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{392}{}{}
\put(10,40){\line(0,1){30}}
\put(30,10){\line(1,0){20}}
\put(20,20){\line(0,1){30}}
\put(20,20){\line(1,0){20}}
\put(30,10){\line(0,1){30}}
\put(100,30){\line(1,0){20}}
\put(40,20){\line(0,1){120}}
\put(10,40){\line(1,0){20}}
\put(50,10){\line(0,1){110}}
\put(20,50){\line(1,0){60}}
\put(60,100){\line(0,1){30}}
\put(70,60){\line(1,0){70}}
\put(70,60){\line(0,1){50}}
\put(10,70){\line(1,0){120}}
\put(80,50){\line(0,1){50}}
\put(110,80){\line(1,0){30}}
\put(90,90){\line(0,1){30}}
\put(90,90){\line(1,0){30}}
\put(100,30){\line(0,1){80}}
\put(60,100){\line(1,0){20}}
\put(110,80){\line(0,1){60}}
\put(70,110){\line(1,0){30}}
\put(120,30){\line(0,1){60}}
\put(50,120){\line(1,0){40}}
\put(130,70){\line(0,1){60}}
\put(60,130){\line(1,0){70}}
\put(140,60){\line(0,1){20}}
\put(40,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{393}{}{}
\put(10,70){\line(0,1){50}}
\put(40,10){\line(1,0){70}}
\put(20,100){\line(0,1){40}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){100}}
\put(40,30){\line(1,0){30}}
\put(40,10){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,20){\line(0,1){70}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(120,60){\line(1,0){20}}
\put(70,30){\line(0,1){100}}
\put(10,70){\line(1,0){120}}
\put(80,110){\line(0,1){30}}
\put(90,80){\line(1,0){50}}
\put(90,80){\line(0,1){50}}
\put(50,90){\line(1,0){70}}
\put(100,40){\line(0,1){70}}
\put(20,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(80,110){\line(1,0){20}}
\put(120,60){\line(0,1){30}}
\put(10,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(70,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(20,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{394}{}{}
\put(10,60){\line(0,1){30}}
\put(50,10){\line(1,0){30}}
\put(20,80){\line(0,1){30}}
\put(70,20){\line(1,0){20}}
\put(30,100){\line(0,1){40}}
\put(80,30){\line(1,0){40}}
\put(40,50){\line(0,1){60}}
\put(110,40){\line(1,0){20}}
\put(50,10){\line(0,1){60}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){80}}
\put(10,60){\line(1,0){110}}
\put(70,20){\line(0,1){120}}
\put(50,70){\line(1,0){80}}
\put(80,10){\line(0,1){20}}
\put(20,80){\line(1,0){120}}
\put(90,20){\line(0,1){100}}
\put(10,90){\line(1,0){90}}
\put(100,90){\line(0,1){40}}
\put(30,100){\line(1,0){110}}
\put(110,40){\line(0,1){80}}
\put(20,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(90,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(60,130){\line(1,0){40}}
\put(140,80){\line(0,1){20}}
\put(30,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{395}{}{}
\put(10,10){\line(0,1){80}}
\put(10,10){\line(1,0){100}}
\put(20,80){\line(0,1){20}}
\put(90,20){\line(1,0){30}}
\put(30,90){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,100){\line(0,1){30}}
\put(80,40){\line(1,0){20}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){20}}
\put(60,60){\line(0,1){80}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){70}}
\put(80,40){\line(0,1){90}}
\put(20,80){\line(1,0){100}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){20}}
\put(100,40){\line(0,1){80}}
\put(20,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){60}}
\put(100,120){\line(1,0){40}}
\put(130,30){\line(0,1){110}}
\put(40,130){\line(1,0){40}}
\put(140,70){\line(0,1){50}}
\put(60,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{396}{}{}
\put(10,70){\line(0,1){70}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){20}}
\put(30,100){\line(0,1){40}}
\put(60,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){20}}
\put(50,20){\line(0,1){110}}
\put(120,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){80}}
\put(10,70){\line(1,0){110}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){60}}
\put(90,40){\line(0,1){50}}
\put(40,90){\line(1,0){50}}
\put(100,60){\line(0,1){70}}
\put(30,100){\line(1,0){40}}
\put(110,40){\line(0,1){70}}
\put(80,110){\line(1,0){30}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(50,130){\line(1,0){50}}
\put(140,50){\line(0,1){30}}
\put(10,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{397}{}{}
\put(10,30){\line(0,1){40}}
\put(40,10){\line(1,0){50}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){20}}
\put(10,30){\line(1,0){30}}
\put(40,10){\line(0,1){20}}
\put(30,40){\line(1,0){40}}
\put(50,20){\line(0,1){100}}
\put(20,50){\line(1,0){90}}
\put(60,60){\line(0,1){80}}
\put(60,60){\line(1,0){80}}
\put(70,40){\line(0,1){70}}
\put(10,70){\line(1,0){110}}
\put(80,100){\line(0,1){20}}
\put(110,80){\line(1,0){20}}
\put(90,10){\line(0,1){120}}
\put(120,90){\line(1,0){20}}
\put(100,110){\line(0,1){30}}
\put(20,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(70,110){\line(1,0){30}}
\put(120,70){\line(0,1){20}}
\put(50,120){\line(1,0){30}}
\put(130,80){\line(0,1){50}}
\put(90,130){\line(1,0){40}}
\put(140,60){\line(0,1){30}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{398}{}{}
\put(10,40){\line(0,1){30}}
\put(80,10){\line(1,0){50}}
\put(20,60){\line(0,1){20}}
\put(120,20){\line(1,0){20}}
\put(30,70){\line(0,1){40}}
\put(70,30){\line(1,0){20}}
\put(40,90){\line(0,1){40}}
\put(10,40){\line(1,0){120}}
\put(50,110){\line(0,1){30}}
\put(80,50){\line(1,0){60}}
\put(60,80){\line(0,1){50}}
\put(20,60){\line(1,0){80}}
\put(70,30){\line(0,1){60}}
\put(10,70){\line(1,0){20}}
\put(80,10){\line(0,1){40}}
\put(20,80){\line(1,0){40}}
\put(90,30){\line(0,1){70}}
\put(40,90){\line(1,0){30}}
\put(100,60){\line(0,1){60}}
\put(90,100){\line(1,0){20}}
\put(110,100){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){100}}
\put(100,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(40,130){\line(1,0){20}}
\put(140,20){\line(0,1){30}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{399}{}{}
\put(10,30){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,70){\line(0,1){50}}
\put(120,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(10,30){\line(1,0){120}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){60}}
\put(110,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(90,60){\line(1,0){30}}
\put(70,90){\line(0,1){50}}
\put(20,70){\line(1,0){80}}
\put(80,10){\line(0,1){120}}
\put(10,80){\line(1,0){50}}
\put(90,60){\line(0,1){50}}
\put(40,90){\line(1,0){30}}
\put(100,40){\line(0,1){30}}
\put(30,100){\line(1,0){20}}
\put(110,50){\line(0,1){90}}
\put(60,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(30,130){\line(1,0){50}}
\put(140,20){\line(0,1){30}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{400}{}{}
\put(10,20){\line(0,1){50}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){30}}
\put(10,20){\line(1,0){40}}
\put(30,30){\line(0,1){20}}
\put(30,30){\line(1,0){50}}
\put(40,40){\line(0,1){60}}
\put(20,40){\line(1,0){20}}
\put(50,20){\line(0,1){120}}
\put(30,50){\line(1,0){80}}
\put(60,10){\line(0,1){110}}
\put(70,60){\line(1,0){70}}
\put(70,60){\line(0,1){70}}
\put(10,70){\line(1,0){110}}
\put(80,30){\line(0,1){90}}
\put(110,80){\line(1,0){20}}
\put(90,110){\line(0,1){30}}
\put(120,90){\line(1,0){20}}
\put(100,100){\line(0,1){30}}
\put(40,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(90,110){\line(1,0){40}}
\put(120,70){\line(0,1){20}}
\put(60,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(70,130){\line(1,0){30}}
\put(140,60){\line(0,1){30}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{401}{}{}
\put(10,20){\line(0,1){30}}
\put(100,10){\line(1,0){20}}
\put(20,40){\line(0,1){20}}
\put(10,20){\line(1,0){120}}
\put(30,50){\line(0,1){20}}
\put(90,30){\line(1,0){50}}
\put(40,60){\line(0,1){40}}
\put(20,40){\line(1,0){90}}
\put(50,90){\line(0,1){40}}
\put(10,50){\line(1,0){20}}
\put(60,120){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,100){\line(0,1){30}}
\put(30,70){\line(1,0){50}}
\put(80,70){\line(0,1){40}}
\put(90,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(50,90){\line(1,0){50}}
\put(100,10){\line(0,1){80}}
\put(40,100){\line(1,0){30}}
\put(110,40){\line(0,1){80}}
\put(80,110){\line(1,0){40}}
\put(120,10){\line(0,1){100}}
\put(60,120){\line(1,0){50}}
\put(130,20){\line(0,1){60}}
\put(50,130){\line(1,0){20}}
\put(140,30){\line(0,1){110}}
\put(60,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{402}{}{}
\put(10,20){\line(0,1){40}}
\put(80,10){\line(1,0){60}}
\put(20,50){\line(0,1){30}}
\put(10,20){\line(1,0){120}}
\put(30,70){\line(0,1){50}}
\put(70,30){\line(1,0){30}}
\put(40,100){\line(0,1){30}}
\put(90,40){\line(1,0){50}}
\put(50,120){\line(0,1){20}}
\put(20,50){\line(1,0){90}}
\put(60,80){\line(0,1){50}}
\put(10,60){\line(1,0){70}}
\put(70,30){\line(0,1){70}}
\put(30,70){\line(1,0){60}}
\put(80,10){\line(0,1){50}}
\put(20,80){\line(1,0){40}}
\put(90,40){\line(0,1){30}}
\put(100,90){\line(1,0){20}}
\put(100,30){\line(0,1){60}}
\put(40,100){\line(1,0){30}}
\put(110,50){\line(0,1){60}}
\put(110,110){\line(1,0){20}}
\put(120,90){\line(0,1){50}}
\put(30,120){\line(1,0){20}}
\put(130,20){\line(0,1){90}}
\put(40,130){\line(1,0){20}}
\put(140,10){\line(0,1){30}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{403}{}{}
\put(10,30){\line(0,1){40}}
\put(90,10){\line(1,0){40}}
\put(20,60){\line(0,1){20}}
\put(120,20){\line(1,0){20}}
\put(30,70){\line(0,1){40}}
\put(10,30){\line(1,0){120}}
\put(40,90){\line(0,1){40}}
\put(110,40){\line(1,0){30}}
\put(50,120){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,110){\line(0,1){20}}
\put(20,60){\line(1,0){80}}
\put(70,80){\line(0,1){20}}
\put(10,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(20,80){\line(1,0){50}}
\put(90,10){\line(0,1){110}}
\put(40,90){\line(1,0){40}}
\put(100,60){\line(0,1){80}}
\put(70,100){\line(1,0){40}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(50,120){\line(1,0){40}}
\put(130,10){\line(0,1){20}}
\put(40,130){\line(1,0){20}}
\put(140,20){\line(0,1){20}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{404}{}{}
\put(10,20){\line(0,1){70}}
\put(50,10){\line(1,0){70}}
\put(20,70){\line(0,1){60}}
\put(10,20){\line(1,0){50}}
\put(30,110){\line(0,1){30}}
\put(50,30){\line(1,0){40}}
\put(40,80){\line(0,1){50}}
\put(80,40){\line(1,0){20}}
\put(50,10){\line(0,1){20}}
\put(90,50){\line(1,0){20}}
\put(60,20){\line(0,1){90}}
\put(100,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(20,70){\line(1,0){50}}
\put(80,40){\line(0,1){100}}
\put(40,80){\line(1,0){100}}
\put(90,30){\line(0,1){20}}
\put(10,90){\line(1,0){110}}
\put(100,40){\line(0,1){20}}
\put(70,100){\line(1,0){60}}
\put(110,50){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){80}}
\put(110,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(20,130){\line(1,0){20}}
\put(140,80){\line(0,1){40}}
\put(30,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{405}{}{}
\put(10,10){\line(0,1){50}}
\put(10,10){\line(1,0){20}}
\put(20,30){\line(0,1){110}}
\put(70,20){\line(1,0){30}}
\put(30,10){\line(0,1){30}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){70}}
\put(30,40){\line(1,0){60}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){90}}
\put(60,100){\line(0,1){30}}
\put(10,60){\line(1,0){110}}
\put(70,20){\line(0,1){90}}
\put(110,70){\line(1,0){20}}
\put(80,120){\line(0,1){20}}
\put(120,80){\line(1,0){20}}
\put(90,40){\line(0,1){90}}
\put(100,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(40,100){\line(1,0){20}}
\put(110,70){\line(0,1){50}}
\put(50,110){\line(1,0){20}}
\put(120,60){\line(0,1){20}}
\put(80,120){\line(1,0){30}}
\put(130,70){\line(0,1){20}}
\put(60,130){\line(1,0){30}}
\put(140,50){\line(0,1){30}}
\put(20,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{406}{}{}
\put(10,20){\line(0,1){40}}
\put(70,10){\line(1,0){60}}
\put(20,50){\line(0,1){20}}
\put(10,20){\line(1,0){100}}
\put(30,60){\line(0,1){70}}
\put(60,30){\line(1,0){20}}
\put(40,120){\line(0,1){20}}
\put(100,40){\line(1,0){40}}
\put(50,100){\line(0,1){30}}
\put(20,50){\line(1,0){100}}
\put(60,30){\line(0,1){90}}
\put(10,60){\line(1,0){20}}
\put(70,10){\line(0,1){70}}
\put(20,70){\line(1,0){70}}
\put(80,30){\line(0,1){70}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){70}}
\put(110,90){\line(1,0){20}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){70}}
\put(120,110){\line(1,0){20}}
\put(120,50){\line(0,1){60}}
\put(40,120){\line(1,0){20}}
\put(130,10){\line(0,1){80}}
\put(30,130){\line(1,0){20}}
\put(140,40){\line(0,1){70}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{407}{}{}
\put(10,10){\line(0,1){70}}
\put(10,10){\line(1,0){110}}
\put(20,70){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,90){\line(0,1){30}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){70}}
\put(120,40){\line(1,0){20}}
\put(50,50){\line(0,1){80}}
\put(50,50){\line(1,0){40}}
\put(60,120){\line(0,1){20}}
\put(80,60){\line(1,0){50}}
\put(70,30){\line(0,1){50}}
\put(20,70){\line(1,0){80}}
\put(80,60){\line(0,1){30}}
\put(10,80){\line(1,0){60}}
\put(90,50){\line(0,1){60}}
\put(30,90){\line(1,0){50}}
\put(100,70){\line(0,1){60}}
\put(20,100){\line(1,0){20}}
\put(110,20){\line(0,1){90}}
\put(90,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(30,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(50,130){\line(1,0){50}}
\put(140,40){\line(0,1){100}}
\put(60,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{408}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){60}}
\put(20,30){\line(0,1){60}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){40}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){40}}
\put(90,40){\line(1,0){30}}
\put(50,10){\line(0,1){50}}
\put(80,50){\line(1,0){20}}
\put(60,20){\line(0,1){90}}
\put(30,60){\line(1,0){20}}
\put(70,80){\line(0,1){60}}
\put(40,70){\line(1,0){50}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){60}}
\put(90,40){\line(0,1){30}}
\put(20,90){\line(1,0){90}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){80}}
\put(60,110){\line(1,0){20}}
\put(120,40){\line(0,1){80}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(10,130){\line(1,0){120}}
\put(140,120){\line(0,1){20}}
\put(70,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{409}{}{}
\put(10,70){\line(0,1){30}}
\put(40,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(60,20){\line(1,0){60}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){20}}
\put(40,10){\line(0,1){40}}
\put(110,40){\line(1,0){20}}
\put(50,30){\line(0,1){110}}
\put(40,50){\line(1,0){60}}
\put(60,20){\line(0,1){90}}
\put(20,60){\line(1,0){70}}
\put(70,10){\line(0,1){120}}
\put(10,70){\line(1,0){20}}
\put(80,120){\line(0,1){20}}
\put(20,80){\line(1,0){100}}
\put(90,60){\line(0,1){70}}
\put(100,90){\line(1,0){40}}
\put(100,50){\line(0,1){40}}
\put(10,100){\line(1,0){120}}
\put(110,40){\line(0,1){70}}
\put(60,110){\line(1,0){50}}
\put(120,20){\line(0,1){60}}
\put(80,120){\line(1,0){60}}
\put(130,40){\line(0,1){60}}
\put(70,130){\line(1,0){20}}
\put(140,90){\line(0,1){30}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{410}{}{}
\put(10,90){\line(0,1){30}}
\put(40,10){\line(1,0){50}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(80,40){\line(1,0){40}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){20}}
\put(60,30){\line(0,1){40}}
\put(110,60){\line(1,0){20}}
\put(70,50){\line(0,1){90}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){90}}
\put(20,80){\line(1,0){70}}
\put(90,10){\line(0,1){70}}
\put(10,90){\line(1,0){20}}
\put(100,70){\line(0,1){40}}
\put(20,100){\line(1,0){100}}
\put(110,60){\line(0,1){70}}
\put(100,110){\line(1,0){40}}
\put(120,40){\line(0,1){60}}
\put(10,120){\line(1,0){120}}
\put(130,60){\line(0,1){60}}
\put(80,130){\line(1,0){30}}
\put(140,110){\line(0,1){30}}
\put(70,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{411}{}{}
\put(10,60){\line(0,1){30}}
\put(50,10){\line(1,0){50}}
\put(20,80){\line(0,1){30}}
\put(90,20){\line(1,0){20}}
\put(30,100){\line(0,1){40}}
\put(100,30){\line(1,0){20}}
\put(40,50){\line(0,1){60}}
\put(110,40){\line(1,0){20}}
\put(50,10){\line(0,1){60}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){80}}
\put(10,60){\line(1,0){110}}
\put(70,120){\line(0,1){20}}
\put(50,70){\line(1,0){80}}
\put(80,90){\line(0,1){40}}
\put(20,80){\line(1,0){120}}
\put(90,20){\line(0,1){100}}
\put(10,90){\line(1,0){70}}
\put(100,10){\line(0,1){20}}
\put(30,100){\line(1,0){110}}
\put(110,20){\line(0,1){20}}
\put(20,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(70,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(60,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(30,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{412}{}{}
\put(10,30){\line(0,1){30}}
\put(40,10){\line(1,0){30}}
\put(20,50){\line(0,1){20}}
\put(100,20){\line(1,0){20}}
\put(30,40){\line(0,1){100}}
\put(10,30){\line(1,0){40}}
\put(40,10){\line(0,1){110}}
\put(30,40){\line(1,0){80}}
\put(50,30){\line(0,1){100}}
\put(20,50){\line(1,0){120}}
\put(60,120){\line(0,1){20}}
\put(10,60){\line(1,0){70}}
\put(70,10){\line(0,1){80}}
\put(20,70){\line(1,0){110}}
\put(80,60){\line(0,1){40}}
\put(120,80){\line(1,0){20}}
\put(90,90){\line(0,1){20}}
\put(70,90){\line(1,0){20}}
\put(100,20){\line(0,1){80}}
\put(80,100){\line(1,0){20}}
\put(110,40){\line(0,1){90}}
\put(90,110){\line(1,0){40}}
\put(120,20){\line(0,1){60}}
\put(40,120){\line(1,0){20}}
\put(130,70){\line(0,1){40}}
\put(50,130){\line(1,0){60}}
\put(140,50){\line(0,1){30}}
\put(30,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{413}{}{}
\put(10,20){\line(0,1){60}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){20}}
\put(10,20){\line(1,0){20}}
\put(30,20){\line(0,1){20}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){110}}
\put(30,40){\line(1,0){30}}
\put(50,10){\line(0,1){50}}
\put(90,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(50,60){\line(1,0){30}}
\put(70,70){\line(0,1){60}}
\put(70,70){\line(1,0){70}}
\put(80,60){\line(0,1){30}}
\put(10,80){\line(1,0){90}}
\put(90,50){\line(0,1){60}}
\put(80,90){\line(1,0){40}}
\put(100,80){\line(0,1){60}}
\put(110,100){\line(1,0){20}}
\put(110,50){\line(0,1){50}}
\put(60,110){\line(1,0){30}}
\put(120,90){\line(0,1){30}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(70,130){\line(1,0){60}}
\put(140,70){\line(0,1){50}}
\put(40,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{414}{}{}
\put(10,50){\line(0,1){30}}
\put(40,10){\line(1,0){60}}
\put(20,40){\line(0,1){20}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){30}}
\put(40,30){\line(1,0){40}}
\put(40,10){\line(0,1){20}}
\put(20,40){\line(1,0){50}}
\put(50,20){\line(0,1){100}}
\put(10,50){\line(1,0){20}}
\put(60,100){\line(0,1){40}}
\put(20,60){\line(1,0){110}}
\put(70,40){\line(0,1){70}}
\put(120,70){\line(1,0){20}}
\put(80,30){\line(0,1){70}}
\put(10,80){\line(1,0){120}}
\put(90,90){\line(0,1){30}}
\put(90,90){\line(1,0){50}}
\put(100,10){\line(0,1){120}}
\put(60,100){\line(1,0){20}}
\put(110,110){\line(0,1){30}}
\put(70,110){\line(1,0){40}}
\put(120,70){\line(0,1){60}}
\put(50,120){\line(1,0){40}}
\put(130,60){\line(0,1){20}}
\put(100,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{415}{}{}
\put(10,40){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,60){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,80){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,70){\line(0,1){20}}
\put(10,40){\line(1,0){110}}
\put(50,80){\line(0,1){50}}
\put(70,50){\line(1,0){70}}
\put(60,30){\line(0,1){70}}
\put(20,60){\line(1,0){80}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){30}}
\put(80,30){\line(0,1){90}}
\put(30,80){\line(1,0){20}}
\put(90,110){\line(0,1){30}}
\put(20,90){\line(1,0){20}}
\put(100,60){\line(0,1){60}}
\put(30,100){\line(1,0){30}}
\put(110,20){\line(0,1){90}}
\put(90,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(80,120){\line(1,0){20}}
\put(130,20){\line(0,1){110}}
\put(50,130){\line(1,0){80}}
\put(140,50){\line(0,1){90}}
\put(90,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{416}{}{}
\put(10,80){\line(0,1){60}}
\put(30,10){\line(1,0){30}}
\put(20,60){\line(0,1){40}}
\put(50,20){\line(1,0){20}}
\put(30,10){\line(0,1){120}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){110}}
\put(50,40){\line(1,0){70}}
\put(50,20){\line(0,1){20}}
\put(110,50){\line(1,0){30}}
\put(60,10){\line(0,1){20}}
\put(20,60){\line(1,0){70}}
\put(70,20){\line(0,1){70}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){30}}
\put(10,80){\line(1,0){110}}
\put(90,60){\line(0,1){60}}
\put(70,90){\line(1,0){70}}
\put(100,110){\line(0,1){20}}
\put(20,100){\line(1,0){60}}
\put(110,50){\line(0,1){70}}
\put(100,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(90,120){\line(1,0){20}}
\put(130,70){\line(0,1){40}}
\put(30,130){\line(1,0){70}}
\put(140,50){\line(0,1){40}}
\put(10,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{417}{}{}
\put(10,60){\line(0,1){40}}
\put(40,10){\line(1,0){30}}
\put(20,40){\line(0,1){30}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){30}}
\put(90,30){\line(1,0){30}}
\put(40,10){\line(0,1){30}}
\put(20,40){\line(1,0){20}}
\put(50,20){\line(0,1){70}}
\put(30,50){\line(1,0){70}}
\put(60,60){\line(0,1){80}}
\put(10,60){\line(1,0){50}}
\put(70,10){\line(0,1){100}}
\put(20,70){\line(1,0){110}}
\put(80,90){\line(0,1){30}}
\put(120,80){\line(1,0){20}}
\put(90,30){\line(0,1){80}}
\put(50,90){\line(1,0){30}}
\put(100,50){\line(0,1){80}}
\put(10,100){\line(1,0){120}}
\put(110,120){\line(0,1){20}}
\put(70,110){\line(1,0){20}}
\put(120,30){\line(0,1){50}}
\put(80,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(100,130){\line(1,0){40}}
\put(140,80){\line(0,1){50}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{418}{}{}
\put(10,80){\line(0,1){60}}
\put(60,10){\line(1,0){70}}
\put(20,60){\line(0,1){30}}
\put(50,20){\line(1,0){30}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(110,40){\line(1,0){30}}
\put(50,20){\line(0,1){90}}
\put(100,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,80){\line(0,1){40}}
\put(30,70){\line(1,0){80}}
\put(80,20){\line(0,1){110}}
\put(10,80){\line(1,0){60}}
\put(90,110){\line(0,1){30}}
\put(20,90){\line(1,0){110}}
\put(100,50){\line(0,1){80}}
\put(120,100){\line(1,0){20}}
\put(110,40){\line(0,1){30}}
\put(50,110){\line(1,0){40}}
\put(120,50){\line(0,1){50}}
\put(40,120){\line(1,0){30}}
\put(130,10){\line(0,1){80}}
\put(80,130){\line(1,0){20}}
\put(140,40){\line(0,1){60}}
\put(10,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{419}{}{}
\put(10,10){\line(0,1){50}}
\put(10,10){\line(1,0){60}}
\put(20,40){\line(0,1){90}}
\put(60,20){\line(1,0){30}}
\put(30,100){\line(0,1){40}}
\put(80,30){\line(1,0){30}}
\put(40,50){\line(0,1){80}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){50}}
\put(40,50){\line(1,0){100}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){90}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){60}}
\put(80,30){\line(0,1){60}}
\put(120,80){\line(1,0){20}}
\put(90,20){\line(0,1){100}}
\put(50,90){\line(1,0){30}}
\put(100,60){\line(0,1){80}}
\put(30,100){\line(1,0){30}}
\put(110,30){\line(0,1){80}}
\put(110,110){\line(1,0){20}}
\put(120,80){\line(0,1){40}}
\put(90,120){\line(1,0){30}}
\put(130,70){\line(0,1){40}}
\put(20,130){\line(1,0){20}}
\put(140,50){\line(0,1){30}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{420}{}{}
\put(10,90){\line(0,1){20}}
\put(30,10){\line(1,0){50}}
\put(20,100){\line(0,1){20}}
\put(70,20){\line(1,0){40}}
\put(30,10){\line(0,1){100}}
\put(50,30){\line(1,0){30}}
\put(40,40){\line(0,1){100}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){20}}
\put(60,40){\line(0,1){90}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){30}}
\put(90,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(120,80){\line(1,0){20}}
\put(90,70){\line(0,1){70}}
\put(10,90){\line(1,0){120}}
\put(100,60){\line(0,1){60}}
\put(20,100){\line(1,0){120}}
\put(110,20){\line(0,1){50}}
\put(10,110){\line(1,0){20}}
\put(120,80){\line(0,1){50}}
\put(20,120){\line(1,0){80}}
\put(130,60){\line(0,1){30}}
\put(60,130){\line(1,0){60}}
\put(140,80){\line(0,1){20}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{421}{}{}
\put(10,40){\line(0,1){40}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){60}}
\put(40,20){\line(1,0){30}}
\put(30,50){\line(0,1){70}}
\put(60,30){\line(1,0){40}}
\put(40,20){\line(0,1){80}}
\put(10,40){\line(1,0){80}}
\put(50,10){\line(0,1){40}}
\put(30,50){\line(1,0){20}}
\put(60,30){\line(0,1){90}}
\put(80,60){\line(1,0){50}}
\put(70,20){\line(0,1){70}}
\put(20,70){\line(1,0){120}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){100}}
\put(90,40){\line(0,1){100}}
\put(70,90){\line(1,0){70}}
\put(100,30){\line(0,1){80}}
\put(40,100){\line(1,0){40}}
\put(110,80){\line(0,1){50}}
\put(100,110){\line(1,0){20}}
\put(120,110){\line(0,1){30}}
\put(30,120){\line(1,0){30}}
\put(130,60){\line(0,1){70}}
\put(110,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{422}{}{}
\put(10,50){\line(0,1){30}}
\put(90,10){\line(1,0){20}}
\put(20,70){\line(0,1){20}}
\put(100,20){\line(1,0){20}}
\put(30,80){\line(0,1){40}}
\put(110,30){\line(1,0){20}}
\put(40,100){\line(0,1){30}}
\put(120,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){120}}
\put(60,100){\line(0,1){40}}
\put(70,60){\line(1,0){70}}
\put(70,60){\line(0,1){50}}
\put(20,70){\line(1,0){60}}
\put(80,70){\line(0,1){60}}
\put(10,80){\line(1,0){20}}
\put(90,10){\line(0,1){100}}
\put(20,90){\line(1,0){30}}
\put(100,20){\line(0,1){120}}
\put(40,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(70,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(30,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(40,130){\line(1,0){40}}
\put(140,40){\line(0,1){20}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{423}{}{}
\put(10,20){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,40){\line(0,1){20}}
\put(10,20){\line(1,0){110}}
\put(30,50){\line(0,1){40}}
\put(70,30){\line(1,0){70}}
\put(40,70){\line(0,1){30}}
\put(20,40){\line(1,0){60}}
\put(50,60){\line(0,1){30}}
\put(10,50){\line(1,0){20}}
\put(60,70){\line(0,1){40}}
\put(20,60){\line(1,0){30}}
\put(70,30){\line(0,1){50}}
\put(40,70){\line(1,0){20}}
\put(80,40){\line(0,1){60}}
\put(70,80){\line(1,0){20}}
\put(90,80){\line(0,1){50}}
\put(30,90){\line(1,0){20}}
\put(100,10){\line(0,1){100}}
\put(40,100){\line(1,0){40}}
\put(110,120){\line(0,1){20}}
\put(60,110){\line(1,0){40}}
\put(120,20){\line(0,1){110}}
\put(110,120){\line(1,0){20}}
\put(130,10){\line(0,1){110}}
\put(90,130){\line(1,0){30}}
\put(140,30){\line(0,1){110}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{424}{}{}
\put(10,10){\line(0,1){50}}
\put(10,10){\line(1,0){110}}
\put(20,50){\line(0,1){20}}
\put(80,20){\line(1,0){60}}
\put(30,60){\line(0,1){30}}
\put(70,30){\line(1,0){20}}
\put(40,80){\line(0,1){20}}
\put(80,40){\line(1,0){50}}
\put(50,70){\line(0,1){20}}
\put(20,50){\line(1,0){70}}
\put(60,80){\line(0,1){40}}
\put(10,60){\line(1,0){20}}
\put(70,30){\line(0,1){70}}
\put(20,70){\line(1,0){30}}
\put(80,20){\line(0,1){20}}
\put(40,80){\line(1,0){20}}
\put(90,30){\line(0,1){20}}
\put(30,90){\line(1,0){20}}
\put(100,110){\line(0,1){20}}
\put(40,100){\line(1,0){30}}
\put(110,120){\line(0,1){20}}
\put(100,110){\line(1,0){40}}
\put(120,10){\line(0,1){120}}
\put(60,120){\line(1,0){50}}
\put(130,40){\line(0,1){100}}
\put(100,130){\line(1,0){20}}
\put(140,20){\line(0,1){90}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{425}{}{}
\put(10,20){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,60){\line(0,1){20}}
\put(10,20){\line(1,0){100}}
\put(30,70){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,80){\line(0,1){20}}
\put(100,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,100){\line(0,1){40}}
\put(20,60){\line(1,0){80}}
\put(70,30){\line(0,1){90}}
\put(10,70){\line(1,0){20}}
\put(80,10){\line(0,1){40}}
\put(20,80){\line(1,0){20}}
\put(90,30){\line(0,1){110}}
\put(30,90){\line(1,0){20}}
\put(100,40){\line(0,1){20}}
\put(40,100){\line(1,0){20}}
\put(110,20){\line(0,1){90}}
\put(110,110){\line(1,0){20}}
\put(120,50){\line(0,1){80}}
\put(50,120){\line(1,0){20}}
\put(130,10){\line(0,1){100}}
\put(120,130){\line(1,0){20}}
\put(140,40){\line(0,1){90}}
\put(60,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{426}{}{}
\put(10,30){\line(0,1){30}}
\put(110,10){\line(1,0){30}}
\put(20,50){\line(0,1){30}}
\put(60,20){\line(1,0){40}}
\put(30,70){\line(0,1){40}}
\put(10,30){\line(1,0){120}}
\put(40,60){\line(0,1){20}}
\put(90,40){\line(1,0){50}}
\put(50,90){\line(0,1){40}}
\put(20,50){\line(1,0){100}}
\put(60,20){\line(0,1){90}}
\put(10,60){\line(1,0){30}}
\put(70,120){\line(0,1){20}}
\put(30,70){\line(1,0){50}}
\put(80,70){\line(0,1){60}}
\put(20,80){\line(1,0){20}}
\put(90,40){\line(0,1){50}}
\put(50,90){\line(1,0){40}}
\put(100,20){\line(0,1){80}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){110}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){90}}
\put(70,120){\line(1,0){40}}
\put(130,30){\line(0,1){70}}
\put(50,130){\line(1,0){30}}
\put(140,10){\line(0,1){30}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{427}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){30}}
\put(20,50){\line(0,1){60}}
\put(50,20){\line(1,0){40}}
\put(30,100){\line(0,1){40}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){100}}
\put(100,40){\line(1,0){30}}
\put(50,20){\line(0,1){30}}
\put(20,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,30){\line(0,1){90}}
\put(120,70){\line(1,0){20}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){100}}
\put(10,90){\line(1,0){110}}
\put(100,40){\line(0,1){100}}
\put(30,100){\line(1,0){110}}
\put(110,10){\line(0,1){50}}
\put(20,110){\line(1,0){40}}
\put(120,70){\line(0,1){20}}
\put(70,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){30}}
\put(140,70){\line(0,1){30}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{428}{}{}
\put(10,70){\line(0,1){40}}
\put(80,10){\line(1,0){30}}
\put(20,40){\line(0,1){50}}
\put(100,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(110,30){\line(1,0){20}}
\put(40,120){\line(0,1){20}}
\put(20,40){\line(1,0){50}}
\put(50,110){\line(0,1){20}}
\put(120,50){\line(1,0){20}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){70}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){80}}
\put(80,10){\line(0,1){110}}
\put(30,80){\line(1,0){110}}
\put(90,70){\line(0,1){70}}
\put(20,90){\line(1,0){40}}
\put(100,20){\line(0,1){80}}
\put(70,100){\line(1,0){30}}
\put(110,10){\line(0,1){20}}
\put(10,110){\line(1,0){40}}
\put(120,20){\line(0,1){30}}
\put(40,120){\line(1,0){40}}
\put(130,30){\line(0,1){30}}
\put(30,130){\line(1,0){20}}
\put(140,50){\line(0,1){30}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{429}{}{}
\put(10,70){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,90){\line(0,1){50}}
\put(40,20){\line(1,0){60}}
\put(30,30){\line(0,1){70}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){50}}
\put(110,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(120,60){\line(1,0){20}}
\put(70,10){\line(0,1){110}}
\put(10,70){\line(1,0){120}}
\put(80,90){\line(0,1){40}}
\put(50,80){\line(1,0){90}}
\put(90,120){\line(0,1){20}}
\put(20,90){\line(1,0){60}}
\put(100,20){\line(0,1){110}}
\put(10,100){\line(1,0){20}}
\put(110,50){\line(0,1){60}}
\put(60,110){\line(1,0){50}}
\put(120,10){\line(0,1){50}}
\put(70,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(80,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(20,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{430}{}{}
\put(10,40){\line(0,1){30}}
\put(60,10){\line(1,0){70}}
\put(20,60){\line(0,1){30}}
\put(120,20){\line(1,0){20}}
\put(30,80){\line(0,1){40}}
\put(70,30){\line(1,0){30}}
\put(40,70){\line(0,1){20}}
\put(10,40){\line(1,0){120}}
\put(50,100){\line(0,1){40}}
\put(90,50){\line(1,0){50}}
\put(60,10){\line(0,1){110}}
\put(20,60){\line(1,0){90}}
\put(70,30){\line(0,1){100}}
\put(10,70){\line(1,0){30}}
\put(80,80){\line(0,1){60}}
\put(30,80){\line(1,0){50}}
\put(90,50){\line(0,1){50}}
\put(20,90){\line(1,0){20}}
\put(100,30){\line(0,1){80}}
\put(50,100){\line(1,0){40}}
\put(110,60){\line(0,1){70}}
\put(100,110){\line(1,0){20}}
\put(120,20){\line(0,1){90}}
\put(30,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(70,130){\line(1,0){40}}
\put(140,20){\line(0,1){30}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{431}{}{}
\put(10,30){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,60){\line(0,1){60}}
\put(70,20){\line(1,0){40}}
\put(30,70){\line(0,1){70}}
\put(10,30){\line(1,0){70}}
\put(40,60){\line(0,1){50}}
\put(100,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){60}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){60}}
\put(30,70){\line(1,0){110}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){60}}
\put(90,50){\line(0,1){80}}
\put(50,90){\line(1,0){80}}
\put(100,40){\line(0,1){100}}
\put(110,100){\line(1,0){30}}
\put(110,20){\line(0,1){80}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){90}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){80}}
\put(90,130){\line(1,0){30}}
\put(140,70){\line(0,1){30}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{432}{}{}
\put(10,100){\line(0,1){40}}
\put(70,10){\line(1,0){70}}
\put(20,80){\line(0,1){30}}
\put(60,20){\line(1,0){40}}
\put(30,60){\line(0,1){30}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){50}}
\put(80,40){\line(1,0){30}}
\put(50,60){\line(0,1){70}}
\put(60,50){\line(1,0){30}}
\put(60,20){\line(0,1){30}}
\put(30,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(100,70){\line(1,0){20}}
\put(80,40){\line(0,1){60}}
\put(20,80){\line(1,0){20}}
\put(90,50){\line(0,1){80}}
\put(30,90){\line(1,0){80}}
\put(100,20){\line(0,1){50}}
\put(10,100){\line(1,0){70}}
\put(110,40){\line(0,1){50}}
\put(20,110){\line(1,0){110}}
\put(120,70){\line(0,1){50}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){30}}
\put(50,130){\line(1,0){40}}
\put(140,10){\line(0,1){110}}
\put(10,140){\line(1,0){120}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{433}{}{}
\put(10,30){\line(0,1){60}}
\put(30,10){\line(1,0){60}}
\put(20,20){\line(0,1){20}}
\put(20,20){\line(1,0){20}}
\put(30,10){\line(0,1){20}}
\put(10,30){\line(1,0){20}}
\put(40,20){\line(0,1){40}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,60){\line(0,1){80}}
\put(40,60){\line(1,0){20}}
\put(70,50){\line(0,1){30}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){50}}
\put(70,80){\line(1,0){70}}
\put(90,10){\line(0,1){120}}
\put(10,90){\line(1,0){110}}
\put(100,100){\line(0,1){40}}
\put(100,100){\line(1,0){30}}
\put(110,50){\line(0,1){70}}
\put(120,110){\line(1,0){20}}
\put(120,90){\line(0,1){20}}
\put(80,120){\line(1,0){30}}
\put(130,100){\line(0,1){30}}
\put(90,130){\line(1,0){40}}
\put(140,80){\line(0,1){30}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{434}{}{}
\put(10,40){\line(0,1){30}}
\put(120,10){\line(1,0){20}}
\put(20,60){\line(0,1){30}}
\put(50,20){\line(1,0){40}}
\put(30,80){\line(0,1){40}}
\put(80,30){\line(1,0){30}}
\put(40,70){\line(0,1){20}}
\put(10,40){\line(1,0){120}}
\put(50,20){\line(0,1){80}}
\put(100,50){\line(1,0){40}}
\put(60,80){\line(0,1){50}}
\put(20,60){\line(1,0){90}}
\put(70,120){\line(0,1){20}}
\put(10,70){\line(1,0){30}}
\put(80,30){\line(0,1){70}}
\put(30,80){\line(1,0){30}}
\put(90,20){\line(0,1){90}}
\put(20,90){\line(1,0){20}}
\put(100,50){\line(0,1){80}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(90,110){\line(1,0){30}}
\put(120,10){\line(0,1){100}}
\put(30,120){\line(1,0){40}}
\put(130,40){\line(0,1){100}}
\put(60,130){\line(1,0){40}}
\put(140,10){\line(0,1){40}}
\put(70,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{435}{}{}
\put(10,30){\line(0,1){50}}
\put(120,10){\line(1,0){20}}
\put(20,70){\line(0,1){30}}
\put(60,20){\line(1,0){50}}
\put(30,90){\line(0,1){30}}
\put(10,30){\line(1,0){120}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){70}}
\put(90,50){\line(1,0){50}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){50}}
\put(20,70){\line(1,0){60}}
\put(80,40){\line(0,1){30}}
\put(10,80){\line(1,0){30}}
\put(90,50){\line(0,1){80}}
\put(30,90){\line(1,0){30}}
\put(100,120){\line(0,1){20}}
\put(20,100){\line(1,0){20}}
\put(110,20){\line(0,1){110}}
\put(50,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(30,120){\line(1,0){70}}
\put(130,30){\line(0,1){110}}
\put(90,130){\line(1,0){20}}
\put(140,10){\line(0,1){40}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{436}{}{}
\put(10,70){\line(0,1){30}}
\put(30,10){\line(1,0){50}}
\put(20,90){\line(0,1){20}}
\put(70,20){\line(1,0){50}}
\put(30,10){\line(0,1){90}}
\put(110,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){70}}
\put(120,50){\line(1,0){20}}
\put(60,60){\line(0,1){80}}
\put(40,60){\line(1,0){20}}
\put(70,20){\line(0,1){100}}
\put(10,70){\line(1,0){120}}
\put(80,10){\line(0,1){30}}
\put(90,80){\line(1,0){50}}
\put(90,80){\line(0,1){50}}
\put(20,90){\line(1,0){80}}
\put(100,90){\line(0,1){50}}
\put(10,100){\line(1,0){20}}
\put(110,30){\line(0,1){100}}
\put(20,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(40,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(90,130){\line(1,0){20}}
\put(140,50){\line(0,1){30}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{437}{}{}
\put(10,90){\line(0,1){50}}
\put(90,10){\line(1,0){30}}
\put(20,80){\line(0,1){20}}
\put(70,20){\line(1,0){30}}
\put(30,60){\line(0,1){30}}
\put(90,30){\line(1,0){20}}
\put(40,80){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){50}}
\put(30,60){\line(1,0){40}}
\put(70,20){\line(0,1){40}}
\put(50,70){\line(1,0){90}}
\put(80,50){\line(0,1){80}}
\put(20,80){\line(1,0){20}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){20}}
\put(100,20){\line(0,1){20}}
\put(20,100){\line(1,0){40}}
\put(110,30){\line(0,1){110}}
\put(40,110){\line(1,0){100}}
\put(120,10){\line(0,1){110}}
\put(50,120){\line(1,0){70}}
\put(130,40){\line(0,1){90}}
\put(80,130){\line(1,0){50}}
\put(140,70){\line(0,1){40}}
\put(10,140){\line(1,0){100}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{438}{}{}
\put(10,70){\line(0,1){50}}
\put(60,10){\line(1,0){60}}
\put(20,60){\line(0,1){20}}
\put(50,20){\line(1,0){20}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){30}}
\put(40,60){\line(0,1){30}}
\put(50,40){\line(1,0){30}}
\put(50,20){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,10){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){30}}
\put(10,70){\line(1,0){20}}
\put(80,40){\line(0,1){70}}
\put(20,80){\line(1,0){70}}
\put(90,80){\line(0,1){60}}
\put(40,90){\line(1,0){70}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){40}}
\put(110,90){\line(0,1){20}}
\put(80,110){\line(1,0){30}}
\put(120,10){\line(0,1){120}}
\put(10,120){\line(1,0){120}}
\put(130,120){\line(0,1){20}}
\put(120,130){\line(1,0){20}}
\put(140,100){\line(0,1){30}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{439}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){60}}
\put(20,50){\line(0,1){30}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){40}}
\put(40,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,20){\line(0,1){30}}
\put(20,50){\line(1,0){30}}
\put(60,30){\line(0,1){70}}
\put(30,60){\line(1,0){50}}
\put(70,70){\line(0,1){70}}
\put(10,70){\line(1,0){60}}
\put(80,60){\line(0,1){30}}
\put(20,80){\line(1,0){90}}
\put(90,40){\line(0,1){60}}
\put(80,90){\line(1,0){50}}
\put(100,10){\line(0,1){110}}
\put(60,100){\line(1,0){30}}
\put(110,80){\line(0,1){50}}
\put(120,110){\line(1,0){20}}
\put(120,40){\line(0,1){70}}
\put(100,120){\line(1,0){30}}
\put(130,90){\line(0,1){30}}
\put(10,130){\line(1,0){100}}
\put(140,110){\line(0,1){30}}
\put(70,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{440}{}{}
\put(10,90){\line(0,1){50}}
\put(30,10){\line(1,0){70}}
\put(20,30){\line(0,1){100}}
\put(90,20){\line(1,0){20}}
\put(30,10){\line(0,1){40}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){80}}
\put(100,40){\line(1,0){20}}
\put(50,50){\line(0,1){90}}
\put(30,50){\line(1,0){20}}
\put(60,100){\line(0,1){20}}
\put(110,60){\line(1,0){20}}
\put(70,80){\line(0,1){30}}
\put(120,70){\line(1,0){20}}
\put(80,90){\line(0,1){40}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){100}}
\put(10,90){\line(1,0){70}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){80}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(60,120){\line(1,0){30}}
\put(130,60){\line(0,1){20}}
\put(20,130){\line(1,0){60}}
\put(140,70){\line(0,1){30}}
\put(10,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{441}{}{}
\put(10,60){\line(0,1){30}}
\put(90,10){\line(1,0){20}}
\put(20,80){\line(0,1){30}}
\put(100,20){\line(1,0){20}}
\put(30,100){\line(0,1){20}}
\put(110,30){\line(1,0){30}}
\put(40,90){\line(0,1){20}}
\put(70,40){\line(1,0){50}}
\put(50,100){\line(0,1){40}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){70}}
\put(10,60){\line(1,0){120}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){70}}
\put(80,50){\line(0,1){80}}
\put(20,80){\line(1,0){70}}
\put(90,10){\line(0,1){70}}
\put(10,90){\line(1,0){30}}
\put(100,20){\line(0,1){120}}
\put(30,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(20,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(30,120){\line(1,0){30}}
\put(130,60){\line(0,1){70}}
\put(80,130){\line(1,0){50}}
\put(140,30){\line(0,1){40}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{442}{}{}
\put(10,90){\line(0,1){50}}
\put(30,10){\line(1,0){50}}
\put(20,50){\line(0,1){70}}
\put(70,20){\line(1,0){20}}
\put(30,10){\line(0,1){120}}
\put(80,30){\line(1,0){20}}
\put(40,110){\line(0,1){30}}
\put(90,40){\line(1,0){20}}
\put(50,50){\line(0,1){80}}
\put(20,50){\line(1,0){30}}
\put(60,70){\line(0,1){50}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){80}}
\put(60,70){\line(1,0){50}}
\put(80,10){\line(0,1){20}}
\put(120,80){\line(1,0){20}}
\put(90,20){\line(0,1){20}}
\put(10,90){\line(1,0){120}}
\put(100,30){\line(0,1){30}}
\put(70,100){\line(1,0){70}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){80}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,60){\line(0,1){30}}
\put(30,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(10,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{443}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){40}}
\put(20,70){\line(0,1){30}}
\put(80,20){\line(1,0){30}}
\put(30,50){\line(0,1){30}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){40}}
\put(70,40){\line(1,0){20}}
\put(50,10){\line(0,1){40}}
\put(30,50){\line(1,0){20}}
\put(60,30){\line(0,1){110}}
\put(100,60){\line(1,0){20}}
\put(70,40){\line(0,1){80}}
\put(20,70){\line(1,0){20}}
\put(80,20){\line(0,1){70}}
\put(30,80){\line(1,0){80}}
\put(90,10){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,60){\line(0,1){60}}
\put(20,100){\line(1,0){110}}
\put(110,20){\line(0,1){60}}
\put(120,110){\line(1,0){20}}
\put(120,60){\line(0,1){50}}
\put(70,120){\line(1,0){30}}
\put(130,100){\line(0,1){30}}
\put(10,130){\line(1,0){120}}
\put(140,110){\line(0,1){30}}
\put(60,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{444}{}{}
\put(10,20){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,60){\line(0,1){20}}
\put(10,20){\line(1,0){110}}
\put(30,70){\line(0,1){40}}
\put(110,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,110){\line(0,1){20}}
\put(80,50){\line(1,0){60}}
\put(60,80){\line(0,1){40}}
\put(20,60){\line(1,0){100}}
\put(70,40){\line(0,1){50}}
\put(10,70){\line(1,0){20}}
\put(80,50){\line(0,1){90}}
\put(20,80){\line(1,0){40}}
\put(90,10){\line(0,1){120}}
\put(40,90){\line(1,0){30}}
\put(100,40){\line(0,1){100}}
\put(110,100){\line(1,0){30}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(40,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(50,130){\line(1,0){40}}
\put(140,50){\line(0,1){50}}
\put(80,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{445}{}{}
\put(10,20){\line(0,1){70}}
\put(30,10){\line(1,0){90}}
\put(20,80){\line(0,1){20}}
\put(10,20){\line(1,0){30}}
\put(30,10){\line(0,1){80}}
\put(90,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){20}}
\put(50,100){\line(0,1){20}}
\put(110,50){\line(1,0){30}}
\put(60,110){\line(0,1){30}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){60}}
\put(80,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(20,80){\line(1,0){80}}
\put(90,30){\line(0,1){30}}
\put(10,90){\line(1,0){20}}
\put(100,40){\line(0,1){40}}
\put(20,100){\line(1,0){30}}
\put(110,50){\line(0,1){80}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(50,120){\line(1,0){20}}
\put(130,30){\line(0,1){100}}
\put(110,130){\line(1,0){20}}
\put(140,50){\line(0,1){90}}
\put(60,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{446}{}{}
\put(10,20){\line(0,1){50}}
\put(30,10){\line(1,0){30}}
\put(20,50){\line(0,1){60}}
\put(10,20){\line(1,0){30}}
\put(30,10){\line(0,1){20}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){40}}
\put(90,40){\line(1,0){20}}
\put(50,30){\line(0,1){110}}
\put(20,50){\line(1,0){50}}
\put(60,10){\line(0,1){100}}
\put(40,60){\line(1,0){100}}
\put(70,50){\line(0,1){40}}
\put(10,70){\line(1,0){90}}
\put(80,80){\line(0,1){50}}
\put(80,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(70,90){\line(1,0){20}}
\put(100,70){\line(0,1){70}}
\put(110,100){\line(1,0){20}}
\put(110,40){\line(0,1){60}}
\put(20,110){\line(1,0){40}}
\put(120,80){\line(0,1){40}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(80,130){\line(1,0){50}}
\put(140,60){\line(0,1){60}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{447}{}{}
\put(10,50){\line(0,1){30}}
\put(80,10){\line(1,0){30}}
\put(20,70){\line(0,1){20}}
\put(100,20){\line(1,0){40}}
\put(30,80){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){50}}
\put(50,100){\line(0,1){40}}
\put(10,50){\line(1,0){120}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){80}}
\put(70,40){\line(0,1){80}}
\put(20,70){\line(1,0){80}}
\put(80,10){\line(0,1){120}}
\put(10,80){\line(1,0){20}}
\put(90,30){\line(0,1){110}}
\put(20,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(30,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(60,110){\line(1,0){70}}
\put(120,40){\line(0,1){90}}
\put(40,120){\line(1,0){30}}
\put(130,50){\line(0,1){60}}
\put(80,130){\line(1,0){40}}
\put(140,20){\line(0,1){40}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{448}{}{}
\put(10,60){\line(0,1){30}}
\put(50,10){\line(1,0){60}}
\put(20,80){\line(0,1){30}}
\put(70,20){\line(1,0){50}}
\put(30,100){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,90){\line(0,1){20}}
\put(60,40){\line(1,0){40}}
\put(50,10){\line(0,1){90}}
\put(120,50){\line(1,0){20}}
\put(60,40){\line(0,1){100}}
\put(10,60){\line(1,0){120}}
\put(70,20){\line(0,1){100}}
\put(80,70){\line(1,0){60}}
\put(80,70){\line(0,1){60}}
\put(20,80){\line(1,0){70}}
\put(90,80){\line(0,1){60}}
\put(10,90){\line(1,0){30}}
\put(100,40){\line(0,1){90}}
\put(30,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(20,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(30,120){\line(1,0){40}}
\put(130,30){\line(0,1){30}}
\put(80,130){\line(1,0){20}}
\put(140,50){\line(0,1){20}}
\put(60,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{449}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){70}}
\put(20,70){\line(0,1){30}}
\put(60,20){\line(1,0){50}}
\put(30,50){\line(0,1){30}}
\put(50,30){\line(1,0){20}}
\put(40,70){\line(0,1){50}}
\put(90,40){\line(1,0){30}}
\put(50,30){\line(0,1){60}}
\put(30,50){\line(1,0){30}}
\put(60,20){\line(0,1){30}}
\put(80,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(20,70){\line(1,0){20}}
\put(80,60){\line(0,1){60}}
\put(30,80){\line(1,0){60}}
\put(90,40){\line(0,1){40}}
\put(10,90){\line(1,0){40}}
\put(100,60){\line(0,1){80}}
\put(20,100){\line(1,0){110}}
\put(110,20){\line(0,1){90}}
\put(110,110){\line(1,0){30}}
\put(120,40){\line(0,1){100}}
\put(40,120){\line(1,0){40}}
\put(130,100){\line(0,1){30}}
\put(10,130){\line(1,0){120}}
\put(140,10){\line(0,1){100}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{450}{}{}
\put(10,10){\line(0,1){50}}
\put(10,10){\line(1,0){70}}
\put(20,50){\line(0,1){20}}
\put(70,20){\line(1,0){40}}
\put(30,60){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,70){\line(0,1){30}}
\put(60,40){\line(1,0){80}}
\put(50,30){\line(0,1){50}}
\put(20,50){\line(1,0){100}}
\put(60,40){\line(0,1){100}}
\put(10,60){\line(1,0){20}}
\put(70,20){\line(0,1){80}}
\put(20,70){\line(1,0){20}}
\put(80,10){\line(0,1){110}}
\put(30,80){\line(1,0){20}}
\put(90,30){\line(0,1){100}}
\put(110,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(40,100){\line(1,0){30}}
\put(110,20){\line(0,1){70}}
\put(120,110){\line(1,0){20}}
\put(120,50){\line(0,1){60}}
\put(80,120){\line(1,0){20}}
\put(130,90){\line(0,1){40}}
\put(90,130){\line(1,0){40}}
\put(140,40){\line(0,1){70}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{451}{}{}
\put(10,20){\line(0,1){50}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){20}}
\put(10,20){\line(1,0){20}}
\put(30,20){\line(0,1){20}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){110}}
\put(30,40){\line(1,0){30}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(70,60){\line(1,0){70}}
\put(70,60){\line(0,1){60}}
\put(10,70){\line(1,0){110}}
\put(80,50){\line(0,1){50}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){30}}
\put(120,90){\line(1,0){20}}
\put(100,100){\line(0,1){30}}
\put(80,100){\line(1,0){20}}
\put(110,120){\line(0,1){20}}
\put(60,110){\line(1,0){30}}
\put(120,70){\line(0,1){20}}
\put(70,120){\line(1,0){40}}
\put(130,80){\line(0,1){50}}
\put(100,130){\line(1,0){30}}
\put(140,60){\line(0,1){30}}
\put(40,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{452}{}{}
\put(10,60){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,30){\line(0,1){40}}
\put(90,20){\line(1,0){20}}
\put(30,60){\line(0,1){60}}
\put(20,30){\line(1,0){80}}
\put(40,80){\line(0,1){50}}
\put(80,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){20}}
\put(60,70){\line(0,1){70}}
\put(10,60){\line(1,0){20}}
\put(70,50){\line(0,1){60}}
\put(20,70){\line(1,0){40}}
\put(80,40){\line(0,1){90}}
\put(40,80){\line(1,0){100}}
\put(90,20){\line(0,1){80}}
\put(10,90){\line(1,0){120}}
\put(100,10){\line(0,1){20}}
\put(90,100){\line(1,0){50}}
\put(110,20){\line(0,1){120}}
\put(70,110){\line(1,0){50}}
\put(120,40){\line(0,1){70}}
\put(30,120){\line(1,0){20}}
\put(130,10){\line(0,1){80}}
\put(40,130){\line(1,0){40}}
\put(140,80){\line(0,1){20}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{453}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){30}}
\put(20,40){\line(0,1){70}}
\put(40,20){\line(1,0){20}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(20,40){\line(1,0){20}}
\put(50,10){\line(0,1){20}}
\put(90,50){\line(1,0){20}}
\put(60,20){\line(0,1){50}}
\put(30,60){\line(1,0){40}}
\put(70,60){\line(0,1){80}}
\put(60,70){\line(1,0){70}}
\put(80,10){\line(0,1){110}}
\put(120,80){\line(1,0){20}}
\put(90,50){\line(0,1){80}}
\put(100,90){\line(1,0){30}}
\put(100,90){\line(0,1){50}}
\put(10,100){\line(1,0){110}}
\put(110,50){\line(0,1){70}}
\put(20,110){\line(1,0){120}}
\put(120,80){\line(0,1){20}}
\put(80,120){\line(1,0){30}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){80}}
\put(140,80){\line(0,1){30}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{454}{}{}
\put(10,40){\line(0,1){60}}
\put(70,10){\line(1,0){20}}
\put(20,90){\line(0,1){20}}
\put(80,20){\line(1,0){20}}
\put(30,100){\line(0,1){20}}
\put(90,30){\line(1,0){50}}
\put(40,110){\line(0,1){20}}
\put(10,40){\line(1,0){110}}
\put(50,120){\line(0,1){20}}
\put(110,50){\line(1,0){20}}
\put(60,60){\line(0,1){70}}
\put(60,60){\line(1,0){40}}
\put(70,10){\line(0,1){70}}
\put(120,70){\line(1,0){20}}
\put(80,20){\line(0,1){120}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){20}}
\put(20,90){\line(1,0){90}}
\put(100,20){\line(0,1){40}}
\put(10,100){\line(1,0){20}}
\put(110,50){\line(0,1){40}}
\put(20,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(30,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(40,130){\line(1,0){20}}
\put(140,30){\line(0,1){40}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{455}{}{}
\put(10,100){\line(0,1){40}}
\put(80,10){\line(1,0){60}}
\put(20,80){\line(0,1){30}}
\put(70,20){\line(1,0){50}}
\put(30,40){\line(0,1){50}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){30}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){40}}
\put(110,50){\line(1,0){20}}
\put(60,60){\line(0,1){70}}
\put(40,60){\line(1,0){20}}
\put(70,20){\line(0,1){80}}
\put(100,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(20,80){\line(1,0){30}}
\put(90,90){\line(0,1){30}}
\put(30,90){\line(1,0){60}}
\put(100,70){\line(0,1){60}}
\put(10,100){\line(1,0){60}}
\put(110,50){\line(0,1){60}}
\put(20,110){\line(1,0){90}}
\put(120,20){\line(0,1){50}}
\put(90,120){\line(1,0){50}}
\put(130,50){\line(0,1){90}}
\put(60,130){\line(1,0){40}}
\put(140,10){\line(0,1){110}}
\put(10,140){\line(1,0){120}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{456}{}{}
\put(10,10){\line(0,1){70}}
\put(10,10){\line(1,0){50}}
\put(20,50){\line(0,1){90}}
\put(40,20){\line(1,0){30}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){30}}
\put(60,40){\line(1,0){20}}
\put(50,30){\line(0,1){90}}
\put(20,50){\line(1,0){20}}
\put(60,10){\line(0,1){30}}
\put(30,60){\line(1,0){70}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){70}}
\put(80,40){\line(0,1){90}}
\put(10,80){\line(1,0){110}}
\put(90,120){\line(0,1){20}}
\put(110,90){\line(1,0){20}}
\put(100,60){\line(0,1){50}}
\put(120,100){\line(1,0){20}}
\put(110,90){\line(0,1){40}}
\put(100,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(50,120){\line(1,0){40}}
\put(130,90){\line(0,1){20}}
\put(80,130){\line(1,0){30}}
\put(140,70){\line(0,1){30}}
\put(20,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{457}{}{}
\put(10,50){\line(0,1){30}}
\put(40,10){\line(1,0){80}}
\put(20,20){\line(0,1){40}}
\put(20,20){\line(1,0){60}}
\put(30,40){\line(0,1){100}}
\put(70,30){\line(1,0){40}}
\put(40,10){\line(0,1){40}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){90}}
\put(10,50){\line(1,0){30}}
\put(60,110){\line(0,1){30}}
\put(20,60){\line(1,0){70}}
\put(70,30){\line(0,1){100}}
\put(80,70){\line(1,0){60}}
\put(80,20){\line(0,1){50}}
\put(10,80){\line(1,0){120}}
\put(90,60){\line(0,1){40}}
\put(100,90){\line(1,0){40}}
\put(100,90){\line(0,1){20}}
\put(90,100){\line(1,0){30}}
\put(110,30){\line(0,1){90}}
\put(60,110){\line(1,0){40}}
\put(120,10){\line(0,1){90}}
\put(110,120){\line(1,0){20}}
\put(130,80){\line(0,1){40}}
\put(50,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(30,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{458}{}{}
\put(10,90){\line(0,1){30}}
\put(30,10){\line(1,0){40}}
\put(20,70){\line(0,1){30}}
\put(60,20){\line(1,0){60}}
\put(30,10){\line(0,1){70}}
\put(110,30){\line(1,0){20}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){100}}
\put(80,50){\line(1,0){40}}
\put(60,20){\line(0,1){110}}
\put(70,60){\line(1,0){20}}
\put(70,10){\line(0,1){50}}
\put(20,70){\line(1,0){20}}
\put(80,50){\line(0,1){30}}
\put(30,80){\line(1,0){50}}
\put(90,60){\line(0,1){50}}
\put(10,90){\line(1,0){30}}
\put(100,40){\line(0,1){60}}
\put(20,100){\line(1,0){80}}
\put(110,30){\line(0,1){100}}
\put(90,110){\line(1,0){50}}
\put(120,20){\line(0,1){30}}
\put(10,120){\line(1,0){120}}
\put(130,30){\line(0,1){90}}
\put(60,130){\line(1,0){50}}
\put(140,110){\line(0,1){30}}
\put(50,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{459}{}{}
\put(10,60){\line(0,1){80}}
\put(60,10){\line(1,0){80}}
\put(20,40){\line(0,1){30}}
\put(50,20){\line(1,0){30}}
\put(30,30){\line(0,1){20}}
\put(30,30){\line(1,0){30}}
\put(40,40){\line(0,1){80}}
\put(20,40){\line(1,0){20}}
\put(50,20){\line(0,1){70}}
\put(30,50){\line(1,0){70}}
\put(60,10){\line(0,1){20}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){60}}
\put(20,70){\line(1,0){100}}
\put(80,20){\line(0,1){110}}
\put(110,80){\line(1,0){20}}
\put(90,90){\line(0,1){50}}
\put(50,90){\line(1,0){40}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){20}}
\put(110,80){\line(0,1){30}}
\put(110,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(40,120){\line(1,0){30}}
\put(130,80){\line(0,1){50}}
\put(80,130){\line(1,0){50}}
\put(140,10){\line(0,1){100}}
\put(10,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{460}{}{}
\put(10,10){\line(0,1){60}}
\put(10,10){\line(1,0){20}}
\put(20,40){\line(0,1){100}}
\put(70,20){\line(1,0){40}}
\put(30,10){\line(0,1){100}}
\put(60,30){\line(1,0){20}}
\put(40,50){\line(0,1){80}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){20}}
\put(40,50){\line(1,0){30}}
\put(60,30){\line(0,1){80}}
\put(50,60){\line(1,0){90}}
\put(70,20){\line(0,1){30}}
\put(10,70){\line(1,0){110}}
\put(80,30){\line(0,1){70}}
\put(100,80){\line(1,0){30}}
\put(90,120){\line(0,1){20}}
\put(120,90){\line(1,0){20}}
\put(100,80){\line(0,1){50}}
\put(80,100){\line(1,0){30}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){30}}
\put(120,70){\line(0,1){20}}
\put(90,120){\line(1,0){40}}
\put(130,80){\line(0,1){40}}
\put(40,130){\line(1,0){60}}
\put(140,60){\line(0,1){30}}
\put(20,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{461}{}{}
\put(10,30){\line(0,1){40}}
\put(80,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(70,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(10,30){\line(1,0){70}}
\put(40,60){\line(0,1){60}}
\put(60,40){\line(1,0){40}}
\put(50,50){\line(0,1){40}}
\put(20,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(40,60){\line(1,0){100}}
\put(70,20){\line(0,1){60}}
\put(10,70){\line(1,0){120}}
\put(80,10){\line(0,1){20}}
\put(70,80){\line(1,0){70}}
\put(90,20){\line(0,1){110}}
\put(50,90){\line(1,0){60}}
\put(100,40){\line(0,1){70}}
\put(30,100){\line(1,0){30}}
\put(110,90){\line(0,1){50}}
\put(100,110){\line(1,0){20}}
\put(120,10){\line(0,1){100}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){70}}
\put(30,130){\line(1,0){60}}
\put(140,60){\line(0,1){20}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{462}{}{}
\put(10,80){\line(0,1){40}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){60}}
\put(80,20){\line(1,0){20}}
\put(30,90){\line(0,1){50}}
\put(90,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(20,40){\line(1,0){20}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){60}}
\put(60,10){\line(0,1){100}}
\put(120,60){\line(1,0){20}}
\put(70,70){\line(0,1){60}}
\put(70,70){\line(1,0){60}}
\put(80,20){\line(0,1){120}}
\put(10,80){\line(1,0){110}}
\put(90,10){\line(0,1){20}}
\put(30,90){\line(1,0){110}}
\put(100,20){\line(0,1){90}}
\put(20,100){\line(1,0){30}}
\put(110,50){\line(0,1){80}}
\put(60,110){\line(1,0){40}}
\put(120,60){\line(0,1){20}}
\put(10,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(70,130){\line(1,0){40}}
\put(140,60){\line(0,1){30}}
\put(30,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{463}{}{}
\put(10,20){\line(0,1){30}}
\put(60,10){\line(1,0){60}}
\put(20,40){\line(0,1){20}}
\put(10,20){\line(1,0){120}}
\put(30,50){\line(0,1){20}}
\put(100,30){\line(1,0){40}}
\put(40,60){\line(0,1){20}}
\put(20,40){\line(1,0){110}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){20}}
\put(60,10){\line(0,1){70}}
\put(20,60){\line(1,0){20}}
\put(70,90){\line(0,1){30}}
\put(30,70){\line(1,0){20}}
\put(80,100){\line(0,1){30}}
\put(40,80){\line(1,0){20}}
\put(90,120){\line(0,1){20}}
\put(70,90){\line(1,0){40}}
\put(100,30){\line(0,1){80}}
\put(50,100){\line(1,0){30}}
\put(110,90){\line(0,1){40}}
\put(100,110){\line(1,0){20}}
\put(120,10){\line(0,1){100}}
\put(70,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(80,130){\line(1,0){30}}
\put(140,30){\line(0,1){110}}
\put(90,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{464}{}{}
\put(10,40){\line(0,1){30}}
\put(50,10){\line(1,0){80}}
\put(20,60){\line(0,1){30}}
\put(110,20){\line(1,0){30}}
\put(30,80){\line(0,1){60}}
\put(100,30){\line(1,0){20}}
\put(40,70){\line(0,1){20}}
\put(10,40){\line(1,0){120}}
\put(50,10){\line(0,1){110}}
\put(90,50){\line(1,0){50}}
\put(60,100){\line(0,1){30}}
\put(20,60){\line(1,0){90}}
\put(70,120){\line(0,1){20}}
\put(10,70){\line(1,0){30}}
\put(80,80){\line(0,1){30}}
\put(30,80){\line(1,0){50}}
\put(90,50){\line(0,1){50}}
\put(20,90){\line(1,0){20}}
\put(100,30){\line(0,1){100}}
\put(60,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(80,110){\line(1,0){40}}
\put(120,30){\line(0,1){80}}
\put(50,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(60,130){\line(1,0){40}}
\put(140,20){\line(0,1){30}}
\put(30,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{465}{}{}
\put(10,50){\line(0,1){90}}
\put(30,10){\line(1,0){50}}
\put(20,30){\line(0,1){50}}
\put(100,20){\line(1,0){30}}
\put(30,10){\line(0,1){120}}
\put(20,30){\line(1,0){40}}
\put(40,120){\line(0,1){20}}
\put(50,40){\line(1,0){90}}
\put(50,40){\line(0,1){90}}
\put(10,50){\line(1,0){110}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){30}}
\put(80,10){\line(0,1){80}}
\put(20,80){\line(1,0){50}}
\put(90,70){\line(0,1){40}}
\put(80,90){\line(1,0){20}}
\put(100,20){\line(0,1){70}}
\put(110,100){\line(1,0){30}}
\put(110,100){\line(0,1){20}}
\put(90,110){\line(1,0){30}}
\put(120,50){\line(0,1){60}}
\put(40,120){\line(1,0){70}}
\put(130,20){\line(0,1){40}}
\put(30,130){\line(1,0){20}}
\put(140,40){\line(0,1){60}}
\put(10,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{466}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){70}}
\put(20,40){\line(0,1){30}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){30}}
\put(100,30){\line(1,0){40}}
\put(40,10){\line(0,1){30}}
\put(20,40){\line(1,0){20}}
\put(50,20){\line(0,1){90}}
\put(30,50){\line(1,0){50}}
\put(60,90){\line(0,1){50}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(20,70){\line(1,0){100}}
\put(80,50){\line(0,1){40}}
\put(90,80){\line(1,0){50}}
\put(90,80){\line(0,1){30}}
\put(60,90){\line(1,0){20}}
\put(100,30){\line(0,1){70}}
\put(70,100){\line(1,0){30}}
\put(110,10){\line(0,1){110}}
\put(50,110){\line(1,0){40}}
\put(120,70){\line(0,1){60}}
\put(110,120){\line(1,0){20}}
\put(130,120){\line(0,1){20}}
\put(10,130){\line(1,0){110}}
\put(140,30){\line(0,1){50}}
\put(60,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{467}{}{}
\put(10,10){\line(0,1){80}}
\put(10,10){\line(1,0){90}}
\put(20,80){\line(0,1){20}}
\put(60,20){\line(1,0){70}}
\put(30,60){\line(0,1){30}}
\put(50,30){\line(1,0){20}}
\put(40,80){\line(0,1){30}}
\put(120,40){\line(1,0){20}}
\put(50,30){\line(0,1){40}}
\put(90,50){\line(1,0){20}}
\put(60,20){\line(0,1){40}}
\put(30,60){\line(1,0){30}}
\put(70,30){\line(0,1){100}}
\put(50,70){\line(1,0){50}}
\put(80,100){\line(0,1){40}}
\put(20,80){\line(1,0){20}}
\put(90,50){\line(0,1){80}}
\put(10,90){\line(1,0){20}}
\put(100,10){\line(0,1){60}}
\put(20,100){\line(1,0){60}}
\put(110,50){\line(0,1){70}}
\put(40,110){\line(1,0){90}}
\put(120,40){\line(0,1){100}}
\put(110,120){\line(1,0){30}}
\put(130,20){\line(0,1){90}}
\put(70,130){\line(1,0){20}}
\put(140,40){\line(0,1){80}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{468}{}{}
\put(10,40){\line(0,1){30}}
\put(110,10){\line(1,0){30}}
\put(20,60){\line(0,1){30}}
\put(100,20){\line(1,0){20}}
\put(30,80){\line(0,1){40}}
\put(50,30){\line(1,0){40}}
\put(40,70){\line(0,1){20}}
\put(10,40){\line(1,0){120}}
\put(50,30){\line(0,1){70}}
\put(80,50){\line(1,0){60}}
\put(60,80){\line(0,1){50}}
\put(20,60){\line(1,0){90}}
\put(70,120){\line(0,1){20}}
\put(10,70){\line(1,0){30}}
\put(80,50){\line(0,1){50}}
\put(30,80){\line(1,0){30}}
\put(90,30){\line(0,1){80}}
\put(20,90){\line(1,0){20}}
\put(100,20){\line(0,1){110}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(90,110){\line(1,0){30}}
\put(120,20){\line(0,1){90}}
\put(30,120){\line(1,0){40}}
\put(130,40){\line(0,1){100}}
\put(60,130){\line(1,0){40}}
\put(140,10){\line(0,1){40}}
\put(70,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{469}{}{}
\put(10,60){\line(0,1){30}}
\put(40,10){\line(1,0){30}}
\put(20,80){\line(0,1){20}}
\put(60,20){\line(1,0){70}}
\put(30,90){\line(0,1){50}}
\put(50,30){\line(1,0){20}}
\put(40,10){\line(0,1){120}}
\put(110,40){\line(1,0){30}}
\put(50,30){\line(0,1){110}}
\put(100,50){\line(1,0){20}}
\put(60,20){\line(0,1){90}}
\put(10,60){\line(1,0){120}}
\put(70,10){\line(0,1){20}}
\put(90,70){\line(1,0){50}}
\put(80,100){\line(0,1){20}}
\put(20,80){\line(1,0){90}}
\put(90,70){\line(0,1){40}}
\put(10,90){\line(1,0){20}}
\put(100,50){\line(0,1){80}}
\put(20,100){\line(1,0){60}}
\put(110,40){\line(0,1){40}}
\put(60,110){\line(1,0){30}}
\put(120,50){\line(0,1){70}}
\put(80,120){\line(1,0){40}}
\put(130,20){\line(0,1){40}}
\put(40,130){\line(1,0){60}}
\put(140,40){\line(0,1){30}}
\put(30,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{470}{}{}
\put(10,40){\line(0,1){50}}
\put(70,10){\line(1,0){60}}
\put(20,80){\line(0,1){20}}
\put(100,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){20}}
\put(40,70){\line(0,1){30}}
\put(10,40){\line(1,0){120}}
\put(50,120){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,30){\line(0,1){100}}
\put(110,60){\line(1,0){30}}
\put(70,10){\line(0,1){100}}
\put(40,70){\line(1,0){80}}
\put(80,30){\line(0,1){110}}
\put(20,80){\line(1,0){80}}
\put(90,50){\line(0,1){70}}
\put(10,90){\line(1,0){20}}
\put(100,20){\line(0,1){60}}
\put(20,100){\line(1,0){20}}
\put(110,60){\line(0,1){50}}
\put(70,110){\line(1,0){40}}
\put(120,50){\line(0,1){20}}
\put(50,120){\line(1,0){40}}
\put(130,10){\line(0,1){30}}
\put(30,130){\line(1,0){30}}
\put(140,20){\line(0,1){40}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{471}{}{}
\put(10,30){\line(0,1){40}}
\put(50,10){\line(1,0){40}}
\put(20,50){\line(0,1){60}}
\put(40,20){\line(1,0){20}}
\put(30,40){\line(0,1){100}}
\put(10,30){\line(1,0){40}}
\put(40,20){\line(0,1){40}}
\put(30,40){\line(1,0){40}}
\put(50,10){\line(0,1){20}}
\put(20,50){\line(1,0){60}}
\put(60,20){\line(0,1){120}}
\put(40,60){\line(1,0){100}}
\put(70,40){\line(0,1){70}}
\put(10,70){\line(1,0){110}}
\put(80,50){\line(0,1){80}}
\put(110,80){\line(1,0){20}}
\put(90,10){\line(0,1){110}}
\put(120,90){\line(1,0){20}}
\put(100,100){\line(0,1){30}}
\put(100,100){\line(1,0){30}}
\put(110,80){\line(0,1){40}}
\put(20,110){\line(1,0){50}}
\put(120,70){\line(0,1){20}}
\put(90,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(80,130){\line(1,0){20}}
\put(140,60){\line(0,1){30}}
\put(30,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{472}{}{}
\put(10,50){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,70){\line(0,1){30}}
\put(110,20){\line(1,0){30}}
\put(30,90){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,80){\line(0,1){20}}
\put(60,40){\line(1,0){20}}
\put(50,90){\line(0,1){50}}
\put(10,50){\line(1,0){120}}
\put(60,40){\line(0,1){70}}
\put(70,60){\line(1,0){70}}
\put(70,10){\line(0,1){50}}
\put(20,70){\line(1,0){90}}
\put(80,40){\line(0,1){90}}
\put(10,80){\line(1,0){30}}
\put(90,120){\line(0,1){20}}
\put(30,90){\line(1,0){20}}
\put(100,30){\line(0,1){100}}
\put(20,100){\line(1,0){20}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(90,120){\line(1,0){40}}
\put(130,50){\line(0,1){70}}
\put(80,130){\line(1,0){20}}
\put(140,20){\line(0,1){40}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{473}{}{}
\put(10,70){\line(0,1){50}}
\put(50,10){\line(1,0){60}}
\put(20,60){\line(0,1){20}}
\put(90,20){\line(1,0){40}}
\put(30,40){\line(0,1){30}}
\put(80,30){\line(1,0){20}}
\put(40,60){\line(0,1){30}}
\put(30,40){\line(1,0){30}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(20,60){\line(1,0){20}}
\put(70,80){\line(0,1){60}}
\put(10,70){\line(1,0){20}}
\put(80,30){\line(0,1){80}}
\put(20,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(40,90){\line(1,0){80}}
\put(100,30){\line(0,1){100}}
\put(110,100){\line(1,0){30}}
\put(110,10){\line(0,1){90}}
\put(60,110){\line(1,0){20}}
\put(120,90){\line(0,1){40}}
\put(10,120){\line(1,0){120}}
\put(130,20){\line(0,1){100}}
\put(100,130){\line(1,0){20}}
\put(140,100){\line(0,1){40}}
\put(70,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{474}{}{}
\put(10,20){\line(0,1){60}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){20}}
\put(10,20){\line(1,0){20}}
\put(30,20){\line(0,1){30}}
\put(20,30){\line(1,0){40}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){60}}
\put(50,50){\line(0,1){70}}
\put(30,50){\line(1,0){20}}
\put(60,30){\line(0,1){110}}
\put(40,60){\line(1,0){40}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){70}}
\put(80,60){\line(0,1){50}}
\put(10,80){\line(1,0){110}}
\put(90,90){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,40){\line(0,1){90}}
\put(120,100){\line(1,0){20}}
\put(110,110){\line(0,1){30}}
\put(80,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(50,120){\line(1,0){40}}
\put(130,90){\line(0,1){40}}
\put(100,130){\line(1,0){30}}
\put(140,70){\line(0,1){30}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{475}{}{}
\put(10,80){\line(0,1){40}}
\put(50,10){\line(1,0){50}}
\put(20,60){\line(0,1){30}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){50}}
\put(90,30){\line(1,0){20}}
\put(40,60){\line(0,1){50}}
\put(50,40){\line(1,0){20}}
\put(50,10){\line(0,1){30}}
\put(100,50){\line(1,0){20}}
\put(60,20){\line(0,1){60}}
\put(20,60){\line(1,0){20}}
\put(70,40){\line(0,1){90}}
\put(30,70){\line(1,0){80}}
\put(80,110){\line(0,1){30}}
\put(10,80){\line(1,0){50}}
\put(90,30){\line(0,1){100}}
\put(20,90){\line(1,0){110}}
\put(100,10){\line(0,1){40}}
\put(120,100){\line(1,0){20}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,50){\line(0,1){50}}
\put(10,120){\line(1,0){120}}
\put(130,90){\line(0,1){30}}
\put(70,130){\line(1,0){20}}
\put(140,100){\line(0,1){40}}
\put(80,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{476}{}{}
\put(10,30){\line(0,1){30}}
\put(120,10){\line(1,0){20}}
\put(20,50){\line(0,1){30}}
\put(60,20){\line(1,0){30}}
\put(30,70){\line(0,1){20}}
\put(10,30){\line(1,0){120}}
\put(40,60){\line(0,1){20}}
\put(70,40){\line(1,0){70}}
\put(50,70){\line(0,1){50}}
\put(20,50){\line(1,0){80}}
\put(60,20){\line(0,1){70}}
\put(10,60){\line(1,0){30}}
\put(70,40){\line(0,1){90}}
\put(30,70){\line(1,0){20}}
\put(80,120){\line(0,1){20}}
\put(20,80){\line(1,0){20}}
\put(90,20){\line(0,1){80}}
\put(30,90){\line(1,0){30}}
\put(100,50){\line(0,1){60}}
\put(90,100){\line(1,0){20}}
\put(110,100){\line(0,1){30}}
\put(100,110){\line(1,0){20}}
\put(120,10){\line(0,1){100}}
\put(50,120){\line(1,0){30}}
\put(130,30){\line(0,1){110}}
\put(70,130){\line(1,0){40}}
\put(140,10){\line(0,1){30}}
\put(80,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{477}{}{}
\put(10,50){\line(0,1){90}}
\put(30,10){\line(1,0){30}}
\put(20,30){\line(0,1){60}}
\put(50,20){\line(1,0){20}}
\put(30,10){\line(0,1){120}}
\put(20,30){\line(1,0){80}}
\put(40,120){\line(0,1){20}}
\put(60,40){\line(1,0){80}}
\put(50,20){\line(0,1){110}}
\put(10,50){\line(1,0){110}}
\put(60,10){\line(0,1){30}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){90}}
\put(120,70){\line(1,0){20}}
\put(80,100){\line(0,1){20}}
\put(100,80){\line(1,0){30}}
\put(90,90){\line(0,1){20}}
\put(20,90){\line(1,0){70}}
\put(100,30){\line(0,1){50}}
\put(80,100){\line(1,0){30}}
\put(110,60){\line(0,1){40}}
\put(70,110){\line(1,0){20}}
\put(120,50){\line(0,1){20}}
\put(40,120){\line(1,0){40}}
\put(130,60){\line(0,1){20}}
\put(30,130){\line(1,0){20}}
\put(140,40){\line(0,1){30}}
\put(10,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{478}{}{}
\put(10,30){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,70){\line(0,1){30}}
\put(100,20){\line(1,0){40}}
\put(30,90){\line(0,1){20}}
\put(10,30){\line(1,0){120}}
\put(40,80){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,90){\line(0,1){40}}
\put(110,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,120){\line(0,1){20}}
\put(20,70){\line(1,0){80}}
\put(80,10){\line(0,1){120}}
\put(10,80){\line(1,0){30}}
\put(90,40){\line(0,1){100}}
\put(30,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(20,100){\line(1,0){20}}
\put(110,50){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){20}}
\put(70,120){\line(1,0){40}}
\put(130,10){\line(0,1){20}}
\put(50,130){\line(1,0){30}}
\put(140,20){\line(0,1){30}}
\put(70,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{479}{}{}
\put(10,70){\line(0,1){60}}
\put(30,10){\line(1,0){80}}
\put(20,50){\line(0,1){30}}
\put(50,20){\line(1,0){30}}
\put(30,10){\line(0,1){50}}
\put(100,30){\line(1,0){40}}
\put(40,50){\line(0,1){50}}
\put(70,40){\line(1,0){20}}
\put(50,20){\line(0,1){100}}
\put(20,50){\line(1,0){20}}
\put(60,70){\line(0,1){70}}
\put(30,60){\line(1,0){50}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){50}}
\put(80,20){\line(0,1){40}}
\put(20,80){\line(1,0){100}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){50}}
\put(100,30){\line(0,1){90}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){100}}
\put(110,110){\line(1,0){20}}
\put(120,80){\line(0,1){50}}
\put(50,120){\line(1,0){50}}
\put(130,110){\line(0,1){30}}
\put(10,130){\line(1,0){110}}
\put(140,30){\line(0,1){60}}
\put(60,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{480}{}{}
\put(10,80){\line(0,1){60}}
\put(60,10){\line(1,0){80}}
\put(20,70){\line(0,1){20}}
\put(50,20){\line(1,0){20}}
\put(30,60){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,70){\line(0,1){30}}
\put(80,40){\line(1,0){40}}
\put(50,20){\line(0,1){70}}
\put(70,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(30,60){\line(1,0){50}}
\put(70,20){\line(0,1){30}}
\put(20,70){\line(1,0){20}}
\put(80,40){\line(0,1){20}}
\put(10,80){\line(1,0){20}}
\put(90,50){\line(0,1){60}}
\put(20,90){\line(1,0){30}}
\put(100,30){\line(0,1){100}}
\put(40,100){\line(1,0){70}}
\put(110,100){\line(0,1){40}}
\put(90,110){\line(1,0){40}}
\put(120,40){\line(0,1){80}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){20}}
\put(100,130){\line(1,0){30}}
\put(140,10){\line(0,1){110}}
\put(10,140){\line(1,0){100}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{481}{}{}
\put(10,10){\line(0,1){50}}
\put(10,10){\line(1,0){90}}
\put(20,50){\line(0,1){30}}
\put(50,20){\line(1,0){30}}
\put(30,40){\line(0,1){30}}
\put(90,30){\line(1,0){40}}
\put(40,60){\line(0,1){70}}
\put(30,40){\line(1,0){80}}
\put(50,20){\line(0,1){70}}
\put(20,50){\line(1,0){120}}
\put(60,120){\line(0,1){20}}
\put(10,60){\line(1,0){30}}
\put(70,80){\line(0,1){50}}
\put(30,70){\line(1,0){110}}
\put(80,20){\line(0,1){100}}
\put(20,80){\line(1,0){50}}
\put(90,30){\line(0,1){60}}
\put(50,90){\line(1,0){40}}
\put(100,10){\line(0,1){90}}
\put(100,100){\line(1,0){20}}
\put(110,40){\line(0,1){70}}
\put(110,110){\line(1,0){20}}
\put(120,100){\line(0,1){40}}
\put(60,120){\line(1,0){20}}
\put(130,30){\line(0,1){80}}
\put(40,130){\line(1,0){30}}
\put(140,50){\line(0,1){20}}
\put(60,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{482}{}{}
\put(10,40){\line(0,1){40}}
\put(60,10){\line(1,0){20}}
\put(20,60){\line(0,1){60}}
\put(50,20){\line(1,0){20}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){40}}
\put(10,40){\line(1,0){40}}
\put(50,20){\line(0,1){20}}
\put(30,50){\line(1,0){60}}
\put(60,10){\line(0,1){20}}
\put(20,60){\line(1,0){80}}
\put(70,20){\line(0,1){120}}
\put(40,70){\line(1,0){100}}
\put(80,10){\line(0,1){120}}
\put(10,80){\line(1,0){110}}
\put(90,50){\line(0,1){70}}
\put(110,90){\line(1,0){20}}
\put(100,60){\line(0,1){50}}
\put(120,100){\line(1,0){20}}
\put(110,90){\line(0,1){50}}
\put(100,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){70}}
\put(130,90){\line(0,1){20}}
\put(30,130){\line(1,0){50}}
\put(140,70){\line(0,1){30}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{483}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(80,20){\line(1,0){40}}
\put(30,50){\line(0,1){30}}
\put(100,30){\line(1,0){30}}
\put(40,70){\line(0,1){30}}
\put(90,40){\line(1,0){20}}
\put(50,10){\line(0,1){50}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){70}}
\put(50,60){\line(1,0){50}}
\put(70,90){\line(0,1){50}}
\put(20,70){\line(1,0){20}}
\put(80,20){\line(0,1){100}}
\put(10,80){\line(1,0){20}}
\put(90,10){\line(0,1){30}}
\put(20,90){\line(1,0){50}}
\put(100,30){\line(0,1){30}}
\put(40,100){\line(1,0){80}}
\put(110,40){\line(0,1){70}}
\put(110,110){\line(1,0){30}}
\put(120,20){\line(0,1){80}}
\put(60,120){\line(1,0){20}}
\put(130,30){\line(0,1){100}}
\put(10,130){\line(1,0){120}}
\put(140,110){\line(0,1){30}}
\put(70,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{484}{}{}
\put(10,40){\line(0,1){60}}
\put(30,10){\line(1,0){20}}
\put(20,90){\line(0,1){20}}
\put(40,20){\line(1,0){20}}
\put(30,10){\line(0,1){90}}
\put(50,30){\line(1,0){90}}
\put(40,20){\line(0,1){120}}
\put(10,40){\line(1,0){100}}
\put(50,10){\line(0,1){20}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){100}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){80}}
\put(120,70){\line(1,0){20}}
\put(80,50){\line(0,1){60}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){40}}
\put(20,90){\line(1,0){90}}
\put(100,60){\line(0,1){70}}
\put(10,100){\line(1,0){20}}
\put(110,40){\line(0,1){50}}
\put(20,110){\line(1,0){60}}
\put(120,70){\line(0,1){60}}
\put(60,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(100,130){\line(1,0){20}}
\put(140,30){\line(0,1){40}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{485}{}{}
\put(10,60){\line(0,1){30}}
\put(70,10){\line(1,0){60}}
\put(20,80){\line(0,1){30}}
\put(100,20){\line(1,0){40}}
\put(30,100){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,90){\line(0,1){20}}
\put(110,40){\line(1,0){20}}
\put(50,100){\line(0,1){40}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){70}}
\put(10,60){\line(1,0){110}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){70}}
\put(80,50){\line(0,1){80}}
\put(20,80){\line(1,0){80}}
\put(90,30){\line(0,1){110}}
\put(10,90){\line(1,0){30}}
\put(100,20){\line(0,1){60}}
\put(30,100){\line(1,0){20}}
\put(110,40){\line(0,1){90}}
\put(20,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(30,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(80,130){\line(1,0){30}}
\put(140,20){\line(0,1){50}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{486}{}{}
\put(10,20){\line(0,1){50}}
\put(90,10){\line(1,0){50}}
\put(20,60){\line(0,1){30}}
\put(10,20){\line(1,0){120}}
\put(30,80){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,70){\line(0,1){20}}
\put(100,40){\line(1,0){40}}
\put(50,80){\line(0,1){40}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){50}}
\put(20,60){\line(1,0){70}}
\put(70,110){\line(0,1){30}}
\put(10,70){\line(1,0){30}}
\put(80,30){\line(0,1){90}}
\put(30,80){\line(1,0){20}}
\put(90,10){\line(0,1){50}}
\put(20,90){\line(1,0){20}}
\put(100,40){\line(0,1){70}}
\put(30,100){\line(1,0){30}}
\put(110,30){\line(0,1){100}}
\put(70,110){\line(1,0){30}}
\put(120,50){\line(0,1){90}}
\put(50,120){\line(1,0){30}}
\put(130,20){\line(0,1){110}}
\put(110,130){\line(1,0){20}}
\put(140,10){\line(0,1){30}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{487}{}{}
\put(10,90){\line(0,1){50}}
\put(50,10){\line(1,0){80}}
\put(20,80){\line(0,1){20}}
\put(40,20){\line(1,0){20}}
\put(30,30){\line(0,1){60}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){30}}
\put(120,40){\line(1,0){20}}
\put(50,10){\line(0,1){20}}
\put(40,50){\line(1,0){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){20}}
\put(80,70){\line(0,1){40}}
\put(20,80){\line(1,0){50}}
\put(90,50){\line(0,1){80}}
\put(10,90){\line(1,0){20}}
\put(100,100){\line(0,1){40}}
\put(20,100){\line(1,0){80}}
\put(110,60){\line(0,1){60}}
\put(80,110){\line(1,0){50}}
\put(120,40){\line(0,1){90}}
\put(110,120){\line(1,0){30}}
\put(130,10){\line(0,1){100}}
\put(90,130){\line(1,0){30}}
\put(140,40){\line(0,1){80}}
\put(10,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{488}{}{}
\put(10,70){\line(0,1){60}}
\put(30,10){\line(1,0){80}}
\put(20,20){\line(0,1){60}}
\put(20,20){\line(1,0){20}}
\put(30,10){\line(0,1){40}}
\put(60,30){\line(1,0){20}}
\put(40,20){\line(0,1){40}}
\put(100,40){\line(1,0){40}}
\put(50,50){\line(0,1){50}}
\put(30,50){\line(1,0){20}}
\put(60,30){\line(0,1){90}}
\put(40,60){\line(1,0){50}}
\put(70,70){\line(0,1){70}}
\put(10,70){\line(1,0){60}}
\put(80,30){\line(0,1){70}}
\put(20,80){\line(1,0){100}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){50}}
\put(100,40){\line(0,1){80}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){100}}
\put(110,110){\line(1,0){20}}
\put(120,80){\line(0,1){50}}
\put(60,120){\line(1,0){40}}
\put(130,110){\line(0,1){30}}
\put(10,130){\line(1,0){110}}
\put(140,40){\line(0,1){50}}
\put(70,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{489}{}{}
\put(10,50){\line(0,1){40}}
\put(40,10){\line(1,0){80}}
\put(20,80){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,100){\line(0,1){40}}
\put(80,30){\line(1,0){40}}
\put(40,10){\line(0,1){100}}
\put(70,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){100}}
\put(60,60){\line(0,1){80}}
\put(60,60){\line(1,0){20}}
\put(70,40){\line(0,1){60}}
\put(90,70){\line(1,0){50}}
\put(80,30){\line(0,1){30}}
\put(20,80){\line(1,0){110}}
\put(90,70){\line(0,1){50}}
\put(10,90){\line(1,0){40}}
\put(100,40){\line(0,1){90}}
\put(30,100){\line(1,0){40}}
\put(110,20){\line(0,1){30}}
\put(20,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(50,120){\line(1,0){40}}
\put(130,20){\line(0,1){60}}
\put(100,130){\line(1,0){40}}
\put(140,70){\line(0,1){60}}
\put(30,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{490}{}{}
\put(10,30){\line(0,1){40}}
\put(40,10){\line(1,0){50}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){40}}
\put(10,30){\line(1,0){30}}
\put(40,10){\line(0,1){20}}
\put(80,40){\line(1,0){30}}
\put(50,20){\line(0,1){100}}
\put(20,50){\line(1,0){50}}
\put(60,110){\line(0,1){30}}
\put(30,60){\line(1,0){110}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){110}}
\put(80,40){\line(0,1){80}}
\put(100,80){\line(1,0){30}}
\put(90,10){\line(0,1){120}}
\put(120,90){\line(1,0){20}}
\put(100,80){\line(0,1){60}}
\put(70,100){\line(1,0){40}}
\put(110,40){\line(0,1){60}}
\put(20,110){\line(1,0){40}}
\put(120,70){\line(0,1){20}}
\put(50,120){\line(1,0){30}}
\put(130,80){\line(0,1){50}}
\put(90,130){\line(1,0){40}}
\put(140,60){\line(0,1){30}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{491}{}{}
\put(10,60){\line(0,1){30}}
\put(30,10){\line(1,0){20}}
\put(20,50){\line(0,1){20}}
\put(80,20){\line(1,0){30}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){110}}
\put(60,40){\line(1,0){30}}
\put(50,10){\line(0,1){100}}
\put(20,50){\line(1,0){50}}
\put(60,40){\line(0,1){80}}
\put(10,60){\line(1,0){20}}
\put(70,30){\line(0,1){20}}
\put(20,70){\line(1,0){110}}
\put(80,20){\line(0,1){90}}
\put(120,80){\line(1,0){20}}
\put(90,40){\line(0,1){90}}
\put(10,90){\line(1,0){120}}
\put(100,120){\line(0,1){20}}
\put(110,100){\line(1,0){30}}
\put(110,20){\line(0,1){80}}
\put(50,110){\line(1,0){30}}
\put(120,80){\line(0,1){50}}
\put(60,120){\line(1,0){40}}
\put(130,70){\line(0,1){20}}
\put(90,130){\line(1,0){30}}
\put(140,80){\line(0,1){20}}
\put(40,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{492}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){50}}
\put(20,60){\line(0,1){20}}
\put(40,20){\line(1,0){30}}
\put(30,50){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,20){\line(0,1){40}}
\put(100,40){\line(1,0){40}}
\put(50,50){\line(0,1){50}}
\put(30,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){70}}
\put(10,70){\line(1,0){20}}
\put(80,30){\line(0,1){80}}
\put(20,80){\line(1,0){100}}
\put(90,100){\line(0,1){40}}
\put(70,90){\line(1,0){70}}
\put(100,40){\line(0,1){70}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){110}}
\put(80,110){\line(1,0){20}}
\put(120,80){\line(0,1){50}}
\put(110,120){\line(1,0){20}}
\put(130,120){\line(0,1){20}}
\put(10,130){\line(1,0){110}}
\put(140,40){\line(0,1){50}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{493}{}{}
\put(10,70){\line(0,1){30}}
\put(40,10){\line(1,0){70}}
\put(20,50){\line(0,1){30}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){50}}
\put(100,30){\line(1,0){20}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){90}}
\put(20,50){\line(1,0){20}}
\put(60,20){\line(0,1){70}}
\put(90,60){\line(1,0){20}}
\put(70,40){\line(0,1){100}}
\put(10,70){\line(1,0){20}}
\put(80,80){\line(0,1){40}}
\put(20,80){\line(1,0){60}}
\put(90,60){\line(0,1){70}}
\put(60,90){\line(1,0){80}}
\put(100,30){\line(0,1){80}}
\put(10,100){\line(1,0){120}}
\put(110,10){\line(0,1){50}}
\put(100,110){\line(1,0){40}}
\put(120,30){\line(0,1){90}}
\put(80,120){\line(1,0){40}}
\put(130,100){\line(0,1){40}}
\put(50,130){\line(1,0){40}}
\put(140,90){\line(0,1){20}}
\put(70,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{494}{}{}
\put(10,20){\line(0,1){50}}
\put(50,10){\line(1,0){90}}
\put(20,60){\line(0,1){50}}
\put(10,20){\line(1,0){120}}
\put(30,90){\line(0,1){30}}
\put(80,30){\line(1,0){30}}
\put(40,110){\line(0,1){30}}
\put(120,40){\line(1,0){20}}
\put(50,10){\line(0,1){110}}
\put(100,50){\line(1,0){30}}
\put(60,80){\line(0,1){50}}
\put(20,60){\line(1,0){90}}
\put(70,70){\line(0,1){20}}
\put(10,70){\line(1,0){60}}
\put(80,30){\line(0,1){70}}
\put(60,80){\line(1,0){30}}
\put(90,80){\line(0,1){60}}
\put(30,90){\line(1,0){40}}
\put(100,50){\line(0,1){50}}
\put(80,100){\line(1,0){20}}
\put(110,30){\line(0,1){30}}
\put(20,110){\line(1,0){20}}
\put(120,40){\line(0,1){90}}
\put(30,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(60,130){\line(1,0){60}}
\put(140,10){\line(0,1){30}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{495}{}{}
\put(10,60){\line(0,1){40}}
\put(70,10){\line(1,0){40}}
\put(20,40){\line(0,1){30}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){30}}
\put(100,30){\line(1,0){20}}
\put(40,40){\line(0,1){50}}
\put(20,40){\line(1,0){20}}
\put(50,60){\line(0,1){80}}
\put(30,50){\line(1,0){60}}
\put(60,20){\line(0,1){110}}
\put(10,60){\line(1,0){40}}
\put(70,10){\line(0,1){100}}
\put(20,70){\line(1,0){90}}
\put(80,90){\line(0,1){50}}
\put(90,80){\line(1,0){50}}
\put(90,50){\line(0,1){30}}
\put(40,90){\line(1,0){40}}
\put(100,30){\line(0,1){80}}
\put(10,100){\line(1,0){120}}
\put(110,10){\line(0,1){60}}
\put(70,110){\line(1,0){30}}
\put(120,30){\line(0,1){90}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(60,130){\line(1,0){70}}
\put(140,80){\line(0,1){40}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{496}{}{}
\put(10,70){\line(0,1){70}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){120}}
\put(40,20){\line(1,0){20}}
\put(30,30){\line(0,1){110}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(40,40){\line(1,0){90}}
\put(50,10){\line(0,1){20}}
\put(120,50){\line(1,0){20}}
\put(60,20){\line(0,1){90}}
\put(90,60){\line(1,0){40}}
\put(70,90){\line(0,1){30}}
\put(10,70){\line(1,0){90}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){60}}
\put(90,60){\line(0,1){30}}
\put(70,90){\line(1,0){20}}
\put(100,70){\line(0,1){40}}
\put(80,100){\line(1,0){30}}
\put(110,100){\line(0,1){30}}
\put(60,110){\line(1,0){40}}
\put(120,50){\line(0,1){70}}
\put(70,120){\line(1,0){50}}
\put(130,40){\line(0,1){20}}
\put(20,130){\line(1,0){90}}
\put(140,50){\line(0,1){30}}
\put(10,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{497}{}{}
\put(10,60){\line(0,1){40}}
\put(70,10){\line(1,0){30}}
\put(20,40){\line(0,1){30}}
\put(60,20){\line(1,0){20}}
\put(30,30){\line(0,1){20}}
\put(30,30){\line(1,0){40}}
\put(40,40){\line(0,1){50}}
\put(20,40){\line(1,0){20}}
\put(50,60){\line(0,1){80}}
\put(30,50){\line(1,0){90}}
\put(60,20){\line(0,1){110}}
\put(10,60){\line(1,0){40}}
\put(70,10){\line(0,1){20}}
\put(20,70){\line(1,0){110}}
\put(80,20){\line(0,1){100}}
\put(120,80){\line(1,0){20}}
\put(90,110){\line(0,1){30}}
\put(40,90){\line(1,0){70}}
\put(100,10){\line(0,1){110}}
\put(10,100){\line(1,0){120}}
\put(110,90){\line(0,1){40}}
\put(90,110){\line(1,0){50}}
\put(120,50){\line(0,1){30}}
\put(80,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(60,130){\line(1,0){50}}
\put(140,80){\line(0,1){30}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{498}{}{}
\put(10,40){\line(0,1){40}}
\put(110,10){\line(1,0){30}}
\put(20,70){\line(0,1){30}}
\put(100,20){\line(1,0){20}}
\put(30,90){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,50){\line(0,1){50}}
\put(10,40){\line(1,0){110}}
\put(50,80){\line(0,1){40}}
\put(40,50){\line(1,0){30}}
\put(60,110){\line(0,1){20}}
\put(80,60){\line(1,0){60}}
\put(70,50){\line(0,1){70}}
\put(20,70){\line(1,0){70}}
\put(80,60){\line(0,1){30}}
\put(10,80){\line(1,0){40}}
\put(90,70){\line(0,1){70}}
\put(30,90){\line(1,0){50}}
\put(100,20){\line(0,1){110}}
\put(20,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){20}}
\put(50,120){\line(1,0){20}}
\put(130,30){\line(0,1){110}}
\put(60,130){\line(1,0){40}}
\put(140,10){\line(0,1){50}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{499}{}{}
\put(10,60){\line(0,1){40}}
\put(50,10){\line(1,0){30}}
\put(20,40){\line(0,1){30}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){30}}
\put(100,30){\line(1,0){30}}
\put(40,40){\line(0,1){50}}
\put(20,40){\line(1,0){20}}
\put(50,10){\line(0,1){50}}
\put(30,50){\line(1,0){60}}
\put(60,20){\line(0,1){90}}
\put(10,60){\line(1,0){40}}
\put(70,90){\line(0,1){50}}
\put(20,70){\line(1,0){100}}
\put(80,10){\line(0,1){100}}
\put(90,80){\line(1,0){50}}
\put(90,50){\line(0,1){30}}
\put(40,90){\line(1,0){30}}
\put(100,30){\line(0,1){100}}
\put(10,100){\line(1,0){120}}
\put(110,120){\line(0,1){20}}
\put(60,110){\line(1,0){20}}
\put(120,70){\line(0,1){60}}
\put(110,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(100,130){\line(1,0){20}}
\put(140,80){\line(0,1){40}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{500}{}{}
\put(10,80){\line(0,1){30}}
\put(70,10){\line(1,0){30}}
\put(20,70){\line(0,1){20}}
\put(50,20){\line(1,0){30}}
\put(30,30){\line(0,1){50}}
\put(30,30){\line(1,0){30}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(1,0){20}}
\put(50,20){\line(0,1){20}}
\put(60,50){\line(1,0){30}}
\put(60,30){\line(0,1){20}}
\put(80,60){\line(1,0){30}}
\put(70,10){\line(0,1){30}}
\put(20,70){\line(1,0){20}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){20}}
\put(90,50){\line(0,1){90}}
\put(20,90){\line(1,0){80}}
\put(100,10){\line(0,1){80}}
\put(40,100){\line(1,0){100}}
\put(110,60){\line(0,1){70}}
\put(10,110){\line(1,0){120}}
\put(120,120){\line(0,1){20}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){20}}
\put(110,130){\line(1,0){20}}
\put(140,100){\line(0,1){20}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{501}{}{}
\put(10,70){\line(0,1){40}}
\put(80,10){\line(1,0){40}}
\put(20,50){\line(0,1){30}}
\put(70,20){\line(1,0){20}}
\put(30,40){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,50){\line(0,1){50}}
\put(30,40){\line(1,0){30}}
\put(50,30){\line(0,1){40}}
\put(20,50){\line(1,0){20}}
\put(60,40){\line(0,1){80}}
\put(30,60){\line(1,0){70}}
\put(70,20){\line(0,1){80}}
\put(10,70){\line(1,0){40}}
\put(80,10){\line(0,1){20}}
\put(20,80){\line(1,0){90}}
\put(90,20){\line(0,1){100}}
\put(100,90){\line(1,0){40}}
\put(100,60){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,80){\line(0,1){60}}
\put(10,110){\line(1,0){120}}
\put(120,10){\line(0,1){120}}
\put(60,120){\line(1,0){30}}
\put(130,110){\line(0,1){30}}
\put(120,130){\line(1,0){20}}
\put(140,90){\line(0,1){40}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{502}{}{}
\put(10,90){\line(0,1){30}}
\put(100,10){\line(1,0){20}}
\put(20,80){\line(0,1){20}}
\put(90,20){\line(1,0){20}}
\put(30,50){\line(0,1){40}}
\put(60,30){\line(1,0){40}}
\put(40,80){\line(0,1){30}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){20}}
\put(30,50){\line(1,0){30}}
\put(60,30){\line(0,1){20}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){40}}
\put(20,80){\line(1,0){20}}
\put(90,20){\line(0,1){50}}
\put(10,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(20,100){\line(1,0){60}}
\put(110,20){\line(0,1){120}}
\put(40,110){\line(1,0){100}}
\put(120,10){\line(0,1){120}}
\put(10,120){\line(1,0){120}}
\put(130,120){\line(0,1){20}}
\put(120,130){\line(1,0){20}}
\put(140,110){\line(0,1){20}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{503}{}{}
\put(10,90){\line(0,1){30}}
\put(90,10){\line(1,0){30}}
\put(20,80){\line(0,1){20}}
\put(80,20){\line(1,0){20}}
\put(30,60){\line(0,1){30}}
\put(60,30){\line(1,0){30}}
\put(40,80){\line(0,1){30}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(30,60){\line(1,0){30}}
\put(70,40){\line(0,1){60}}
\put(50,70){\line(1,0){50}}
\put(80,20){\line(0,1){30}}
\put(20,80){\line(1,0){20}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(20,100){\line(1,0){50}}
\put(110,50){\line(0,1){90}}
\put(40,110){\line(1,0){100}}
\put(120,10){\line(0,1){120}}
\put(10,120){\line(1,0){120}}
\put(130,120){\line(0,1){20}}
\put(120,130){\line(1,0){20}}
\put(140,110){\line(0,1){20}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{504}{}{}
\put(10,90){\line(0,1){30}}
\put(90,10){\line(1,0){30}}
\put(20,80){\line(0,1){20}}
\put(60,20){\line(1,0){40}}
\put(30,50){\line(0,1){40}}
\put(50,30){\line(1,0){20}}
\put(40,80){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,30){\line(0,1){30}}
\put(30,50){\line(1,0){30}}
\put(60,20){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){40}}
\put(20,80){\line(1,0){20}}
\put(90,10){\line(0,1){60}}
\put(10,90){\line(1,0){20}}
\put(100,20){\line(0,1){110}}
\put(20,100){\line(1,0){60}}
\put(110,40){\line(0,1){100}}
\put(40,110){\line(1,0){100}}
\put(120,10){\line(0,1){110}}
\put(10,120){\line(1,0){110}}
\put(130,40){\line(0,1){90}}
\put(100,130){\line(1,0){30}}
\put(140,110){\line(0,1){30}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{505}{}{}
\put(10,70){\line(0,1){30}}
\put(80,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(50,20){\line(1,0){20}}
\put(30,40){\line(0,1){30}}
\put(90,30){\line(1,0){40}}
\put(40,60){\line(0,1){30}}
\put(30,40){\line(1,0){30}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){70}}
\put(60,40){\line(0,1){100}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){60}}
\put(10,70){\line(1,0){20}}
\put(80,10){\line(0,1){110}}
\put(20,80){\line(1,0){50}}
\put(90,30){\line(0,1){100}}
\put(40,90){\line(1,0){100}}
\put(100,120){\line(0,1){20}}
\put(10,100){\line(1,0){120}}
\put(110,10){\line(0,1){100}}
\put(110,110){\line(1,0){30}}
\put(120,50){\line(0,1){80}}
\put(80,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(90,130){\line(1,0){30}}
\put(140,90){\line(0,1){20}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{506}{}{}
\put(10,70){\line(0,1){70}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,20){\line(0,1){100}}
\put(90,40){\line(1,0){40}}
\put(50,90){\line(0,1){50}}
\put(120,50){\line(1,0){20}}
\put(60,20){\line(0,1){110}}
\put(100,60){\line(1,0){30}}
\put(70,30){\line(0,1){80}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){60}}
\put(90,40){\line(0,1){50}}
\put(50,90){\line(1,0){40}}
\put(100,60){\line(0,1){40}}
\put(100,100){\line(1,0){20}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(30,130){\line(1,0){30}}
\put(140,50){\line(0,1){30}}
\put(10,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{507}{}{}
\put(10,90){\line(0,1){30}}
\put(70,10){\line(1,0){40}}
\put(20,70){\line(0,1){30}}
\put(90,20){\line(1,0){30}}
\put(30,60){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,70){\line(0,1){20}}
\put(80,40){\line(1,0){20}}
\put(50,110){\line(0,1){20}}
\put(120,50){\line(1,0){20}}
\put(60,120){\line(0,1){20}}
\put(30,60){\line(1,0){100}}
\put(70,10){\line(0,1){120}}
\put(20,70){\line(1,0){20}}
\put(80,40){\line(0,1){100}}
\put(30,80){\line(1,0){60}}
\put(90,20){\line(0,1){60}}
\put(10,90){\line(1,0){30}}
\put(100,40){\line(0,1){70}}
\put(20,100){\line(1,0){120}}
\put(110,10){\line(0,1){20}}
\put(50,110){\line(1,0){50}}
\put(120,20){\line(0,1){30}}
\put(10,120){\line(1,0){50}}
\put(130,30){\line(0,1){30}}
\put(50,130){\line(1,0){20}}
\put(140,50){\line(0,1){50}}
\put(60,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{508}{}{}
\put(10,80){\line(0,1){30}}
\put(80,10){\line(1,0){30}}
\put(20,70){\line(0,1){20}}
\put(70,20){\line(1,0){20}}
\put(30,60){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){50}}
\put(50,60){\line(0,1){60}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){80}}
\put(30,60){\line(1,0){20}}
\put(70,20){\line(0,1){80}}
\put(20,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){20}}
\put(90,20){\line(0,1){20}}
\put(20,90){\line(1,0){110}}
\put(100,30){\line(0,1){110}}
\put(70,100){\line(1,0){70}}
\put(110,10){\line(0,1){120}}
\put(10,110){\line(1,0){120}}
\put(120,50){\line(0,1){70}}
\put(50,120){\line(1,0){70}}
\put(130,90){\line(0,1){20}}
\put(60,130){\line(1,0){50}}
\put(140,100){\line(0,1){40}}
\put(100,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{509}{}{}
\put(10,80){\line(0,1){30}}
\put(90,10){\line(1,0){40}}
\put(20,60){\line(0,1){30}}
\put(80,20){\line(1,0){20}}
\put(30,50){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,60){\line(0,1){20}}
\put(120,40){\line(1,0){20}}
\put(50,100){\line(0,1){30}}
\put(30,50){\line(1,0){100}}
\put(60,110){\line(0,1){30}}
\put(20,60){\line(1,0){20}}
\put(70,30){\line(0,1){100}}
\put(30,70){\line(1,0){50}}
\put(80,20){\line(0,1){50}}
\put(10,80){\line(1,0){30}}
\put(90,10){\line(0,1){20}}
\put(20,90){\line(1,0){120}}
\put(100,20){\line(0,1){100}}
\put(50,100){\line(1,0){60}}
\put(110,100){\line(0,1){40}}
\put(10,110){\line(1,0){50}}
\put(120,40){\line(0,1){80}}
\put(100,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(50,130){\line(1,0){20}}
\put(140,40){\line(0,1){50}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{510}{}{}
\put(10,100){\line(0,1){30}}
\put(110,10){\line(1,0){30}}
\put(20,80){\line(0,1){30}}
\put(100,20){\line(1,0){20}}
\put(30,50){\line(0,1){40}}
\put(60,30){\line(1,0){50}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){30}}
\put(50,50){\line(0,1){30}}
\put(30,50){\line(1,0){20}}
\put(60,30){\line(0,1){30}}
\put(40,60){\line(1,0){20}}
\put(70,40){\line(0,1){60}}
\put(90,70){\line(1,0){40}}
\put(80,90){\line(0,1){30}}
\put(20,80){\line(1,0){30}}
\put(90,70){\line(0,1){70}}
\put(30,90){\line(1,0){50}}
\put(100,20){\line(0,1){90}}
\put(10,100){\line(1,0){60}}
\put(110,10){\line(0,1){20}}
\put(20,110){\line(1,0){80}}
\put(120,20){\line(0,1){120}}
\put(80,120){\line(1,0){60}}
\put(130,70){\line(0,1){60}}
\put(10,130){\line(1,0){120}}
\put(140,10){\line(0,1){110}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{511}{}{}
\put(10,50){\line(0,1){30}}
\put(70,10){\line(1,0){40}}
\put(20,70){\line(0,1){30}}
\put(100,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(110,30){\line(1,0){20}}
\put(40,80){\line(0,1){20}}
\put(120,40){\line(1,0){20}}
\put(50,60){\line(0,1){30}}
\put(10,50){\line(1,0){120}}
\put(60,120){\line(0,1){20}}
\put(50,60){\line(1,0){90}}
\put(70,10){\line(0,1){120}}
\put(20,70){\line(1,0){70}}
\put(80,110){\line(0,1){30}}
\put(10,80){\line(1,0){30}}
\put(90,70){\line(0,1){50}}
\put(30,90){\line(1,0){20}}
\put(100,20){\line(0,1){90}}
\put(20,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(80,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(60,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(30,130){\line(1,0){40}}
\put(140,40){\line(0,1){20}}
\put(60,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{512}{}{}
\put(10,80){\line(0,1){60}}
\put(90,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(80,20){\line(1,0){20}}
\put(30,50){\line(0,1){30}}
\put(70,30){\line(1,0){20}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){40}}
\put(50,50){\line(0,1){20}}
\put(30,50){\line(1,0){20}}
\put(60,60){\line(0,1){40}}
\put(40,60){\line(1,0){20}}
\put(70,30){\line(0,1){60}}
\put(20,70){\line(1,0){30}}
\put(80,20){\line(0,1){20}}
\put(10,80){\line(1,0){20}}
\put(90,10){\line(0,1){20}}
\put(20,90){\line(1,0){50}}
\put(100,20){\line(0,1){110}}
\put(60,100){\line(1,0){60}}
\put(110,110){\line(0,1){30}}
\put(110,110){\line(1,0){20}}
\put(120,100){\line(0,1){20}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){20}}
\put(100,130){\line(1,0){30}}
\put(140,10){\line(0,1){110}}
\put(10,140){\line(1,0){100}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{513}{}{}
\put(10,70){\line(0,1){50}}
\put(30,10){\line(1,0){60}}
\put(20,100){\line(0,1){40}}
\put(80,20){\line(1,0){40}}
\put(30,10){\line(0,1){110}}
\put(70,30){\line(1,0){20}}
\put(40,90){\line(0,1){20}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){60}}
\put(110,50){\line(1,0){20}}
\put(60,80){\line(0,1){50}}
\put(120,60){\line(1,0){20}}
\put(70,30){\line(0,1){110}}
\put(10,70){\line(1,0){120}}
\put(80,20){\line(0,1){90}}
\put(60,80){\line(1,0){80}}
\put(90,10){\line(0,1){20}}
\put(40,90){\line(1,0){70}}
\put(100,40){\line(0,1){90}}
\put(20,100){\line(1,0){30}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){40}}
\put(10,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(60,130){\line(1,0){40}}
\put(140,60){\line(0,1){20}}
\put(20,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{514}{}{}
\put(10,20){\line(0,1){50}}
\put(70,10){\line(1,0){40}}
\put(20,60){\line(0,1){30}}
\put(10,20){\line(1,0){80}}
\put(30,80){\line(0,1){40}}
\put(60,30){\line(1,0){20}}
\put(40,100){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,120){\line(0,1){20}}
\put(120,50){\line(1,0){20}}
\put(60,30){\line(0,1){100}}
\put(20,60){\line(1,0){110}}
\put(70,10){\line(0,1){80}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){110}}
\put(30,80){\line(1,0){90}}
\put(90,20){\line(0,1){80}}
\put(20,90){\line(1,0){50}}
\put(100,40){\line(0,1){70}}
\put(40,100){\line(1,0){50}}
\put(110,10){\line(0,1){60}}
\put(100,110){\line(1,0){40}}
\put(120,50){\line(0,1){30}}
\put(30,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(40,130){\line(1,0){20}}
\put(140,50){\line(0,1){60}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{515}{}{}
\put(10,70){\line(0,1){30}}
\put(110,10){\line(1,0){20}}
\put(20,60){\line(0,1){20}}
\put(60,20){\line(1,0){30}}
\put(30,40){\line(0,1){30}}
\put(50,30){\line(1,0){20}}
\put(40,60){\line(0,1){30}}
\put(30,40){\line(1,0){30}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){30}}
\put(60,20){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,30){\line(0,1){50}}
\put(10,70){\line(1,0){20}}
\put(80,50){\line(0,1){90}}
\put(20,80){\line(1,0){50}}
\put(90,20){\line(0,1){100}}
\put(40,90){\line(1,0){100}}
\put(100,110){\line(0,1){20}}
\put(10,100){\line(1,0){110}}
\put(110,10){\line(0,1){110}}
\put(100,110){\line(1,0){30}}
\put(120,100){\line(0,1){40}}
\put(90,120){\line(1,0){20}}
\put(130,10){\line(0,1){100}}
\put(100,130){\line(1,0){40}}
\put(140,90){\line(0,1){40}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{516}{}{}
\put(10,80){\line(0,1){30}}
\put(70,10){\line(1,0){30}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(1,0){50}}
\put(30,20){\line(0,1){70}}
\put(110,30){\line(1,0){20}}
\put(40,50){\line(0,1){50}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){70}}
\put(120,60){\line(1,0){20}}
\put(70,10){\line(0,1){100}}
\put(50,70){\line(1,0){80}}
\put(80,20){\line(0,1){110}}
\put(10,80){\line(1,0){100}}
\put(90,120){\line(0,1){20}}
\put(30,90){\line(1,0){110}}
\put(100,10){\line(0,1){120}}
\put(20,100){\line(1,0){20}}
\put(110,30){\line(0,1){50}}
\put(10,110){\line(1,0){60}}
\put(120,60){\line(0,1){80}}
\put(60,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(80,130){\line(1,0){20}}
\put(140,60){\line(0,1){30}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{517}{}{}
\put(10,70){\line(0,1){30}}
\put(60,10){\line(1,0){40}}
\put(20,60){\line(0,1){20}}
\put(50,20){\line(1,0){20}}
\put(30,40){\line(0,1){30}}
\put(60,30){\line(1,0){30}}
\put(40,60){\line(0,1){30}}
\put(30,40){\line(1,0){50}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){60}}
\put(60,10){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){110}}
\put(10,70){\line(1,0){20}}
\put(80,40){\line(0,1){100}}
\put(20,80){\line(1,0){80}}
\put(90,30){\line(0,1){100}}
\put(40,90){\line(1,0){100}}
\put(100,10){\line(0,1){70}}
\put(10,100){\line(1,0){120}}
\put(110,50){\line(0,1){70}}
\put(120,110){\line(1,0){20}}
\put(120,110){\line(0,1){30}}
\put(110,120){\line(1,0){20}}
\put(130,100){\line(0,1){20}}
\put(70,130){\line(1,0){20}}
\put(140,90){\line(0,1){20}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{518}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(70,20){\line(1,0){30}}
\put(30,50){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){20}}
\put(30,50){\line(1,0){20}}
\put(60,40){\line(0,1){50}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){60}}
\put(10,70){\line(1,0){20}}
\put(80,30){\line(0,1){70}}
\put(20,80){\line(1,0){50}}
\put(90,10){\line(0,1){80}}
\put(60,90){\line(1,0){30}}
\put(100,20){\line(0,1){90}}
\put(80,100){\line(1,0){30}}
\put(110,100){\line(0,1){40}}
\put(100,110){\line(1,0){30}}
\put(120,10){\line(0,1){110}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){20}}
\put(10,130){\line(1,0){120}}
\put(140,120){\line(0,1){20}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{519}{}{}
\put(10,80){\line(0,1){30}}
\put(70,10){\line(1,0){20}}
\put(20,70){\line(0,1){20}}
\put(60,20){\line(1,0){20}}
\put(30,40){\line(0,1){40}}
\put(50,30){\line(1,0){20}}
\put(40,70){\line(0,1){30}}
\put(30,40){\line(1,0){30}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){50}}
\put(60,20){\line(0,1){20}}
\put(90,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(20,70){\line(1,0){20}}
\put(80,20){\line(0,1){120}}
\put(10,80){\line(1,0){20}}
\put(90,10){\line(0,1){50}}
\put(20,90){\line(1,0){80}}
\put(100,50){\line(0,1){40}}
\put(40,100){\line(1,0){100}}
\put(110,60){\line(0,1){70}}
\put(10,110){\line(1,0){120}}
\put(120,120){\line(0,1){20}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){20}}
\put(110,130){\line(1,0){20}}
\put(140,100){\line(0,1){20}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{520}{}{}
\put(10,80){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(50,20){\line(1,0){30}}
\put(30,40){\line(0,1){40}}
\put(70,30){\line(1,0){20}}
\put(40,70){\line(0,1){30}}
\put(30,40){\line(1,0){30}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){50}}
\put(60,40){\line(0,1){90}}
\put(80,60){\line(1,0){30}}
\put(70,10){\line(0,1){20}}
\put(20,70){\line(1,0){20}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){20}}
\put(90,30){\line(0,1){100}}
\put(20,90){\line(1,0){80}}
\put(100,50){\line(0,1){40}}
\put(40,100){\line(1,0){100}}
\put(110,60){\line(0,1){80}}
\put(10,110){\line(1,0){120}}
\put(120,10){\line(0,1){110}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){30}}
\put(60,130){\line(1,0){30}}
\put(140,100){\line(0,1){20}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{521}{}{}
\put(10,70){\line(0,1){30}}
\put(70,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(60,20){\line(1,0){20}}
\put(30,50){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,60){\line(0,1){30}}
\put(60,40){\line(1,0){50}}
\put(50,30){\line(0,1){50}}
\put(30,50){\line(1,0){60}}
\put(60,20){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){20}}
\put(80,20){\line(0,1){100}}
\put(20,80){\line(1,0){30}}
\put(90,50){\line(0,1){90}}
\put(40,90){\line(1,0){100}}
\put(100,10){\line(0,1){110}}
\put(10,100){\line(1,0){120}}
\put(110,40){\line(0,1){90}}
\put(120,110){\line(1,0){20}}
\put(120,110){\line(0,1){30}}
\put(80,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(110,130){\line(1,0){20}}
\put(140,90){\line(0,1){20}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{522}{}{}
\put(10,60){\line(0,1){30}}
\put(40,10){\line(1,0){50}}
\put(20,80){\line(0,1){50}}
\put(80,20){\line(1,0){20}}
\put(30,30){\line(0,1){60}}
\put(30,30){\line(1,0){60}}
\put(40,10){\line(0,1){110}}
\put(60,40){\line(1,0){70}}
\put(50,100){\line(0,1){40}}
\put(120,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){120}}
\put(70,100){\line(0,1){20}}
\put(110,70){\line(1,0){30}}
\put(80,20){\line(0,1){90}}
\put(20,80){\line(1,0){100}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){20}}
\put(100,20){\line(0,1){110}}
\put(50,100){\line(1,0){20}}
\put(110,70){\line(0,1){70}}
\put(60,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(40,120){\line(1,0){30}}
\put(130,40){\line(0,1){20}}
\put(20,130){\line(1,0){80}}
\put(140,50){\line(0,1){20}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{523}{}{}
\put(10,100){\line(0,1){40}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){120}}
\put(40,20){\line(1,0){20}}
\put(30,30){\line(0,1){110}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(40,40){\line(1,0){80}}
\put(50,10){\line(0,1){20}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){100}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){70}}
\put(90,70){\line(1,0){20}}
\put(80,50){\line(0,1){60}}
\put(120,80){\line(1,0){20}}
\put(90,70){\line(0,1){50}}
\put(100,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(10,100){\line(1,0){100}}
\put(110,70){\line(0,1){30}}
\put(80,110){\line(1,0){60}}
\put(120,40){\line(0,1){40}}
\put(60,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(20,130){\line(1,0){50}}
\put(140,80){\line(0,1){30}}
\put(10,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{524}{}{}
\put(10,20){\line(0,1){40}}
\put(100,10){\line(1,0){40}}
\put(20,50){\line(0,1){20}}
\put(10,20){\line(1,0){120}}
\put(30,60){\line(0,1){40}}
\put(110,30){\line(1,0){30}}
\put(40,80){\line(0,1){50}}
\put(60,40){\line(1,0){60}}
\put(50,70){\line(0,1){30}}
\put(20,50){\line(1,0){70}}
\put(60,40){\line(0,1){40}}
\put(10,60){\line(1,0){20}}
\put(70,110){\line(0,1){30}}
\put(20,70){\line(1,0){30}}
\put(80,90){\line(0,1){40}}
\put(40,80){\line(1,0){20}}
\put(90,50){\line(0,1){60}}
\put(80,90){\line(1,0){20}}
\put(100,10){\line(0,1){80}}
\put(30,100){\line(1,0){20}}
\put(110,30){\line(0,1){90}}
\put(70,110){\line(1,0){20}}
\put(120,40){\line(0,1){100}}
\put(110,120){\line(1,0){20}}
\put(130,20){\line(0,1){100}}
\put(40,130){\line(1,0){40}}
\put(140,10){\line(0,1){20}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{525}{}{}
\put(10,90){\line(0,1){30}}
\put(80,10){\line(1,0){30}}
\put(20,80){\line(0,1){20}}
\put(70,20){\line(1,0){20}}
\put(30,60){\line(0,1){30}}
\put(60,30){\line(1,0){20}}
\put(40,80){\line(0,1){30}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){30}}
\put(100,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(30,60){\line(1,0){30}}
\put(70,20){\line(0,1){20}}
\put(50,70){\line(1,0){70}}
\put(80,10){\line(0,1){20}}
\put(20,80){\line(1,0){20}}
\put(90,20){\line(0,1){80}}
\put(10,90){\line(1,0){20}}
\put(100,50){\line(0,1){90}}
\put(20,100){\line(1,0){70}}
\put(110,10){\line(0,1){120}}
\put(40,110){\line(1,0){100}}
\put(120,70){\line(0,1){70}}
\put(10,120){\line(1,0){120}}
\put(130,50){\line(0,1){70}}
\put(110,130){\line(1,0){30}}
\put(140,110){\line(0,1){20}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{526}{}{}
\put(10,90){\line(0,1){30}}
\put(70,10){\line(1,0){40}}
\put(20,50){\line(0,1){50}}
\put(100,20){\line(1,0){20}}
\put(30,40){\line(0,1){30}}
\put(90,30){\line(1,0){20}}
\put(40,60){\line(0,1){20}}
\put(30,40){\line(1,0){50}}
\put(50,70){\line(0,1){40}}
\put(20,50){\line(1,0){40}}
\put(60,50){\line(0,1){40}}
\put(40,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(30,70){\line(1,0){20}}
\put(80,40){\line(0,1){90}}
\put(40,80){\line(1,0){100}}
\put(90,30){\line(0,1){110}}
\put(10,90){\line(1,0){50}}
\put(100,20){\line(0,1){100}}
\put(20,100){\line(1,0){120}}
\put(110,10){\line(0,1){20}}
\put(50,110){\line(1,0){80}}
\put(120,20){\line(0,1){110}}
\put(10,120){\line(1,0){90}}
\put(130,110){\line(0,1){30}}
\put(80,130){\line(1,0){40}}
\put(140,80){\line(0,1){20}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{527}{}{}
\put(10,70){\line(0,1){30}}
\put(30,10){\line(1,0){40}}
\put(20,50){\line(0,1){30}}
\put(40,20){\line(1,0){70}}
\put(30,10){\line(0,1){50}}
\put(90,30){\line(1,0){40}}
\put(40,20){\line(0,1){110}}
\put(80,40){\line(1,0){20}}
\put(50,120){\line(0,1){20}}
\put(20,50){\line(1,0){40}}
\put(60,50){\line(0,1){80}}
\put(30,60){\line(1,0){60}}
\put(70,10){\line(0,1){110}}
\put(10,70){\line(1,0){70}}
\put(80,40){\line(0,1){30}}
\put(20,80){\line(1,0){100}}
\put(90,30){\line(0,1){30}}
\put(100,90){\line(1,0){40}}
\put(100,40){\line(0,1){50}}
\put(10,100){\line(1,0){120}}
\put(110,20){\line(0,1){90}}
\put(110,110){\line(1,0){30}}
\put(120,80){\line(0,1){60}}
\put(50,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(40,130){\line(1,0){20}}
\put(140,90){\line(0,1){20}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{528}{}{}
\put(10,60){\line(0,1){40}}
\put(110,10){\line(1,0){20}}
\put(20,40){\line(0,1){30}}
\put(50,20){\line(1,0){40}}
\put(30,30){\line(0,1){20}}
\put(30,30){\line(1,0){40}}
\put(40,40){\line(0,1){50}}
\put(20,40){\line(1,0){20}}
\put(50,20){\line(0,1){40}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){40}}
\put(10,60){\line(1,0){40}}
\put(70,30){\line(0,1){50}}
\put(20,70){\line(1,0){60}}
\put(80,70){\line(0,1){70}}
\put(70,80){\line(1,0){70}}
\put(90,20){\line(0,1){100}}
\put(40,90){\line(1,0){20}}
\put(100,110){\line(0,1){20}}
\put(10,100){\line(1,0){110}}
\put(110,10){\line(0,1){110}}
\put(100,110){\line(1,0){30}}
\put(120,100){\line(0,1){40}}
\put(90,120){\line(1,0){20}}
\put(130,10){\line(0,1){100}}
\put(100,130){\line(1,0){40}}
\put(140,80){\line(0,1){50}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{529}{}{}
\put(10,10){\line(0,1){90}}
\put(10,10){\line(1,0){110}}
\put(20,80){\line(0,1){30}}
\put(90,20){\line(1,0){40}}
\put(30,60){\line(0,1){30}}
\put(80,30){\line(1,0){20}}
\put(40,80){\line(0,1){50}}
\put(120,40){\line(1,0){20}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){40}}
\put(60,60){\line(0,1){70}}
\put(30,60){\line(1,0){30}}
\put(70,90){\line(0,1){30}}
\put(80,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(20,80){\line(1,0){20}}
\put(90,20){\line(0,1){30}}
\put(30,90){\line(1,0){40}}
\put(100,30){\line(0,1){80}}
\put(10,100){\line(1,0){40}}
\put(110,70){\line(0,1){70}}
\put(20,110){\line(1,0){80}}
\put(120,10){\line(0,1){30}}
\put(70,120){\line(1,0){60}}
\put(130,20){\line(0,1){100}}
\put(40,130){\line(1,0){20}}
\put(140,40){\line(0,1){100}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{530}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){60}}
\put(20,50){\line(0,1){20}}
\put(40,20){\line(1,0){60}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){80}}
\put(20,50){\line(1,0){40}}
\put(60,10){\line(0,1){40}}
\put(10,60){\line(1,0){20}}
\put(70,40){\line(0,1){50}}
\put(20,70){\line(1,0){70}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(70,90){\line(1,0){20}}
\put(100,20){\line(0,1){80}}
\put(100,100){\line(1,0){30}}
\put(110,80){\line(0,1){60}}
\put(50,110){\line(1,0){30}}
\put(120,10){\line(0,1){110}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(10,130){\line(1,0){120}}
\put(140,120){\line(0,1){20}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{531}{}{}
\put(10,70){\line(0,1){40}}
\put(50,10){\line(1,0){30}}
\put(20,40){\line(0,1){40}}
\put(40,20){\line(1,0){20}}
\put(30,60){\line(0,1){30}}
\put(50,30){\line(1,0){20}}
\put(40,20){\line(0,1){30}}
\put(20,40){\line(1,0){40}}
\put(50,10){\line(0,1){20}}
\put(40,50){\line(1,0){50}}
\put(60,20){\line(0,1){20}}
\put(30,60){\line(1,0){110}}
\put(70,30){\line(0,1){110}}
\put(10,70){\line(1,0){70}}
\put(80,10){\line(0,1){60}}
\put(20,80){\line(1,0){120}}
\put(90,50){\line(0,1){50}}
\put(30,90){\line(1,0){70}}
\put(100,90){\line(0,1){40}}
\put(90,100){\line(1,0){40}}
\put(110,120){\line(0,1){20}}
\put(10,110){\line(1,0){110}}
\put(120,110){\line(0,1){20}}
\put(110,120){\line(1,0){20}}
\put(130,100){\line(0,1){20}}
\put(100,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{532}{}{}
\put(10,70){\line(0,1){30}}
\put(70,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(60,20){\line(1,0){20}}
\put(30,50){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){40}}
\put(50,50){\line(0,1){60}}
\put(30,50){\line(1,0){20}}
\put(60,20){\line(0,1){70}}
\put(20,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){20}}
\put(80,20){\line(0,1){20}}
\put(20,80){\line(1,0){90}}
\put(90,30){\line(0,1){110}}
\put(60,90){\line(1,0){80}}
\put(100,10){\line(0,1){100}}
\put(10,100){\line(1,0){120}}
\put(110,80){\line(0,1){50}}
\put(50,110){\line(1,0){50}}
\put(120,120){\line(0,1){20}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(110,130){\line(1,0){20}}
\put(140,90){\line(0,1){30}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{533}{}{}
\put(10,60){\line(0,1){30}}
\put(60,10){\line(1,0){20}}
\put(20,80){\line(0,1){30}}
\put(70,20){\line(1,0){20}}
\put(30,100){\line(0,1){40}}
\put(80,30){\line(1,0){20}}
\put(40,90){\line(0,1){20}}
\put(90,40){\line(1,0){40}}
\put(50,70){\line(0,1){30}}
\put(120,50){\line(1,0){20}}
\put(60,10){\line(0,1){120}}
\put(10,60){\line(1,0){120}}
\put(70,20){\line(0,1){120}}
\put(50,70){\line(1,0){90}}
\put(80,10){\line(0,1){20}}
\put(20,80){\line(1,0){90}}
\put(90,20){\line(0,1){20}}
\put(10,90){\line(1,0){30}}
\put(100,30){\line(0,1){90}}
\put(30,100){\line(1,0){20}}
\put(110,80){\line(0,1){50}}
\put(20,110){\line(1,0){20}}
\put(120,50){\line(0,1){70}}
\put(100,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(60,130){\line(1,0){50}}
\put(140,50){\line(0,1){20}}
\put(30,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{534}{}{}
\put(10,50){\line(0,1){90}}
\put(100,10){\line(1,0){30}}
\put(20,40){\line(0,1){20}}
\put(80,20){\line(1,0){60}}
\put(30,50){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,60){\line(0,1){20}}
\put(20,40){\line(1,0){40}}
\put(50,30){\line(0,1){40}}
\put(10,50){\line(1,0){20}}
\put(60,40){\line(0,1){50}}
\put(20,60){\line(1,0){20}}
\put(70,80){\line(0,1){30}}
\put(30,70){\line(1,0){20}}
\put(80,20){\line(0,1){70}}
\put(40,80){\line(1,0){30}}
\put(90,100){\line(0,1){20}}
\put(60,90){\line(1,0){20}}
\put(100,10){\line(0,1){100}}
\put(90,100){\line(1,0){50}}
\put(110,30){\line(0,1){100}}
\put(70,110){\line(1,0){30}}
\put(120,120){\line(0,1){20}}
\put(90,120){\line(1,0){30}}
\put(130,10){\line(0,1){120}}
\put(110,130){\line(1,0){20}}
\put(140,20){\line(0,1){80}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{535}{}{}
\put(10,60){\line(0,1){30}}
\put(50,10){\line(1,0){70}}
\put(20,50){\line(0,1){20}}
\put(30,20){\line(1,0){70}}
\put(30,20){\line(0,1){40}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){100}}
\put(50,40){\line(1,0){30}}
\put(50,10){\line(0,1){30}}
\put(20,50){\line(1,0){50}}
\put(60,30){\line(0,1){80}}
\put(10,60){\line(1,0){20}}
\put(70,50){\line(0,1){80}}
\put(20,70){\line(1,0){90}}
\put(80,40){\line(0,1){60}}
\put(90,80){\line(1,0){50}}
\put(90,80){\line(0,1){30}}
\put(10,90){\line(1,0){120}}
\put(100,20){\line(0,1){80}}
\put(80,100){\line(1,0){20}}
\put(110,70){\line(0,1){70}}
\put(60,110){\line(1,0){30}}
\put(120,10){\line(0,1){110}}
\put(120,120){\line(1,0){20}}
\put(130,90){\line(0,1){50}}
\put(40,130){\line(1,0){30}}
\put(140,80){\line(0,1){40}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{536}{}{}
\put(10,60){\line(0,1){40}}
\put(70,10){\line(1,0){40}}
\put(20,90){\line(0,1){30}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){30}}
\put(110,30){\line(1,0){20}}
\put(40,70){\line(0,1){50}}
\put(120,40){\line(1,0){20}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){30}}
\put(60,70){\line(0,1){60}}
\put(10,60){\line(1,0){120}}
\put(70,10){\line(0,1){100}}
\put(40,70){\line(1,0){20}}
\put(80,50){\line(0,1){80}}
\put(90,80){\line(1,0){50}}
\put(90,80){\line(0,1){60}}
\put(20,90){\line(1,0){80}}
\put(100,20){\line(0,1){70}}
\put(10,100){\line(1,0){40}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(60,130){\line(1,0){20}}
\put(140,40){\line(0,1){40}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{537}{}{}
\put(10,60){\line(0,1){30}}
\put(50,10){\line(1,0){60}}
\put(20,50){\line(0,1){20}}
\put(60,20){\line(1,0){30}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){40}}
\put(40,50){\line(0,1){30}}
\put(50,40){\line(1,0){80}}
\put(50,10){\line(0,1){30}}
\put(20,50){\line(1,0){20}}
\put(60,20){\line(0,1){100}}
\put(10,60){\line(1,0){20}}
\put(70,30){\line(0,1){100}}
\put(20,70){\line(1,0){100}}
\put(80,120){\line(0,1){20}}
\put(40,80){\line(1,0){100}}
\put(90,20){\line(0,1){90}}
\put(10,90){\line(1,0){120}}
\put(100,100){\line(0,1){30}}
\put(100,100){\line(1,0){40}}
\put(110,10){\line(0,1){100}}
\put(90,110){\line(1,0){20}}
\put(120,70){\line(0,1){70}}
\put(60,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(70,130){\line(1,0){30}}
\put(140,80){\line(0,1){20}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{538}{}{}
\put(10,80){\line(0,1){30}}
\put(90,10){\line(1,0){20}}
\put(20,70){\line(0,1){20}}
\put(80,20){\line(1,0){20}}
\put(30,50){\line(0,1){30}}
\put(70,30){\line(1,0){20}}
\put(40,70){\line(0,1){30}}
\put(60,40){\line(1,0){20}}
\put(50,60){\line(0,1){60}}
\put(30,50){\line(1,0){40}}
\put(60,40){\line(0,1){50}}
\put(50,60){\line(1,0){80}}
\put(70,30){\line(0,1){20}}
\put(20,70){\line(1,0){20}}
\put(80,20){\line(0,1){20}}
\put(10,80){\line(1,0){20}}
\put(90,10){\line(0,1){20}}
\put(20,90){\line(1,0){40}}
\put(100,20){\line(0,1){120}}
\put(40,100){\line(1,0){100}}
\put(110,10){\line(0,1){120}}
\put(10,110){\line(1,0){120}}
\put(120,120){\line(0,1){20}}
\put(50,120){\line(1,0){70}}
\put(130,60){\line(0,1){50}}
\put(110,130){\line(1,0){30}}
\put(140,100){\line(0,1){30}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{539}{}{}
\put(10,50){\line(0,1){30}}
\put(70,10){\line(1,0){30}}
\put(20,40){\line(0,1){20}}
\put(30,20){\line(1,0){50}}
\put(30,20){\line(0,1){30}}
\put(50,30){\line(1,0){80}}
\put(40,40){\line(0,1){30}}
\put(20,40){\line(1,0){20}}
\put(50,30){\line(0,1){60}}
\put(10,50){\line(1,0){20}}
\put(60,60){\line(0,1){80}}
\put(20,60){\line(1,0){40}}
\put(70,10){\line(0,1){110}}
\put(40,70){\line(1,0){100}}
\put(80,20){\line(0,1){110}}
\put(10,80){\line(1,0){120}}
\put(90,120){\line(0,1){20}}
\put(50,90){\line(1,0){70}}
\put(100,10){\line(0,1){100}}
\put(110,100){\line(1,0){30}}
\put(110,100){\line(0,1){30}}
\put(100,110){\line(1,0){20}}
\put(120,90){\line(0,1){20}}
\put(70,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(80,130){\line(1,0){30}}
\put(140,70){\line(0,1){30}}
\put(60,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{540}{}{}
\put(10,70){\line(0,1){40}}
\put(90,10){\line(1,0){30}}
\put(20,50){\line(0,1){30}}
\put(40,20){\line(1,0){60}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){40}}
\put(40,20){\line(0,1){30}}
\put(50,40){\line(1,0){90}}
\put(50,40){\line(0,1){30}}
\put(20,50){\line(1,0){20}}
\put(60,60){\line(0,1){30}}
\put(30,60){\line(1,0){30}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){40}}
\put(80,80){\line(0,1){60}}
\put(20,80){\line(1,0){60}}
\put(90,10){\line(0,1){110}}
\put(60,90){\line(1,0){80}}
\put(100,20){\line(0,1){110}}
\put(70,100){\line(1,0){60}}
\put(110,120){\line(0,1){20}}
\put(10,110){\line(1,0){110}}
\put(120,10){\line(0,1){100}}
\put(90,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(100,130){\line(1,0){30}}
\put(140,40){\line(0,1){50}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{541}{}{}
\put(10,80){\line(0,1){30}}
\put(60,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(90,20){\line(1,0){20}}
\put(30,60){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){50}}
\put(60,50){\line(1,0){70}}
\put(60,10){\line(0,1){40}}
\put(30,60){\line(1,0){60}}
\put(70,40){\line(0,1){100}}
\put(20,70){\line(1,0){20}}
\put(80,30){\line(0,1){90}}
\put(10,80){\line(1,0){20}}
\put(90,20){\line(0,1){40}}
\put(20,90){\line(1,0){30}}
\put(100,10){\line(0,1){20}}
\put(40,100){\line(1,0){100}}
\put(110,20){\line(0,1){110}}
\put(10,110){\line(1,0){120}}
\put(120,120){\line(0,1){20}}
\put(80,120){\line(1,0){40}}
\put(130,50){\line(0,1){60}}
\put(110,130){\line(1,0){30}}
\put(140,100){\line(0,1){30}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{542}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){50}}
\put(20,50){\line(0,1){20}}
\put(60,20){\line(1,0){40}}
\put(30,40){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){20}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){70}}
\put(20,50){\line(1,0){20}}
\put(60,20){\line(0,1){70}}
\put(10,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(20,70){\line(1,0){70}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(60,90){\line(1,0){30}}
\put(100,20){\line(0,1){80}}
\put(100,100){\line(1,0){30}}
\put(110,80){\line(0,1){60}}
\put(50,110){\line(1,0){30}}
\put(120,10){\line(0,1){110}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(10,130){\line(1,0){120}}
\put(140,120){\line(0,1){20}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{543}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){60}}
\put(20,120){\line(0,1){20}}
\put(60,20){\line(1,0){70}}
\put(30,100){\line(0,1){30}}
\put(120,30){\line(1,0){20}}
\put(40,10){\line(0,1){110}}
\put(90,40){\line(1,0){40}}
\put(50,70){\line(0,1){70}}
\put(10,50){\line(1,0){100}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){70}}
\put(70,60){\line(0,1){30}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(100,80){\line(1,0){20}}
\put(90,40){\line(0,1){50}}
\put(70,90){\line(1,0){20}}
\put(100,10){\line(0,1){70}}
\put(30,100){\line(1,0){30}}
\put(110,50){\line(0,1){60}}
\put(80,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\put(140,30){\line(0,1){30}}
\put(20,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{544}{}{}
\put(10,70){\line(0,1){30}}
\put(30,10){\line(1,0){40}}
\put(20,30){\line(0,1){50}}
\put(40,20){\line(1,0){40}}
\put(30,10){\line(0,1){40}}
\put(20,30){\line(1,0){40}}
\put(40,20){\line(0,1){110}}
\put(110,40){\line(1,0){20}}
\put(50,120){\line(0,1){20}}
\put(30,50){\line(1,0){70}}
\put(60,30){\line(0,1){100}}
\put(90,60){\line(1,0){50}}
\put(70,10){\line(0,1){110}}
\put(10,70){\line(1,0){110}}
\put(80,20){\line(0,1){90}}
\put(20,80){\line(1,0){120}}
\put(90,60){\line(0,1){80}}
\put(100,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(10,100){\line(1,0){100}}
\put(110,40){\line(0,1){60}}
\put(80,110){\line(1,0){40}}
\put(120,70){\line(0,1){40}}
\put(50,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(40,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{545}{}{}
\put(10,30){\line(0,1){30}}
\put(90,10){\line(1,0){40}}
\put(20,50){\line(0,1){30}}
\put(80,20){\line(1,0){40}}
\put(30,70){\line(0,1){20}}
\put(10,30){\line(1,0){90}}
\put(40,80){\line(0,1){20}}
\put(60,40){\line(1,0){70}}
\put(50,90){\line(0,1){30}}
\put(20,50){\line(1,0){120}}
\put(60,40){\line(0,1){60}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){80}}
\put(30,70){\line(1,0){110}}
\put(80,20){\line(0,1){100}}
\put(20,80){\line(1,0){20}}
\put(90,10){\line(0,1){100}}
\put(30,90){\line(1,0){20}}
\put(100,30){\line(0,1){100}}
\put(40,100){\line(1,0){20}}
\put(110,110){\line(0,1){30}}
\put(90,110){\line(1,0){20}}
\put(120,20){\line(0,1){110}}
\put(50,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(100,130){\line(1,0){20}}
\put(140,50){\line(0,1){20}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{546}{}{}
\put(10,70){\line(0,1){70}}
\put(90,10){\line(1,0){50}}
\put(20,60){\line(0,1){20}}
\put(80,20){\line(1,0){30}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){60}}
\put(40,50){\line(0,1){70}}
\put(100,40){\line(1,0){20}}
\put(50,60){\line(0,1){70}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){50}}
\put(20,60){\line(1,0){30}}
\put(70,90){\line(0,1){30}}
\put(10,70){\line(1,0){20}}
\put(80,20){\line(0,1){80}}
\put(20,80){\line(1,0){90}}
\put(90,10){\line(0,1){20}}
\put(70,90){\line(1,0){60}}
\put(100,40){\line(0,1){90}}
\put(60,100){\line(1,0){20}}
\put(110,20){\line(0,1){60}}
\put(120,110){\line(1,0){20}}
\put(120,40){\line(0,1){70}}
\put(40,120){\line(1,0){30}}
\put(130,90){\line(0,1){50}}
\put(50,130){\line(1,0){50}}
\put(140,10){\line(0,1){100}}
\put(10,140){\line(1,0){120}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{547}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){70}}
\put(20,90){\line(0,1){20}}
\put(50,20){\line(1,0){30}}
\put(30,50){\line(0,1){50}}
\put(70,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,20){\line(0,1){50}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){90}}
\put(100,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(50,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){30}}
\put(90,70){\line(0,1){40}}
\put(20,90){\line(1,0){20}}
\put(100,60){\line(0,1){80}}
\put(10,100){\line(1,0){20}}
\put(110,40){\line(0,1){40}}
\put(20,110){\line(1,0){70}}
\put(120,30){\line(0,1){30}}
\put(40,120){\line(1,0){100}}
\put(130,40){\line(0,1){90}}
\put(10,130){\line(1,0){120}}
\put(140,10){\line(0,1){110}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{548}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){50}}
\put(20,50){\line(0,1){20}}
\put(40,20){\line(1,0){30}}
\put(30,40){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){30}}
\put(30,40){\line(1,0){20}}
\put(50,10){\line(0,1){30}}
\put(20,50){\line(1,0){20}}
\put(60,30){\line(0,1){50}}
\put(10,60){\line(1,0){20}}
\put(70,20){\line(0,1){90}}
\put(20,70){\line(1,0){60}}
\put(80,70){\line(0,1){70}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){80}}
\put(100,90){\line(1,0){30}}
\put(100,10){\line(0,1){80}}
\put(120,100){\line(1,0){20}}
\put(110,80){\line(0,1){40}}
\put(70,110){\line(1,0){20}}
\put(120,100){\line(0,1){30}}
\put(110,120){\line(1,0){20}}
\put(130,90){\line(0,1){30}}
\put(10,130){\line(1,0){110}}
\put(140,100){\line(0,1){40}}
\put(80,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{549}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){30}}
\put(20,70){\line(0,1){20}}
\put(60,20){\line(1,0){20}}
\put(30,60){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){40}}
\put(50,60){\line(0,1){50}}
\put(110,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(30,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(20,70){\line(1,0){20}}
\put(80,20){\line(0,1){20}}
\put(10,80){\line(1,0){20}}
\put(90,30){\line(0,1){110}}
\put(20,90){\line(1,0){100}}
\put(100,10){\line(0,1){100}}
\put(60,100){\line(1,0){80}}
\put(110,50){\line(0,1){70}}
\put(50,110){\line(1,0){50}}
\put(120,90){\line(0,1){40}}
\put(110,120){\line(1,0){20}}
\put(130,120){\line(0,1){20}}
\put(10,130){\line(1,0){110}}
\put(140,50){\line(0,1){50}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{550}{}{}
\put(10,50){\line(0,1){60}}
\put(40,10){\line(1,0){60}}
\put(20,20){\line(0,1){40}}
\put(20,20){\line(1,0){60}}
\put(30,40){\line(0,1){60}}
\put(90,30){\line(1,0){50}}
\put(40,10){\line(0,1){70}}
\put(30,40){\line(1,0){30}}
\put(50,50){\line(0,1){50}}
\put(10,50){\line(1,0){40}}
\put(60,40){\line(0,1){30}}
\put(20,60){\line(1,0){50}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){70}}
\put(80,20){\line(0,1){70}}
\put(40,80){\line(1,0){30}}
\put(90,30){\line(0,1){110}}
\put(80,90){\line(1,0){60}}
\put(100,10){\line(0,1){120}}
\put(30,100){\line(1,0){20}}
\put(110,120){\line(0,1){20}}
\put(10,110){\line(1,0){110}}
\put(120,110){\line(0,1){20}}
\put(110,120){\line(1,0){20}}
\put(130,70){\line(0,1){50}}
\put(100,130){\line(1,0){20}}
\put(140,30){\line(0,1){60}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{551}{}{}
\put(10,80){\line(0,1){40}}
\put(90,10){\line(1,0){20}}
\put(20,60){\line(0,1){30}}
\put(80,20){\line(1,0){20}}
\put(30,40){\line(0,1){30}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){30}}
\put(30,40){\line(1,0){40}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){90}}
\put(60,70){\line(0,1){30}}
\put(20,60){\line(1,0){20}}
\put(70,40){\line(0,1){70}}
\put(30,70){\line(1,0){30}}
\put(80,20){\line(0,1){70}}
\put(10,80){\line(1,0){40}}
\put(90,10){\line(0,1){20}}
\put(20,90){\line(1,0){60}}
\put(100,20){\line(0,1){120}}
\put(60,100){\line(1,0){80}}
\put(110,10){\line(0,1){120}}
\put(70,110){\line(1,0){60}}
\put(120,120){\line(0,1){20}}
\put(10,120){\line(1,0){110}}
\put(130,110){\line(0,1){20}}
\put(110,130){\line(1,0){20}}
\put(140,50){\line(0,1){50}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{552}{}{}
\put(10,70){\line(0,1){30}}
\put(60,10){\line(1,0){20}}
\put(20,60){\line(0,1){20}}
\put(90,20){\line(1,0){30}}
\put(30,50){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,60){\line(0,1){30}}
\put(60,40){\line(1,0){70}}
\put(50,30){\line(0,1){50}}
\put(30,50){\line(1,0){70}}
\put(60,10){\line(0,1){30}}
\put(20,60){\line(1,0){20}}
\put(70,30){\line(0,1){110}}
\put(10,70){\line(1,0){20}}
\put(80,10){\line(0,1){100}}
\put(20,80){\line(1,0){30}}
\put(90,20){\line(0,1){100}}
\put(40,90){\line(1,0){100}}
\put(100,50){\line(0,1){80}}
\put(10,100){\line(1,0){120}}
\put(110,120){\line(0,1){20}}
\put(80,110){\line(1,0){40}}
\put(120,20){\line(0,1){90}}
\put(90,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(100,130){\line(1,0){40}}
\put(140,90){\line(0,1){40}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{553}{}{}
\put(10,10){\line(0,1){40}}
\put(10,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,90){\line(0,1){50}}
\put(20,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){100}}
\put(50,10){\line(0,1){80}}
\put(10,50){\line(1,0){90}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){70}}
\put(120,70){\line(1,0){20}}
\put(80,20){\line(0,1){60}}
\put(60,80){\line(1,0){20}}
\put(90,110){\line(0,1){30}}
\put(30,90){\line(1,0){20}}
\put(100,50){\line(0,1){80}}
\put(110,100){\line(1,0){20}}
\put(110,20){\line(0,1){80}}
\put(90,110){\line(1,0){30}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(70,130){\line(1,0){30}}
\put(140,40){\line(0,1){30}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{554}{}{}
\put(10,100){\line(0,1){40}}
\put(90,10){\line(1,0){40}}
\put(20,90){\line(0,1){20}}
\put(80,20){\line(1,0){20}}
\put(30,70){\line(0,1){30}}
\put(60,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){40}}
\put(120,50){\line(1,0){20}}
\put(60,30){\line(0,1){40}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){70}}
\put(30,70){\line(1,0){30}}
\put(80,20){\line(0,1){40}}
\put(50,80){\line(1,0){50}}
\put(90,10){\line(0,1){20}}
\put(20,90){\line(1,0){20}}
\put(100,20){\line(0,1){60}}
\put(10,100){\line(1,0){20}}
\put(110,60){\line(0,1){70}}
\put(20,110){\line(1,0){50}}
\put(120,50){\line(0,1){90}}
\put(40,120){\line(1,0){90}}
\put(130,10){\line(0,1){110}}
\put(110,130){\line(1,0){30}}
\put(140,50){\line(0,1){80}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{555}{}{}
\put(10,20){\line(0,1){60}}
\put(70,10){\line(1,0){60}}
\put(20,70){\line(0,1){20}}
\put(10,20){\line(1,0){110}}
\put(30,80){\line(0,1){40}}
\put(110,30){\line(1,0){20}}
\put(40,100){\line(0,1){30}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(80,50){\line(1,0){20}}
\put(60,90){\line(0,1){50}}
\put(90,60){\line(1,0){50}}
\put(70,10){\line(0,1){120}}
\put(20,70){\line(1,0){100}}
\put(80,50){\line(0,1){50}}
\put(10,80){\line(1,0){20}}
\put(90,40){\line(0,1){20}}
\put(20,90){\line(1,0){40}}
\put(100,50){\line(0,1){60}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){110}}
\put(100,110){\line(1,0){40}}
\put(120,20){\line(0,1){50}}
\put(30,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(40,130){\line(1,0){30}}
\put(140,60){\line(0,1){50}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{556}{}{}
\put(10,30){\line(0,1){40}}
\put(50,10){\line(1,0){40}}
\put(20,50){\line(0,1){60}}
\put(40,20){\line(1,0){40}}
\put(30,60){\line(0,1){70}}
\put(10,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){40}}
\put(50,10){\line(0,1){20}}
\put(20,50){\line(1,0){50}}
\put(60,40){\line(0,1){80}}
\put(30,60){\line(1,0){110}}
\put(70,50){\line(0,1){80}}
\put(10,70){\line(1,0){110}}
\put(80,20){\line(0,1){120}}
\put(110,80){\line(1,0){20}}
\put(90,10){\line(0,1){110}}
\put(120,90){\line(1,0){20}}
\put(100,40){\line(0,1){60}}
\put(100,100){\line(1,0){30}}
\put(110,80){\line(0,1){60}}
\put(20,110){\line(1,0){20}}
\put(120,70){\line(0,1){20}}
\put(60,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(30,130){\line(1,0){40}}
\put(140,60){\line(0,1){30}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{557}{}{}
\put(10,70){\line(0,1){40}}
\put(70,10){\line(1,0){40}}
\put(20,60){\line(0,1){20}}
\put(40,20){\line(1,0){60}}
\put(30,50){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,20){\line(0,1){40}}
\put(70,40){\line(1,0){20}}
\put(50,50){\line(0,1){90}}
\put(30,50){\line(1,0){20}}
\put(60,30){\line(0,1){60}}
\put(20,60){\line(1,0){20}}
\put(70,10){\line(0,1){30}}
\put(10,70){\line(1,0){20}}
\put(80,30){\line(0,1){50}}
\put(20,80){\line(1,0){60}}
\put(90,40){\line(0,1){100}}
\put(60,90){\line(1,0){70}}
\put(100,20){\line(0,1){110}}
\put(120,100){\line(1,0){20}}
\put(110,10){\line(0,1){110}}
\put(10,110){\line(1,0){120}}
\put(120,100){\line(0,1){30}}
\put(110,120){\line(1,0){30}}
\put(130,90){\line(0,1){20}}
\put(100,130){\line(1,0){20}}
\put(140,100){\line(0,1){20}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{558}{}{}
\put(10,70){\line(0,1){70}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){30}}
\put(40,90){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){60}}
\put(60,80){\line(0,1){40}}
\put(120,60){\line(1,0){20}}
\put(70,20){\line(0,1){120}}
\put(10,70){\line(1,0){120}}
\put(80,10){\line(0,1){20}}
\put(60,80){\line(1,0){80}}
\put(90,20){\line(0,1){90}}
\put(40,90){\line(1,0){80}}
\put(100,40){\line(0,1){90}}
\put(30,100){\line(1,0){20}}
\put(110,30){\line(0,1){20}}
\put(40,110){\line(1,0){50}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){30}}
\put(30,130){\line(1,0){70}}
\put(140,60){\line(0,1){20}}
\put(10,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{559}{}{}
\put(10,80){\line(0,1){30}}
\put(60,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(40,20){\line(1,0){30}}
\put(30,60){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){50}}
\put(80,40){\line(1,0){30}}
\put(50,60){\line(0,1){60}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){20}}
\put(30,60){\line(1,0){20}}
\put(70,20){\line(0,1){80}}
\put(20,70){\line(1,0){20}}
\put(80,40){\line(0,1){80}}
\put(10,80){\line(1,0){20}}
\put(90,30){\line(0,1){110}}
\put(20,90){\line(1,0){100}}
\put(100,10){\line(0,1){40}}
\put(70,100){\line(1,0){70}}
\put(110,40){\line(0,1){90}}
\put(10,110){\line(1,0){120}}
\put(120,90){\line(0,1){50}}
\put(50,120){\line(1,0){30}}
\put(130,50){\line(0,1){60}}
\put(110,130){\line(1,0){30}}
\put(140,100){\line(0,1){30}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{560}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){40}}
\put(20,40){\line(0,1){50}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){40}}
\put(70,30){\line(1,0){40}}
\put(40,10){\line(0,1){30}}
\put(20,40){\line(1,0){20}}
\put(50,20){\line(0,1){50}}
\put(100,50){\line(1,0){20}}
\put(60,60){\line(0,1){80}}
\put(30,60){\line(1,0){30}}
\put(70,30){\line(0,1){80}}
\put(50,70){\line(1,0){40}}
\put(80,10){\line(0,1){70}}
\put(10,80){\line(1,0){70}}
\put(90,70){\line(0,1){40}}
\put(20,90){\line(1,0){90}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(70,110){\line(1,0){20}}
\put(120,50){\line(0,1){70}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(10,130){\line(1,0){120}}
\put(140,120){\line(0,1){20}}
\put(60,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{561}{}{}
\put(10,30){\line(0,1){50}}
\put(40,10){\line(1,0){40}}
\put(20,20){\line(0,1){20}}
\put(20,20){\line(1,0){30}}
\put(30,30){\line(0,1){20}}
\put(10,30){\line(1,0){20}}
\put(40,10){\line(0,1){30}}
\put(20,40){\line(1,0){20}}
\put(50,20){\line(0,1){40}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){60}}
\put(50,60){\line(1,0){60}}
\put(70,70){\line(0,1){70}}
\put(70,70){\line(1,0){70}}
\put(80,10){\line(0,1){110}}
\put(10,80){\line(1,0){110}}
\put(90,110){\line(0,1){20}}
\put(110,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(120,100){\line(1,0){20}}
\put(110,60){\line(0,1){30}}
\put(60,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(80,120){\line(1,0){20}}
\put(130,90){\line(0,1){40}}
\put(90,130){\line(1,0){40}}
\put(140,70){\line(0,1){30}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{562}{}{}
\put(10,80){\line(0,1){40}}
\put(60,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(50,20){\line(1,0){20}}
\put(30,50){\line(0,1){30}}
\put(60,30){\line(1,0){30}}
\put(40,70){\line(0,1){30}}
\put(120,40){\line(1,0){20}}
\put(50,20){\line(0,1){40}}
\put(30,50){\line(1,0){50}}
\put(60,10){\line(0,1){20}}
\put(50,60){\line(1,0){60}}
\put(70,20){\line(0,1){110}}
\put(20,70){\line(1,0){20}}
\put(80,50){\line(0,1){90}}
\put(10,80){\line(1,0){20}}
\put(90,30){\line(0,1){100}}
\put(20,90){\line(1,0){80}}
\put(100,10){\line(0,1){80}}
\put(40,100){\line(1,0){90}}
\put(110,60){\line(0,1){50}}
\put(110,110){\line(1,0){30}}
\put(120,40){\line(0,1){80}}
\put(10,120){\line(1,0){110}}
\put(130,100){\line(0,1){40}}
\put(70,130){\line(1,0){20}}
\put(140,40){\line(0,1){70}}
\put(80,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{563}{}{}
\put(10,70){\line(0,1){50}}
\put(70,10){\line(1,0){20}}
\put(20,60){\line(0,1){20}}
\put(60,20){\line(1,0){20}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){40}}
\put(40,60){\line(0,1){30}}
\put(120,40){\line(1,0){20}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){60}}
\put(60,20){\line(0,1){60}}
\put(20,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){20}}
\put(80,20){\line(0,1){120}}
\put(20,80){\line(1,0){40}}
\put(90,10){\line(0,1){120}}
\put(40,90){\line(1,0){90}}
\put(100,110){\line(0,1){30}}
\put(110,100){\line(1,0){30}}
\put(110,50){\line(0,1){50}}
\put(50,110){\line(1,0){50}}
\put(120,40){\line(0,1){80}}
\put(10,120){\line(1,0){110}}
\put(130,90){\line(0,1){40}}
\put(90,130){\line(1,0){40}}
\put(140,40){\line(0,1){60}}
\put(80,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{564}{}{}
\put(10,10){\line(0,1){50}}
\put(10,10){\line(1,0){90}}
\put(20,50){\line(0,1){30}}
\put(90,20){\line(1,0){30}}
\put(30,40){\line(0,1){30}}
\put(50,30){\line(1,0){80}}
\put(40,60){\line(0,1){60}}
\put(30,40){\line(1,0){80}}
\put(50,30){\line(0,1){50}}
\put(20,50){\line(1,0){120}}
\put(60,100){\line(0,1){30}}
\put(10,60){\line(1,0){30}}
\put(70,120){\line(0,1){20}}
\put(30,70){\line(1,0){110}}
\put(80,90){\line(0,1){40}}
\put(20,80){\line(1,0){30}}
\put(90,20){\line(0,1){80}}
\put(80,90){\line(1,0){50}}
\put(100,10){\line(0,1){100}}
\put(60,100){\line(1,0){30}}
\put(110,40){\line(0,1){100}}
\put(100,110){\line(1,0){20}}
\put(120,20){\line(0,1){90}}
\put(40,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(60,130){\line(1,0){20}}
\put(140,50){\line(0,1){20}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{565}{}{}
\put(10,10){\line(0,1){30}}
\put(10,10){\line(1,0){60}}
\put(20,20){\line(0,1){90}}
\put(20,20){\line(1,0){30}}
\put(30,80){\line(0,1){60}}
\put(40,30){\line(1,0){100}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){90}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){30}}
\put(120,60){\line(1,0){20}}
\put(70,10){\line(0,1){90}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){60}}
\put(30,80){\line(1,0){30}}
\put(90,100){\line(0,1){40}}
\put(110,90){\line(1,0){20}}
\put(100,40){\line(0,1){80}}
\put(70,100){\line(1,0){20}}
\put(110,90){\line(0,1){40}}
\put(20,110){\line(1,0){20}}
\put(120,60){\line(0,1){60}}
\put(100,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(80,130){\line(1,0){30}}
\put(140,30){\line(0,1){30}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{566}{}{}
\put(10,100){\line(0,1){40}}
\put(80,10){\line(1,0){50}}
\put(20,90){\line(0,1){20}}
\put(70,20){\line(1,0){20}}
\put(30,70){\line(0,1){30}}
\put(60,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){40}}
\put(110,50){\line(1,0){30}}
\put(60,30){\line(0,1){40}}
\put(100,60){\line(1,0){20}}
\put(70,20){\line(0,1){20}}
\put(30,70){\line(1,0){30}}
\put(80,10){\line(0,1){20}}
\put(50,80){\line(1,0){60}}
\put(90,20){\line(0,1){90}}
\put(20,90){\line(1,0){20}}
\put(100,60){\line(0,1){80}}
\put(10,100){\line(1,0){20}}
\put(110,50){\line(0,1){30}}
\put(20,110){\line(1,0){70}}
\put(120,60){\line(0,1){70}}
\put(40,120){\line(1,0){90}}
\put(130,10){\line(0,1){110}}
\put(120,130){\line(1,0){20}}
\put(140,50){\line(0,1){80}}
\put(10,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{567}{}{}
\put(10,70){\line(0,1){40}}
\put(40,10){\line(1,0){50}}
\put(20,50){\line(0,1){30}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){40}}
\put(80,30){\line(1,0){40}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){20}}
\put(50,20){\line(0,1){30}}
\put(20,50){\line(1,0){30}}
\put(60,40){\line(0,1){80}}
\put(30,60){\line(1,0){70}}
\put(70,100){\line(0,1){40}}
\put(10,70){\line(1,0){80}}
\put(80,30){\line(0,1){90}}
\put(20,80){\line(1,0){90}}
\put(90,10){\line(0,1){60}}
\put(100,90){\line(1,0){40}}
\put(100,60){\line(0,1){30}}
\put(70,100){\line(1,0){40}}
\put(110,80){\line(0,1){20}}
\put(10,110){\line(1,0){120}}
\put(120,30){\line(0,1){100}}
\put(60,120){\line(1,0){20}}
\put(130,110){\line(0,1){30}}
\put(120,130){\line(1,0){20}}
\put(140,90){\line(0,1){40}}
\put(70,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{568}{}{}
\put(10,80){\line(0,1){20}}
\put(50,10){\line(1,0){70}}
\put(20,90){\line(0,1){20}}
\put(110,20){\line(1,0){30}}
\put(30,100){\line(0,1){40}}
\put(90,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(70,40){\line(1,0){30}}
\put(50,10){\line(0,1){120}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){90}}
\put(90,60){\line(1,0){20}}
\put(70,40){\line(0,1){70}}
\put(40,70){\line(1,0){60}}
\put(80,50){\line(0,1){80}}
\put(10,80){\line(1,0){120}}
\put(90,30){\line(0,1){30}}
\put(20,90){\line(1,0){120}}
\put(100,40){\line(0,1){30}}
\put(10,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(20,110){\line(1,0){50}}
\put(120,10){\line(0,1){20}}
\put(40,120){\line(1,0){90}}
\put(130,80){\line(0,1){40}}
\put(50,130){\line(1,0){30}}
\put(140,20){\line(0,1){70}}
\put(30,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{569}{}{}
\put(10,30){\line(0,1){50}}
\put(110,10){\line(1,0){20}}
\put(20,70){\line(0,1){30}}
\put(120,20){\line(1,0){20}}
\put(30,90){\line(0,1){30}}
\put(10,30){\line(1,0){120}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){70}}
\put(90,50){\line(1,0){50}}
\put(60,90){\line(0,1){40}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(20,70){\line(1,0){60}}
\put(80,40){\line(0,1){30}}
\put(10,80){\line(1,0){30}}
\put(90,50){\line(0,1){70}}
\put(30,90){\line(1,0){30}}
\put(100,60){\line(0,1){80}}
\put(20,100){\line(1,0){20}}
\put(110,10){\line(0,1){120}}
\put(50,110){\line(1,0){20}}
\put(120,20){\line(0,1){120}}
\put(30,120){\line(1,0){60}}
\put(130,10){\line(0,1){20}}
\put(60,130){\line(1,0){50}}
\put(140,20){\line(0,1){30}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{570}{}{}
\put(10,10){\line(0,1){60}}
\put(10,10){\line(1,0){70}}
\put(20,40){\line(0,1){90}}
\put(70,20){\line(1,0){20}}
\put(30,120){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,50){\line(0,1){80}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){70}}
\put(40,50){\line(1,0){70}}
\put(60,30){\line(0,1){90}}
\put(100,60){\line(1,0){40}}
\put(70,20){\line(0,1){80}}
\put(10,70){\line(1,0){120}}
\put(80,10){\line(0,1){20}}
\put(120,80){\line(1,0){20}}
\put(90,20){\line(0,1){90}}
\put(110,90){\line(1,0){20}}
\put(100,60){\line(0,1){80}}
\put(70,100){\line(1,0){50}}
\put(110,50){\line(0,1){40}}
\put(50,110){\line(1,0){40}}
\put(120,80){\line(0,1){20}}
\put(30,120){\line(1,0){30}}
\put(130,70){\line(0,1){20}}
\put(20,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{571}{}{}
\put(10,30){\line(0,1){50}}
\put(50,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){30}}
\put(10,30){\line(1,0){30}}
\put(40,30){\line(0,1){30}}
\put(80,40){\line(1,0){40}}
\put(50,10){\line(0,1){40}}
\put(30,50){\line(1,0){20}}
\put(60,20){\line(0,1){110}}
\put(40,60){\line(1,0){60}}
\put(70,110){\line(0,1){30}}
\put(20,70){\line(1,0){120}}
\put(80,40){\line(0,1){90}}
\put(10,80){\line(1,0){80}}
\put(90,10){\line(0,1){70}}
\put(20,90){\line(1,0){90}}
\put(100,60){\line(0,1){40}}
\put(100,100){\line(1,0){30}}
\put(110,90){\line(0,1){20}}
\put(70,110){\line(1,0){40}}
\put(120,40){\line(0,1){80}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){40}}
\put(60,130){\line(1,0){20}}
\put(140,70){\line(0,1){50}}
\put(70,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{572}{}{}
\put(10,80){\line(0,1){30}}
\put(90,10){\line(1,0){40}}
\put(20,60){\line(0,1){30}}
\put(50,20){\line(1,0){50}}
\put(30,50){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,60){\line(0,1){20}}
\put(80,40){\line(1,0){40}}
\put(50,20){\line(0,1){50}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){70}}
\put(20,60){\line(1,0){20}}
\put(70,100){\line(0,1){40}}
\put(30,70){\line(1,0){20}}
\put(80,40){\line(0,1){80}}
\put(10,80){\line(1,0){30}}
\put(90,10){\line(0,1){20}}
\put(20,90){\line(1,0){80}}
\put(100,20){\line(0,1){70}}
\put(70,100){\line(1,0){70}}
\put(110,30){\line(0,1){110}}
\put(10,110){\line(1,0){120}}
\put(120,40){\line(0,1){90}}
\put(60,120){\line(1,0){20}}
\put(130,10){\line(0,1){100}}
\put(120,130){\line(1,0){20}}
\put(140,100){\line(0,1){30}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{573}{}{}
\put(10,70){\line(0,1){40}}
\put(40,10){\line(1,0){40}}
\put(20,50){\line(0,1){30}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){40}}
\put(70,30){\line(1,0){40}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){20}}
\put(50,20){\line(0,1){30}}
\put(20,50){\line(1,0){30}}
\put(60,40){\line(0,1){100}}
\put(30,60){\line(1,0){60}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){70}}
\put(80,10){\line(0,1){60}}
\put(20,80){\line(1,0){80}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){50}}
\put(100,80){\line(0,1){20}}
\put(70,100){\line(1,0){30}}
\put(110,30){\line(0,1){100}}
\put(10,110){\line(1,0){120}}
\put(120,120){\line(0,1){20}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){20}}
\put(110,130){\line(1,0){20}}
\put(140,90){\line(0,1){30}}
\put(60,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{574}{}{}
\put(10,50){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(1,0){60}}
\put(30,20){\line(0,1){50}}
\put(80,30){\line(1,0){20}}
\put(40,60){\line(0,1){20}}
\put(70,40){\line(1,0){40}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){80}}
\put(40,60){\line(1,0){80}}
\put(70,40){\line(0,1){100}}
\put(30,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(40,80){\line(1,0){50}}
\put(90,20){\line(0,1){60}}
\put(20,90){\line(1,0){120}}
\put(100,30){\line(0,1){110}}
\put(10,100){\line(1,0){40}}
\put(110,40){\line(0,1){90}}
\put(20,110){\line(1,0){110}}
\put(120,60){\line(0,1){60}}
\put(120,120){\line(1,0){20}}
\put(130,10){\line(0,1){100}}
\put(60,130){\line(1,0){50}}
\put(140,90){\line(0,1){30}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{575}{}{}
\put(10,50){\line(0,1){40}}
\put(30,10){\line(1,0){60}}
\put(20,80){\line(0,1){60}}
\put(80,20){\line(1,0){30}}
\put(30,10){\line(0,1){100}}
\put(100,30){\line(1,0){30}}
\put(40,70){\line(0,1){70}}
\put(90,40){\line(1,0){30}}
\put(50,60){\line(0,1){40}}
\put(10,50){\line(1,0){100}}
\put(60,70){\line(0,1){40}}
\put(50,60){\line(1,0){80}}
\put(70,90){\line(0,1){30}}
\put(40,70){\line(1,0){20}}
\put(80,20){\line(0,1){80}}
\put(20,80){\line(1,0){120}}
\put(90,10){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,30){\line(0,1){100}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){90}}
\put(70,120){\line(1,0){70}}
\put(130,30){\line(0,1){30}}
\put(100,130){\line(1,0){20}}
\put(140,80){\line(0,1){40}}
\put(20,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{576}{}{}
\put(10,40){\line(0,1){30}}
\put(40,10){\line(1,0){50}}
\put(20,30){\line(0,1){20}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){20}}
\put(20,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(10,40){\line(1,0){20}}
\put(50,20){\line(0,1){80}}
\put(20,50){\line(1,0){60}}
\put(60,60){\line(0,1){60}}
\put(60,60){\line(1,0){80}}
\put(70,100){\line(0,1){40}}
\put(10,70){\line(1,0){120}}
\put(80,50){\line(0,1){70}}
\put(120,80){\line(1,0){20}}
\put(90,10){\line(0,1){120}}
\put(110,90){\line(1,0){20}}
\put(100,110){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,90){\line(0,1){40}}
\put(100,110){\line(1,0){20}}
\put(120,80){\line(0,1){30}}
\put(60,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(90,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{577}{}{}
\put(10,30){\line(0,1){60}}
\put(80,10){\line(1,0){40}}
\put(20,80){\line(0,1){20}}
\put(110,20){\line(1,0){20}}
\put(30,90){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,100){\line(0,1){40}}
\put(70,40){\line(1,0){20}}
\put(50,70){\line(0,1){40}}
\put(100,50){\line(1,0){30}}
\put(60,60){\line(0,1){60}}
\put(60,60){\line(1,0){50}}
\put(70,40){\line(0,1){90}}
\put(50,70){\line(1,0){90}}
\put(80,10){\line(0,1){70}}
\put(20,80){\line(1,0){60}}
\put(90,40){\line(0,1){100}}
\put(10,90){\line(1,0){20}}
\put(100,50){\line(0,1){80}}
\put(20,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(60,120){\line(1,0){80}}
\put(130,20){\line(0,1){30}}
\put(70,130){\line(1,0){30}}
\put(140,70){\line(0,1){50}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{578}{}{}
\put(10,30){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,70){\line(0,1){50}}
\put(120,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(10,30){\line(1,0){120}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){20}}
\put(50,80){\line(0,1){20}}
\put(110,50){\line(1,0){30}}
\put(60,90){\line(0,1){50}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){70}}
\put(20,70){\line(1,0){70}}
\put(80,40){\line(0,1){70}}
\put(10,80){\line(1,0){40}}
\put(90,10){\line(0,1){60}}
\put(40,90){\line(1,0){20}}
\put(100,40){\line(0,1){100}}
\put(30,100){\line(1,0){20}}
\put(110,50){\line(0,1){60}}
\put(80,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(30,130){\line(1,0){40}}
\put(140,20){\line(0,1){30}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{579}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){80}}
\put(20,40){\line(0,1){30}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){30}}
\put(100,30){\line(1,0){30}}
\put(40,40){\line(0,1){100}}
\put(20,40){\line(1,0){20}}
\put(50,20){\line(0,1){110}}
\put(30,50){\line(1,0){60}}
\put(60,10){\line(0,1){80}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(20,70){\line(1,0){90}}
\put(80,90){\line(0,1){20}}
\put(90,80){\line(1,0){50}}
\put(90,50){\line(0,1){30}}
\put(60,90){\line(1,0){20}}
\put(100,30){\line(0,1){70}}
\put(70,100){\line(1,0){30}}
\put(110,70){\line(0,1){50}}
\put(80,110){\line(1,0){40}}
\put(120,110){\line(0,1){30}}
\put(110,120){\line(1,0){20}}
\put(130,30){\line(0,1){90}}
\put(10,130){\line(1,0){40}}
\put(140,10){\line(0,1){70}}
\put(40,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{580}{}{}
\put(10,30){\line(0,1){40}}
\put(100,10){\line(1,0){20}}
\put(20,60){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,80){\line(0,1){30}}
\put(10,30){\line(1,0){110}}
\put(40,70){\line(0,1){20}}
\put(60,40){\line(1,0){70}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){90}}
\put(60,40){\line(0,1){60}}
\put(20,60){\line(1,0){50}}
\put(70,60){\line(0,1){60}}
\put(10,70){\line(1,0){30}}
\put(80,110){\line(0,1){20}}
\put(30,80){\line(1,0){20}}
\put(90,120){\line(0,1){20}}
\put(20,90){\line(1,0){20}}
\put(100,10){\line(0,1){120}}
\put(60,100){\line(1,0){80}}
\put(110,20){\line(0,1){120}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){20}}
\put(70,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(80,130){\line(1,0){20}}
\put(140,50){\line(0,1){50}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{581}{}{}
\put(10,30){\line(0,1){50}}
\put(90,10){\line(1,0){30}}
\put(20,70){\line(0,1){20}}
\put(110,20){\line(1,0){20}}
\put(30,80){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,90){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){60}}
\put(50,60){\line(1,0){90}}
\put(70,70){\line(0,1){60}}
\put(20,70){\line(1,0){50}}
\put(80,120){\line(0,1){20}}
\put(10,80){\line(1,0){20}}
\put(90,10){\line(0,1){120}}
\put(20,90){\line(1,0){20}}
\put(100,40){\line(0,1){100}}
\put(30,100){\line(1,0){20}}
\put(110,20){\line(0,1){30}}
\put(60,110){\line(1,0){80}}
\put(120,10){\line(0,1){20}}
\put(40,120){\line(1,0){40}}
\put(130,20){\line(0,1){20}}
\put(70,130){\line(1,0){20}}
\put(140,60){\line(0,1){50}}
\put(80,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{582}{}{}
\put(10,30){\line(0,1){40}}
\put(100,10){\line(1,0){30}}
\put(20,60){\line(0,1){40}}
\put(120,20){\line(1,0){20}}
\put(30,90){\line(0,1){20}}
\put(10,30){\line(1,0){120}}
\put(40,80){\line(0,1){20}}
\put(110,40){\line(1,0){30}}
\put(50,70){\line(0,1){20}}
\put(70,50){\line(1,0){50}}
\put(60,80){\line(0,1){40}}
\put(20,60){\line(1,0){60}}
\put(70,50){\line(0,1){60}}
\put(10,70){\line(1,0){40}}
\put(80,60){\line(0,1){70}}
\put(40,80){\line(1,0){20}}
\put(90,120){\line(0,1){20}}
\put(30,90){\line(1,0){20}}
\put(100,10){\line(0,1){120}}
\put(20,100){\line(1,0){20}}
\put(110,40){\line(0,1){100}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){30}}
\put(60,120){\line(1,0){30}}
\put(130,10){\line(0,1){20}}
\put(80,130){\line(1,0){20}}
\put(140,20){\line(0,1){20}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{583}{}{}
\put(10,50){\line(0,1){30}}
\put(100,10){\line(1,0){40}}
\put(20,70){\line(0,1){30}}
\put(90,20){\line(1,0){30}}
\put(30,90){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,80){\line(0,1){20}}
\put(110,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){110}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){80}}
\put(70,70){\line(0,1){70}}
\put(20,70){\line(1,0){50}}
\put(80,30){\line(0,1){100}}
\put(10,80){\line(1,0){30}}
\put(90,20){\line(0,1){100}}
\put(30,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(20,100){\line(1,0){20}}
\put(110,40){\line(0,1){90}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(50,120){\line(1,0){40}}
\put(130,40){\line(0,1){100}}
\put(80,130){\line(1,0){30}}
\put(140,10){\line(0,1){50}}
\put(70,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{584}{}{}
\put(10,50){\line(0,1){40}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){30}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){20}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){50}}
\put(30,40){\line(1,0){80}}
\put(50,50){\line(0,1){90}}
\put(10,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(20,60){\line(1,0){110}}
\put(70,10){\line(0,1){110}}
\put(120,70){\line(1,0){20}}
\put(80,80){\line(0,1){50}}
\put(40,80){\line(1,0){40}}
\put(90,120){\line(0,1){20}}
\put(10,90){\line(1,0){120}}
\put(100,10){\line(0,1){90}}
\put(60,100){\line(1,0){40}}
\put(110,40){\line(0,1){70}}
\put(110,110){\line(1,0){30}}
\put(120,70){\line(0,1){60}}
\put(70,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(80,130){\line(1,0){40}}
\put(140,70){\line(0,1){40}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{585}{}{}
\put(10,50){\line(0,1){40}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){30}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){20}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){50}}
\put(30,40){\line(1,0){80}}
\put(50,10){\line(0,1){40}}
\put(10,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(20,60){\line(1,0){110}}
\put(70,80){\line(0,1){60}}
\put(120,70){\line(1,0){20}}
\put(80,10){\line(0,1){120}}
\put(40,80){\line(1,0){30}}
\put(90,120){\line(0,1){20}}
\put(10,90){\line(1,0){120}}
\put(100,100){\line(0,1){30}}
\put(60,100){\line(1,0){40}}
\put(110,40){\line(0,1){70}}
\put(110,110){\line(1,0){30}}
\put(120,70){\line(0,1){50}}
\put(90,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(80,130){\line(1,0){20}}
\put(140,70){\line(0,1){40}}
\put(70,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{586}{}{}
\put(10,10){\line(0,1){40}}
\put(10,10){\line(1,0){30}}
\put(20,20){\line(0,1){90}}
\put(20,20){\line(1,0){30}}
\put(30,30){\line(0,1){110}}
\put(30,30){\line(1,0){50}}
\put(40,10){\line(0,1){100}}
\put(70,40){\line(1,0){70}}
\put(50,20){\line(0,1){110}}
\put(10,50){\line(1,0){110}}
\put(60,90){\line(0,1){50}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){80}}
\put(120,70){\line(1,0){20}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(60,90){\line(1,0){30}}
\put(100,100){\line(0,1){30}}
\put(100,100){\line(1,0){30}}
\put(110,80){\line(0,1){40}}
\put(20,110){\line(1,0){20}}
\put(120,50){\line(0,1){20}}
\put(70,120){\line(1,0){40}}
\put(130,60){\line(0,1){40}}
\put(50,130){\line(1,0){50}}
\put(140,40){\line(0,1){30}}
\put(30,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{587}{}{}
\put(10,30){\line(0,1){60}}
\put(60,10){\line(1,0){70}}
\put(20,80){\line(0,1){30}}
\put(50,20){\line(1,0){40}}
\put(30,100){\line(0,1){40}}
\put(10,30){\line(1,0){110}}
\put(40,60){\line(0,1){50}}
\put(80,40){\line(1,0){20}}
\put(50,20){\line(0,1){110}}
\put(110,50){\line(1,0){20}}
\put(60,10){\line(0,1){60}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){70}}
\put(60,70){\line(1,0){60}}
\put(80,40){\line(0,1){80}}
\put(20,80){\line(1,0){120}}
\put(90,20){\line(0,1){70}}
\put(10,90){\line(1,0){80}}
\put(100,40){\line(0,1){100}}
\put(30,100){\line(1,0){110}}
\put(110,50){\line(0,1){70}}
\put(20,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(80,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(50,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{588}{}{}
\put(10,80){\line(0,1){40}}
\put(40,10){\line(1,0){40}}
\put(20,60){\line(0,1){30}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){50}}
\put(70,30){\line(1,0){40}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){20}}
\put(50,20){\line(0,1){40}}
\put(100,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(20,60){\line(1,0){30}}
\put(70,30){\line(0,1){110}}
\put(30,70){\line(1,0){60}}
\put(80,10){\line(0,1){70}}
\put(10,80){\line(1,0){70}}
\put(90,70){\line(0,1){30}}
\put(20,90){\line(1,0){90}}
\put(100,50){\line(0,1){60}}
\put(90,100){\line(1,0){50}}
\put(110,30){\line(0,1){60}}
\put(60,110){\line(1,0){40}}
\put(120,50){\line(0,1){80}}
\put(10,120){\line(1,0){120}}
\put(130,120){\line(0,1){20}}
\put(120,130){\line(1,0){20}}
\put(140,100){\line(0,1){30}}
\put(70,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{589}{}{}
\put(10,70){\line(0,1){70}}
\put(40,10){\line(1,0){90}}
\put(20,60){\line(0,1){20}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(110,40){\line(1,0){30}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){50}}
\put(60,30){\line(0,1){90}}
\put(20,60){\line(1,0){60}}
\put(70,100){\line(0,1){30}}
\put(10,70){\line(1,0){20}}
\put(80,60){\line(0,1){60}}
\put(20,80){\line(1,0){100}}
\put(90,100){\line(0,1){40}}
\put(100,90){\line(1,0){40}}
\put(100,50){\line(0,1){40}}
\put(70,100){\line(1,0){20}}
\put(110,40){\line(0,1){70}}
\put(110,110){\line(1,0){20}}
\put(120,80){\line(0,1){50}}
\put(60,120){\line(1,0){20}}
\put(130,10){\line(0,1){100}}
\put(70,130){\line(1,0){50}}
\put(140,40){\line(0,1){50}}
\put(10,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{590}{}{}
\put(10,20){\line(0,1){40}}
\put(100,10){\line(1,0){30}}
\put(20,50){\line(0,1){40}}
\put(10,20){\line(1,0){110}}
\put(30,40){\line(0,1){30}}
\put(60,30){\line(1,0){70}}
\put(40,80){\line(0,1){50}}
\put(30,40){\line(1,0){60}}
\put(50,60){\line(0,1){30}}
\put(20,50){\line(1,0){120}}
\put(60,30){\line(0,1){50}}
\put(10,60){\line(1,0){40}}
\put(70,110){\line(0,1){30}}
\put(30,70){\line(1,0){110}}
\put(80,100){\line(0,1){30}}
\put(40,80){\line(1,0){20}}
\put(90,40){\line(0,1){70}}
\put(20,90){\line(1,0){30}}
\put(100,10){\line(0,1){110}}
\put(80,100){\line(1,0){30}}
\put(110,100){\line(0,1){40}}
\put(70,110){\line(1,0){20}}
\put(120,20){\line(0,1){100}}
\put(100,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(40,130){\line(1,0){40}}
\put(140,50){\line(0,1){20}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{591}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){20}}
\put(20,60){\line(0,1){40}}
\put(70,20){\line(1,0){20}}
\put(30,80){\line(0,1){30}}
\put(50,30){\line(1,0){30}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){20}}
\put(60,40){\line(0,1){20}}
\put(20,60){\line(1,0){40}}
\put(70,20){\line(0,1){30}}
\put(40,70){\line(1,0){70}}
\put(80,10){\line(0,1){20}}
\put(30,80){\line(1,0){110}}
\put(90,20){\line(0,1){120}}
\put(10,90){\line(1,0){90}}
\put(100,10){\line(0,1){80}}
\put(20,100){\line(1,0){120}}
\put(110,70){\line(0,1){50}}
\put(30,110){\line(1,0){90}}
\put(120,110){\line(0,1){20}}
\put(110,120){\line(1,0){20}}
\put(130,120){\line(0,1){20}}
\put(10,130){\line(1,0){110}}
\put(140,80){\line(0,1){20}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{592}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){60}}
\put(20,30){\line(0,1){50}}
\put(40,20){\line(1,0){40}}
\put(30,50){\line(0,1){70}}
\put(20,30){\line(1,0){30}}
\put(40,20){\line(0,1){40}}
\put(70,40){\line(1,0){30}}
\put(50,10){\line(0,1){20}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(40,60){\line(1,0){100}}
\put(70,40){\line(0,1){80}}
\put(10,70){\line(1,0){80}}
\put(80,20){\line(0,1){70}}
\put(20,80){\line(1,0){120}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,40){\line(0,1){100}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){100}}
\put(110,110){\line(1,0){20}}
\put(120,90){\line(0,1){40}}
\put(30,120){\line(1,0){40}}
\put(130,110){\line(0,1){30}}
\put(10,130){\line(1,0){110}}
\put(140,60){\line(0,1){20}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{593}{}{}
\put(10,10){\line(0,1){90}}
\put(10,10){\line(1,0){90}}
\put(20,80){\line(0,1){30}}
\put(90,20){\line(1,0){30}}
\put(30,70){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,80){\line(0,1){20}}
\put(110,40){\line(1,0){20}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){30}}
\put(60,70){\line(0,1){60}}
\put(120,60){\line(1,0){20}}
\put(70,30){\line(0,1){90}}
\put(30,70){\line(1,0){30}}
\put(80,50){\line(0,1){90}}
\put(20,80){\line(1,0){20}}
\put(90,20){\line(0,1){110}}
\put(30,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(10,100){\line(1,0){30}}
\put(110,40){\line(0,1){100}}
\put(20,110){\line(1,0){110}}
\put(120,20){\line(0,1){40}}
\put(70,120){\line(1,0){70}}
\put(130,40){\line(0,1){70}}
\put(60,130){\line(1,0){30}}
\put(140,60){\line(0,1){60}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{594}{}{}
\put(10,40){\line(0,1){40}}
\put(90,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(120,20){\line(1,0){20}}
\put(30,80){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){120}}
\put(50,100){\line(0,1){30}}
\put(110,50){\line(1,0){30}}
\put(60,120){\line(0,1){20}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){70}}
\put(20,70){\line(1,0){70}}
\put(80,30){\line(0,1){80}}
\put(10,80){\line(1,0){20}}
\put(90,10){\line(0,1){60}}
\put(20,90){\line(1,0){20}}
\put(100,30){\line(0,1){110}}
\put(30,100){\line(1,0){20}}
\put(110,50){\line(0,1){60}}
\put(80,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(40,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(50,130){\line(1,0){20}}
\put(140,20){\line(0,1){30}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{595}{}{}
\put(10,90){\line(0,1){50}}
\put(60,10){\line(1,0){60}}
\put(20,60){\line(0,1){40}}
\put(50,20){\line(1,0){20}}
\put(30,40){\line(0,1){30}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){30}}
\put(30,40){\line(1,0){20}}
\put(50,20){\line(0,1){20}}
\put(90,50){\line(1,0){50}}
\put(60,10){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){60}}
\put(30,70){\line(1,0){50}}
\put(80,70){\line(0,1){70}}
\put(70,80){\line(1,0){40}}
\put(90,50){\line(0,1){70}}
\put(10,90){\line(1,0){90}}
\put(100,90){\line(0,1){40}}
\put(20,100){\line(1,0){110}}
\put(110,80){\line(0,1){40}}
\put(120,110){\line(1,0){20}}
\put(120,10){\line(0,1){100}}
\put(90,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(100,130){\line(1,0){30}}
\put(140,50){\line(0,1){60}}
\put(10,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{596}{}{}
\put(10,30){\line(0,1){40}}
\put(100,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(120,20){\line(1,0){20}}
\put(30,70){\line(0,1){20}}
\put(10,30){\line(1,0){120}}
\put(40,80){\line(0,1){20}}
\put(110,40){\line(1,0){30}}
\put(50,90){\line(0,1){20}}
\put(70,50){\line(1,0){50}}
\put(60,100){\line(0,1){20}}
\put(20,60){\line(1,0){60}}
\put(70,50){\line(0,1){60}}
\put(10,70){\line(1,0){20}}
\put(80,60){\line(0,1){70}}
\put(20,80){\line(1,0){20}}
\put(90,120){\line(0,1){20}}
\put(30,90){\line(1,0){20}}
\put(100,10){\line(0,1){120}}
\put(40,100){\line(1,0){20}}
\put(110,40){\line(0,1){100}}
\put(50,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(60,120){\line(1,0){30}}
\put(130,10){\line(0,1){20}}
\put(80,130){\line(1,0){20}}
\put(140,20){\line(0,1){20}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{597}{}{}
\put(10,90){\line(0,1){30}}
\put(100,10){\line(1,0){40}}
\put(20,80){\line(0,1){20}}
\put(70,20){\line(1,0){60}}
\put(30,70){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,60){\line(0,1){20}}
\put(100,40){\line(1,0){20}}
\put(50,50){\line(0,1){20}}
\put(50,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(40,60){\line(1,0){20}}
\put(70,20){\line(0,1){80}}
\put(30,70){\line(1,0){20}}
\put(80,50){\line(0,1){90}}
\put(20,80){\line(1,0){20}}
\put(90,30){\line(0,1){100}}
\put(10,90){\line(1,0){20}}
\put(100,10){\line(0,1){30}}
\put(20,100){\line(1,0){50}}
\put(110,30){\line(0,1){90}}
\put(60,110){\line(1,0){80}}
\put(120,40){\line(0,1){100}}
\put(10,120){\line(1,0){100}}
\put(130,20){\line(0,1){110}}
\put(90,130){\line(1,0){40}}
\put(140,10){\line(0,1){100}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{598}{}{}
\put(10,50){\line(0,1){20}}
\put(50,10){\line(1,0){70}}
\put(20,60){\line(0,1){20}}
\put(110,20){\line(1,0){20}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){60}}
\put(60,40){\line(1,0){60}}
\put(50,10){\line(0,1){70}}
\put(10,50){\line(1,0){80}}
\put(60,40){\line(0,1){50}}
\put(20,60){\line(1,0){120}}
\put(70,30){\line(0,1){80}}
\put(10,70){\line(1,0){20}}
\put(80,100){\line(0,1){20}}
\put(20,80){\line(1,0){30}}
\put(90,50){\line(0,1){60}}
\put(40,90){\line(1,0){20}}
\put(100,100){\line(0,1){40}}
\put(80,100){\line(1,0){20}}
\put(110,20){\line(0,1){100}}
\put(70,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(80,120){\line(1,0){30}}
\put(130,20){\line(0,1){110}}
\put(30,130){\line(1,0){100}}
\put(140,60){\line(0,1){80}}
\put(100,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{599}{}{}
\put(10,30){\line(0,1){60}}
\put(30,10){\line(1,0){30}}
\put(20,80){\line(0,1){30}}
\put(50,20){\line(1,0){80}}
\put(30,10){\line(0,1){90}}
\put(10,30){\line(1,0){80}}
\put(40,40){\line(0,1){90}}
\put(40,40){\line(1,0){20}}
\put(50,20){\line(0,1){90}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){30}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){70}}
\put(100,70){\line(1,0){40}}
\put(80,50){\line(0,1){40}}
\put(20,80){\line(1,0){100}}
\put(90,30){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,70){\line(0,1){30}}
\put(30,100){\line(1,0){70}}
\put(110,50){\line(0,1){70}}
\put(20,110){\line(1,0){30}}
\put(120,80){\line(0,1){60}}
\put(110,120){\line(1,0){20}}
\put(130,20){\line(0,1){100}}
\put(40,130){\line(1,0){30}}
\put(140,70){\line(0,1){70}}
\put(120,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{600}{}{}
\put(10,70){\line(0,1){30}}
\put(50,10){\line(1,0){40}}
\put(20,60){\line(0,1){20}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){50}}
\put(50,30){\line(1,0){20}}
\put(40,40){\line(0,1){100}}
\put(40,40){\line(1,0){40}}
\put(50,10){\line(0,1){20}}
\put(60,50){\line(1,0){50}}
\put(60,20){\line(0,1){30}}
\put(20,60){\line(1,0){80}}
\put(70,30){\line(0,1){110}}
\put(10,70){\line(1,0){20}}
\put(80,40){\line(0,1){90}}
\put(20,80){\line(1,0){110}}
\put(90,10){\line(0,1){110}}
\put(120,90){\line(1,0){20}}
\put(100,60){\line(0,1){70}}
\put(10,100){\line(1,0){120}}
\put(110,50){\line(0,1){60}}
\put(110,110){\line(1,0){30}}
\put(120,90){\line(0,1){30}}
\put(90,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(80,130){\line(1,0){20}}
\put(140,90){\line(0,1){20}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{601}{}{}
\put(10,60){\line(0,1){30}}
\put(30,10){\line(1,0){30}}
\put(20,50){\line(0,1){20}}
\put(50,20){\line(1,0){30}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){110}}
\put(60,40){\line(1,0){50}}
\put(50,20){\line(0,1){110}}
\put(20,50){\line(1,0){80}}
\put(60,10){\line(0,1){30}}
\put(10,60){\line(1,0){20}}
\put(70,30){\line(0,1){100}}
\put(20,70){\line(1,0){110}}
\put(80,20){\line(0,1){100}}
\put(120,80){\line(1,0){20}}
\put(90,110){\line(0,1){30}}
\put(10,90){\line(1,0){120}}
\put(100,50){\line(0,1){70}}
\put(110,100){\line(1,0){30}}
\put(110,40){\line(0,1){60}}
\put(90,110){\line(1,0){30}}
\put(120,80){\line(0,1){30}}
\put(80,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(50,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{602}{}{}
\put(10,40){\line(0,1){50}}
\put(40,10){\line(1,0){60}}
\put(20,30){\line(0,1){20}}
\put(90,20){\line(1,0){30}}
\put(30,40){\line(0,1){30}}
\put(20,30){\line(1,0){30}}
\put(40,10){\line(0,1){40}}
\put(10,40){\line(1,0){20}}
\put(50,30){\line(0,1){90}}
\put(20,50){\line(1,0){20}}
\put(60,80){\line(0,1){60}}
\put(80,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(30,70){\line(1,0){40}}
\put(80,60){\line(0,1){60}}
\put(60,80){\line(1,0){80}}
\put(90,20){\line(0,1){110}}
\put(10,90){\line(1,0){90}}
\put(100,10){\line(0,1){80}}
\put(70,100){\line(1,0){60}}
\put(110,60){\line(0,1){70}}
\put(120,110){\line(1,0){20}}
\put(120,20){\line(0,1){90}}
\put(50,120){\line(1,0){30}}
\put(130,100){\line(0,1){40}}
\put(90,130){\line(1,0){20}}
\put(140,80){\line(0,1){30}}
\put(60,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{603}{}{}
\put(10,40){\line(0,1){50}}
\put(60,10){\line(1,0){60}}
\put(20,80){\line(0,1){30}}
\put(110,20){\line(1,0){30}}
\put(30,100){\line(0,1){40}}
\put(50,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(10,40){\line(1,0){120}}
\put(50,30){\line(0,1){100}}
\put(120,50){\line(1,0){20}}
\put(60,10){\line(0,1){80}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){70}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){30}}
\put(20,80){\line(1,0){80}}
\put(90,30){\line(0,1){90}}
\put(10,90){\line(1,0){50}}
\put(100,80){\line(0,1){60}}
\put(30,100){\line(1,0){50}}
\put(110,20){\line(0,1){100}}
\put(20,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(90,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(50,130){\line(1,0){20}}
\put(140,20){\line(0,1){30}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{604}{}{}
\put(10,80){\line(0,1){60}}
\put(70,10){\line(1,0){70}}
\put(20,60){\line(0,1){30}}
\put(60,20){\line(1,0){50}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){40}}
\put(40,60){\line(0,1){20}}
\put(100,40){\line(1,0){20}}
\put(50,50){\line(0,1){80}}
\put(50,50){\line(1,0){30}}
\put(60,20){\line(0,1){50}}
\put(20,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(30,70){\line(1,0){30}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){30}}
\put(90,100){\line(0,1){30}}
\put(20,90){\line(1,0){90}}
\put(100,40){\line(0,1){70}}
\put(90,100){\line(1,0){40}}
\put(110,20){\line(0,1){70}}
\put(80,110){\line(1,0){20}}
\put(120,40){\line(0,1){80}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){40}}
\put(50,130){\line(1,0){40}}
\put(140,10){\line(0,1){110}}
\put(10,140){\line(1,0){120}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{605}{}{}
\put(10,70){\line(0,1){30}}
\put(50,10){\line(1,0){50}}
\put(20,50){\line(0,1){30}}
\put(90,20){\line(1,0){30}}
\put(30,40){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,50){\line(0,1){20}}
\put(30,40){\line(1,0){30}}
\put(50,10){\line(0,1){50}}
\put(20,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(30,60){\line(1,0){20}}
\put(70,90){\line(0,1){50}}
\put(10,70){\line(1,0){30}}
\put(80,30){\line(0,1){80}}
\put(20,80){\line(1,0){80}}
\put(90,20){\line(0,1){110}}
\put(70,90){\line(1,0){70}}
\put(100,10){\line(0,1){70}}
\put(10,100){\line(1,0){120}}
\put(110,30){\line(0,1){100}}
\put(60,110){\line(1,0){20}}
\put(120,20){\line(0,1){100}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){40}}
\put(90,130){\line(1,0){20}}
\put(140,90){\line(0,1){30}}
\put(70,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{606}{}{}
\put(10,70){\line(0,1){30}}
\put(50,10){\line(1,0){50}}
\put(20,50){\line(0,1){30}}
\put(80,20){\line(1,0){30}}
\put(30,40){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,50){\line(0,1){20}}
\put(30,40){\line(1,0){30}}
\put(50,10){\line(0,1){50}}
\put(20,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(30,60){\line(1,0){20}}
\put(70,90){\line(0,1){50}}
\put(10,70){\line(1,0){30}}
\put(80,20){\line(0,1){90}}
\put(20,80){\line(1,0){80}}
\put(90,30){\line(0,1){100}}
\put(70,90){\line(1,0){70}}
\put(100,10){\line(0,1){70}}
\put(10,100){\line(1,0){120}}
\put(110,20){\line(0,1){110}}
\put(60,110){\line(1,0){20}}
\put(120,30){\line(0,1){90}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){40}}
\put(90,130){\line(1,0){20}}
\put(140,90){\line(0,1){30}}
\put(70,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{607}{}{}
\put(10,70){\line(0,1){30}}
\put(40,10){\line(1,0){70}}
\put(20,30){\line(0,1){50}}
\put(30,20){\line(1,0){40}}
\put(30,20){\line(0,1){30}}
\put(20,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){20}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){40}}
\put(50,60){\line(1,0){90}}
\put(70,20){\line(0,1){90}}
\put(10,70){\line(1,0){70}}
\put(80,70){\line(0,1){60}}
\put(20,80){\line(1,0){120}}
\put(90,110){\line(0,1){30}}
\put(60,90){\line(1,0){70}}
\put(100,40){\line(0,1){90}}
\put(10,100){\line(1,0){110}}
\put(110,10){\line(0,1){110}}
\put(70,110){\line(1,0){20}}
\put(120,100){\line(0,1){40}}
\put(110,120){\line(1,0){20}}
\put(130,90){\line(0,1){30}}
\put(80,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{608}{}{}
\put(10,30){\line(0,1){50}}
\put(70,10){\line(1,0){50}}
\put(20,70){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,90){\line(0,1){30}}
\put(10,30){\line(1,0){110}}
\put(40,100){\line(0,1){40}}
\put(60,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){20}}
\put(60,40){\line(0,1){40}}
\put(80,60){\line(1,0){60}}
\put(70,10){\line(0,1){40}}
\put(20,70){\line(1,0){80}}
\put(80,60){\line(0,1){30}}
\put(10,80){\line(1,0){50}}
\put(90,40){\line(0,1){70}}
\put(30,90){\line(1,0){50}}
\put(100,70){\line(0,1){60}}
\put(20,100){\line(1,0){20}}
\put(110,20){\line(0,1){120}}
\put(90,110){\line(1,0){40}}
\put(120,10){\line(0,1){20}}
\put(30,120){\line(1,0){20}}
\put(130,20){\line(0,1){90}}
\put(100,130){\line(1,0){40}}
\put(140,60){\line(0,1){70}}
\put(40,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{609}{}{}
\put(10,30){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(120,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(10,30){\line(1,0){120}}
\put(40,120){\line(0,1){20}}
\put(80,40){\line(1,0){20}}
\put(50,100){\line(0,1){30}}
\put(110,50){\line(1,0){30}}
\put(60,90){\line(0,1){20}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){40}}
\put(20,70){\line(1,0){70}}
\put(80,40){\line(0,1){80}}
\put(10,80){\line(1,0){20}}
\put(90,10){\line(0,1){60}}
\put(20,90){\line(1,0){40}}
\put(100,40){\line(0,1){70}}
\put(50,100){\line(1,0){20}}
\put(110,50){\line(0,1){90}}
\put(60,110){\line(1,0){40}}
\put(120,20){\line(0,1){40}}
\put(40,120){\line(1,0){40}}
\put(130,10){\line(0,1){20}}
\put(30,130){\line(1,0){20}}
\put(140,20){\line(0,1){30}}
\put(40,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{610}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){30}}
\put(20,70){\line(0,1){30}}
\put(70,20){\line(1,0){30}}
\put(30,50){\line(0,1){30}}
\put(60,30){\line(1,0){20}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(30,50){\line(1,0){20}}
\put(60,30){\line(0,1){60}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){20}}
\put(20,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(30,80){\line(1,0){80}}
\put(90,60){\line(0,1){60}}
\put(10,90){\line(1,0){50}}
\put(100,20){\line(0,1){120}}
\put(20,100){\line(1,0){110}}
\put(110,10){\line(0,1){70}}
\put(120,110){\line(1,0){20}}
\put(120,60){\line(0,1){50}}
\put(50,120){\line(1,0){40}}
\put(130,100){\line(0,1){30}}
\put(10,130){\line(1,0){120}}
\put(140,110){\line(0,1){30}}
\put(100,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{611}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){20}}
\put(20,70){\line(0,1){30}}
\put(50,20){\line(1,0){50}}
\put(30,30){\line(0,1){50}}
\put(30,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){30}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){20}}
\put(60,40){\line(0,1){50}}
\put(80,60){\line(1,0){40}}
\put(70,50){\line(0,1){70}}
\put(20,70){\line(1,0){20}}
\put(80,30){\line(0,1){30}}
\put(30,80){\line(1,0){80}}
\put(90,10){\line(0,1){30}}
\put(10,90){\line(1,0){50}}
\put(100,20){\line(0,1){120}}
\put(20,100){\line(1,0){110}}
\put(110,10){\line(0,1){70}}
\put(120,110){\line(1,0){20}}
\put(120,60){\line(0,1){50}}
\put(40,120){\line(1,0){30}}
\put(130,100){\line(0,1){30}}
\put(10,130){\line(1,0){120}}
\put(140,110){\line(0,1){30}}
\put(100,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{612}{}{}
\put(10,70){\line(0,1){30}}
\put(50,10){\line(1,0){60}}
\put(20,60){\line(0,1){20}}
\put(90,20){\line(1,0){40}}
\put(30,50){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){30}}
\put(60,40){\line(1,0){40}}
\put(50,10){\line(0,1){40}}
\put(30,50){\line(1,0){20}}
\put(60,40){\line(0,1){50}}
\put(20,60){\line(1,0){20}}
\put(70,30){\line(0,1){90}}
\put(10,70){\line(1,0){20}}
\put(80,80){\line(0,1){60}}
\put(20,80){\line(1,0){60}}
\put(90,20){\line(0,1){100}}
\put(60,90){\line(1,0){80}}
\put(100,40){\line(0,1){90}}
\put(10,100){\line(1,0){110}}
\put(110,10){\line(0,1){100}}
\put(110,110){\line(1,0){20}}
\put(120,100){\line(0,1){30}}
\put(70,120){\line(1,0){20}}
\put(130,20){\line(0,1){90}}
\put(100,130){\line(1,0){20}}
\put(140,90){\line(0,1){50}}
\put(80,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{613}{}{}
\put(10,10){\line(0,1){50}}
\put(10,10){\line(1,0){80}}
\put(20,50){\line(0,1){30}}
\put(80,20){\line(1,0){30}}
\put(30,70){\line(0,1){30}}
\put(70,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(100,40){\line(1,0){40}}
\put(50,100){\line(0,1){30}}
\put(20,50){\line(1,0){100}}
\put(60,120){\line(0,1){20}}
\put(10,60){\line(1,0){70}}
\put(70,30){\line(0,1){100}}
\put(30,70){\line(1,0){70}}
\put(80,20){\line(0,1){40}}
\put(20,80){\line(1,0){20}}
\put(90,10){\line(0,1){20}}
\put(110,90){\line(1,0){20}}
\put(100,40){\line(0,1){30}}
\put(30,100){\line(1,0){20}}
\put(110,20){\line(0,1){70}}
\put(120,110){\line(1,0){20}}
\put(120,50){\line(0,1){60}}
\put(40,120){\line(1,0){20}}
\put(130,90){\line(0,1){50}}
\put(50,130){\line(1,0){20}}
\put(140,40){\line(0,1){70}}
\put(60,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{614}{}{}
\put(10,20){\line(0,1){40}}
\put(80,10){\line(1,0){60}}
\put(20,50){\line(0,1){30}}
\put(10,20){\line(1,0){120}}
\put(30,70){\line(0,1){50}}
\put(120,30){\line(1,0){20}}
\put(40,60){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,110){\line(0,1){20}}
\put(20,50){\line(1,0){90}}
\put(60,90){\line(0,1){30}}
\put(10,60){\line(1,0){30}}
\put(70,110){\line(0,1){30}}
\put(30,70){\line(1,0){60}}
\put(80,10){\line(0,1){120}}
\put(20,80){\line(1,0){20}}
\put(90,70){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,40){\line(0,1){50}}
\put(90,100){\line(1,0){30}}
\put(110,50){\line(0,1){90}}
\put(50,110){\line(1,0){20}}
\put(120,30){\line(0,1){70}}
\put(30,120){\line(1,0){30}}
\put(130,20){\line(0,1){20}}
\put(50,130){\line(1,0){30}}
\put(140,10){\line(0,1){20}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{615}{}{}
\put(10,30){\line(0,1){40}}
\put(40,10){\line(1,0){50}}
\put(20,20){\line(0,1){20}}
\put(20,20){\line(1,0){30}}
\put(30,30){\line(0,1){20}}
\put(10,30){\line(1,0){20}}
\put(40,10){\line(0,1){30}}
\put(20,40){\line(1,0){20}}
\put(50,20){\line(0,1){90}}
\put(30,50){\line(1,0){40}}
\put(60,60){\line(0,1){80}}
\put(60,60){\line(1,0){80}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){110}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){110}}
\put(120,90){\line(1,0){20}}
\put(100,100){\line(0,1){30}}
\put(70,100){\line(1,0){30}}
\put(110,120){\line(0,1){20}}
\put(50,110){\line(1,0){30}}
\put(120,70){\line(0,1){20}}
\put(90,120){\line(1,0){20}}
\put(130,80){\line(0,1){50}}
\put(100,130){\line(1,0){30}}
\put(140,60){\line(0,1){30}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{616}{}{}
\put(10,30){\line(0,1){60}}
\put(50,10){\line(1,0){30}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){40}}
\put(10,30){\line(1,0){30}}
\put(40,30){\line(0,1){40}}
\put(70,40){\line(1,0){40}}
\put(50,10){\line(0,1){50}}
\put(100,50){\line(1,0){20}}
\put(60,20){\line(0,1){100}}
\put(30,60){\line(1,0){20}}
\put(70,40){\line(0,1){100}}
\put(40,70){\line(1,0){50}}
\put(80,10){\line(0,1){80}}
\put(20,80){\line(1,0){120}}
\put(90,70){\line(0,1){40}}
\put(10,90){\line(1,0){70}}
\put(100,50){\line(0,1){70}}
\put(20,100){\line(1,0){90}}
\put(110,40){\line(0,1){60}}
\put(90,110){\line(1,0){40}}
\put(120,50){\line(0,1){80}}
\put(60,120){\line(1,0){40}}
\put(130,110){\line(0,1){30}}
\put(120,130){\line(1,0){20}}
\put(140,80){\line(0,1){50}}
\put(70,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{617}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){70}}
\put(20,80){\line(0,1){30}}
\put(50,20){\line(1,0){20}}
\put(30,70){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,80){\line(0,1){20}}
\put(80,40){\line(1,0){40}}
\put(50,20){\line(0,1){70}}
\put(70,50){\line(1,0){30}}
\put(60,10){\line(0,1){20}}
\put(90,60){\line(1,0){20}}
\put(70,20){\line(0,1){30}}
\put(30,70){\line(1,0){50}}
\put(80,40){\line(0,1){30}}
\put(20,80){\line(1,0){20}}
\put(90,60){\line(0,1){60}}
\put(30,90){\line(1,0){20}}
\put(100,50){\line(0,1){60}}
\put(10,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(20,110){\line(1,0){80}}
\put(120,40){\line(0,1){100}}
\put(90,120){\line(1,0){50}}
\put(130,10){\line(0,1){120}}
\put(10,130){\line(1,0){120}}
\put(140,120){\line(0,1){20}}
\put(120,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{618}{}{}
\put(10,10){\line(0,1){50}}
\put(10,10){\line(1,0){110}}
\put(20,50){\line(0,1){30}}
\put(70,20){\line(1,0){40}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){50}}
\put(100,40){\line(1,0){40}}
\put(50,100){\line(0,1){30}}
\put(20,50){\line(1,0){110}}
\put(60,60){\line(0,1){50}}
\put(10,60){\line(1,0){50}}
\put(70,20){\line(0,1){80}}
\put(30,70){\line(1,0){70}}
\put(80,120){\line(0,1){20}}
\put(20,80){\line(1,0){20}}
\put(90,30){\line(0,1){100}}
\put(110,90){\line(1,0){30}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){110}}
\put(80,120){\line(1,0){40}}
\put(130,50){\line(0,1){90}}
\put(50,130){\line(1,0){40}}
\put(140,40){\line(0,1){50}}
\put(80,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{619}{}{}
\put(10,40){\line(0,1){70}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){20}}
\put(50,20){\line(1,0){50}}
\put(30,40){\line(0,1){100}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){30}}
\put(10,40){\line(1,0){20}}
\put(50,20){\line(0,1){60}}
\put(20,50){\line(1,0){50}}
\put(60,10){\line(0,1){110}}
\put(40,60){\line(1,0){80}}
\put(70,50){\line(0,1){80}}
\put(110,70){\line(1,0){20}}
\put(80,120){\line(0,1){20}}
\put(50,80){\line(1,0){40}}
\put(90,10){\line(0,1){70}}
\put(100,90){\line(1,0){20}}
\put(100,20){\line(0,1){70}}
\put(110,100){\line(1,0){30}}
\put(110,70){\line(0,1){30}}
\put(10,110){\line(1,0){120}}
\put(120,60){\line(0,1){30}}
\put(60,120){\line(1,0){20}}
\put(130,70){\line(0,1){40}}
\put(70,130){\line(1,0){70}}
\put(140,100){\line(0,1){30}}
\put(30,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{620}{}{}
\put(10,60){\line(0,1){50}}
\put(70,10){\line(1,0){40}}
\put(20,90){\line(0,1){40}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){30}}
\put(100,30){\line(1,0){30}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){50}}
\put(120,50){\line(1,0){20}}
\put(60,20){\line(0,1){110}}
\put(10,60){\line(1,0){120}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){70}}
\put(80,20){\line(0,1){100}}
\put(40,80){\line(1,0){80}}
\put(90,100){\line(0,1){40}}
\put(20,90){\line(1,0){30}}
\put(100,30){\line(0,1){90}}
\put(40,100){\line(1,0){50}}
\put(110,10){\line(0,1){30}}
\put(10,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(80,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(20,130){\line(1,0){40}}
\put(140,50){\line(0,1){20}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{621}{}{}
\put(10,50){\line(0,1){30}}
\put(90,10){\line(1,0){30}}
\put(20,70){\line(0,1){20}}
\put(110,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(120,30){\line(1,0){20}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){40}}
\put(50,120){\line(0,1){20}}
\put(10,50){\line(1,0){120}}
\put(60,90){\line(0,1){40}}
\put(70,60){\line(1,0){70}}
\put(70,60){\line(0,1){40}}
\put(20,70){\line(1,0){80}}
\put(80,40){\line(0,1){70}}
\put(10,80){\line(1,0){20}}
\put(90,10){\line(0,1){110}}
\put(20,90){\line(1,0){40}}
\put(100,70){\line(0,1){70}}
\put(40,100){\line(1,0){30}}
\put(110,20){\line(0,1){90}}
\put(80,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(50,120){\line(1,0){40}}
\put(130,20){\line(0,1){30}}
\put(30,130){\line(1,0){30}}
\put(140,30){\line(0,1){30}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{622}{}{}
\put(10,60){\line(0,1){30}}
\put(40,10){\line(1,0){80}}
\put(20,80){\line(0,1){60}}
\put(30,20){\line(1,0){40}}
\put(30,20){\line(0,1){70}}
\put(50,30){\line(1,0){30}}
\put(40,10){\line(0,1){110}}
\put(110,40){\line(1,0){20}}
\put(50,30){\line(0,1){100}}
\put(120,50){\line(1,0){20}}
\put(60,120){\line(0,1){20}}
\put(10,60){\line(1,0){120}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){70}}
\put(80,30){\line(0,1){80}}
\put(20,80){\line(1,0){80}}
\put(90,100){\line(0,1){30}}
\put(10,90){\line(1,0){20}}
\put(100,80){\line(0,1){30}}
\put(90,100){\line(1,0){20}}
\put(110,40){\line(0,1){60}}
\put(80,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(40,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(50,130){\line(1,0){40}}
\put(140,50){\line(0,1){20}}
\put(20,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{623}{}{}
\put(10,80){\line(0,1){40}}
\put(40,10){\line(1,0){50}}
\put(20,60){\line(0,1){30}}
\put(70,20){\line(1,0){30}}
\put(30,40){\line(0,1){30}}
\put(60,30){\line(1,0){20}}
\put(40,10){\line(0,1){50}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){70}}
\put(90,50){\line(1,0){20}}
\put(60,30){\line(0,1){110}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){60}}
\put(30,70){\line(1,0){70}}
\put(80,30){\line(0,1){80}}
\put(10,80){\line(1,0){60}}
\put(90,10){\line(0,1){40}}
\put(20,90){\line(1,0){110}}
\put(100,20){\line(0,1){50}}
\put(120,100){\line(1,0){20}}
\put(110,50){\line(0,1){80}}
\put(50,110){\line(1,0){30}}
\put(120,100){\line(0,1){40}}
\put(10,120){\line(1,0){120}}
\put(130,90){\line(0,1){30}}
\put(110,130){\line(1,0){30}}
\put(140,100){\line(0,1){30}}
\put(60,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{624}{}{}
\put(10,30){\line(0,1){50}}
\put(70,10){\line(1,0){50}}
\put(20,70){\line(0,1){40}}
\put(110,20){\line(1,0){20}}
\put(30,50){\line(0,1){40}}
\put(10,30){\line(1,0){110}}
\put(40,80){\line(0,1){50}}
\put(60,40){\line(1,0){30}}
\put(50,110){\line(0,1){30}}
\put(30,50){\line(1,0){40}}
\put(60,40){\line(0,1){90}}
\put(80,60){\line(1,0){60}}
\put(70,10){\line(0,1){40}}
\put(20,70){\line(1,0){80}}
\put(80,60){\line(0,1){30}}
\put(10,80){\line(1,0){30}}
\put(90,40){\line(0,1){60}}
\put(30,90){\line(1,0){50}}
\put(100,70){\line(0,1){50}}
\put(90,100){\line(1,0){40}}
\put(110,20){\line(0,1){120}}
\put(20,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(100,120){\line(1,0){40}}
\put(130,20){\line(0,1){80}}
\put(40,130){\line(1,0){20}}
\put(140,60){\line(0,1){60}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{625}{}{}
\put(10,30){\line(0,1){60}}
\put(90,10){\line(1,0){40}}
\put(20,80){\line(0,1){20}}
\put(120,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){120}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){30}}
\put(50,100){\line(0,1){40}}
\put(110,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,40){\line(0,1){80}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){60}}
\put(20,80){\line(1,0){80}}
\put(90,10){\line(0,1){110}}
\put(10,90){\line(1,0){20}}
\put(100,60){\line(0,1){20}}
\put(20,100){\line(1,0){30}}
\put(110,50){\line(0,1){90}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(70,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(30,130){\line(1,0){50}}
\put(140,20){\line(0,1){30}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{626}{}{}
\put(10,60){\line(0,1){50}}
\put(60,10){\line(1,0){50}}
\put(20,90){\line(0,1){50}}
\put(50,20){\line(1,0){20}}
\put(30,80){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,40){\line(0,1){50}}
\put(40,40){\line(1,0){70}}
\put(50,20){\line(0,1){90}}
\put(120,50){\line(1,0){20}}
\put(60,10){\line(0,1){60}}
\put(10,60){\line(1,0){120}}
\put(70,20){\line(0,1){110}}
\put(60,70){\line(1,0){80}}
\put(80,120){\line(0,1){20}}
\put(30,80){\line(1,0){90}}
\put(90,100){\line(0,1){30}}
\put(20,90){\line(1,0){20}}
\put(100,30){\line(0,1){90}}
\put(30,100){\line(1,0){60}}
\put(110,10){\line(0,1){30}}
\put(10,110){\line(1,0){40}}
\put(120,50){\line(0,1){30}}
\put(80,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(70,130){\line(1,0){20}}
\put(140,50){\line(0,1){20}}
\put(20,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{627}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){30}}
\put(20,120){\line(0,1){20}}
\put(110,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(100,30){\line(1,0){20}}
\put(40,80){\line(0,1){30}}
\put(70,40){\line(1,0){40}}
\put(50,70){\line(0,1){20}}
\put(80,50){\line(1,0){60}}
\put(60,80){\line(0,1){20}}
\put(10,60){\line(1,0){120}}
\put(70,40){\line(0,1){50}}
\put(50,70){\line(1,0){90}}
\put(80,50){\line(0,1){70}}
\put(40,80){\line(1,0){20}}
\put(90,10){\line(0,1){100}}
\put(50,90){\line(1,0){20}}
\put(100,30){\line(0,1){110}}
\put(30,100){\line(1,0){30}}
\put(110,20){\line(0,1){20}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){60}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\put(140,50){\line(0,1){20}}
\put(20,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{628}{}{}
\put(10,80){\line(0,1){40}}
\put(50,10){\line(1,0){30}}
\put(20,60){\line(0,1){30}}
\put(40,20){\line(1,0){20}}
\put(30,40){\line(0,1){30}}
\put(50,30){\line(1,0){20}}
\put(40,20){\line(0,1){40}}
\put(30,40){\line(1,0){30}}
\put(50,10){\line(0,1){20}}
\put(110,50){\line(1,0){20}}
\put(60,20){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,30){\line(0,1){110}}
\put(30,70){\line(1,0){70}}
\put(80,10){\line(0,1){100}}
\put(10,80){\line(1,0){80}}
\put(90,80){\line(0,1){50}}
\put(20,90){\line(1,0){100}}
\put(100,70){\line(0,1){30}}
\put(100,100){\line(1,0){40}}
\put(110,50){\line(0,1){60}}
\put(80,110){\line(1,0){30}}
\put(120,90){\line(0,1){50}}
\put(10,120){\line(1,0){120}}
\put(130,50){\line(0,1){70}}
\put(90,130){\line(1,0){50}}
\put(140,100){\line(0,1){30}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{629}{}{}
\put(10,50){\line(0,1){30}}
\put(70,10){\line(1,0){40}}
\put(20,70){\line(0,1){30}}
\put(60,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(100,30){\line(1,0){30}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){30}}
\put(50,60){\line(0,1){80}}
\put(10,50){\line(1,0){110}}
\put(60,20){\line(0,1){110}}
\put(50,60){\line(1,0){80}}
\put(70,10){\line(0,1){30}}
\put(20,70){\line(1,0){120}}
\put(80,20){\line(0,1){100}}
\put(10,80){\line(1,0){100}}
\put(90,110){\line(0,1){30}}
\put(30,90){\line(1,0){110}}
\put(100,30){\line(0,1){90}}
\put(20,100){\line(1,0){20}}
\put(110,10){\line(0,1){70}}
\put(90,110){\line(1,0){30}}
\put(120,50){\line(0,1){60}}
\put(80,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(30,130){\line(1,0){30}}
\put(140,70){\line(0,1){20}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{630}{}{}
\put(10,40){\line(0,1){30}}
\put(40,10){\line(1,0){70}}
\put(20,60){\line(0,1){20}}
\put(100,20){\line(1,0){30}}
\put(30,70){\line(0,1){70}}
\put(120,30){\line(1,0){20}}
\put(40,10){\line(0,1){110}}
\put(10,40){\line(1,0){120}}
\put(50,90){\line(0,1){40}}
\put(80,50){\line(1,0){60}}
\put(60,80){\line(0,1){30}}
\put(20,60){\line(1,0){90}}
\put(70,90){\line(0,1){30}}
\put(10,70){\line(1,0){20}}
\put(80,50){\line(0,1){60}}
\put(20,80){\line(1,0){40}}
\put(90,100){\line(0,1){40}}
\put(50,90){\line(1,0){20}}
\put(100,20){\line(0,1){110}}
\put(90,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(60,110){\line(1,0){20}}
\put(120,30){\line(0,1){70}}
\put(40,120){\line(1,0){30}}
\put(130,20){\line(0,1){20}}
\put(50,130){\line(1,0){50}}
\put(140,30){\line(0,1){20}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{631}{}{}
\put(10,70){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,50){\line(0,1){30}}
\put(50,20){\line(1,0){30}}
\put(30,40){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,50){\line(0,1){20}}
\put(30,40){\line(1,0){30}}
\put(50,20){\line(0,1){40}}
\put(20,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(30,60){\line(1,0){20}}
\put(70,10){\line(0,1){80}}
\put(10,70){\line(1,0){30}}
\put(80,20){\line(0,1){110}}
\put(20,80){\line(1,0){90}}
\put(90,110){\line(0,1){30}}
\put(70,90){\line(1,0){70}}
\put(100,30){\line(0,1){90}}
\put(10,100){\line(1,0){120}}
\put(110,80){\line(0,1){50}}
\put(60,110){\line(1,0){30}}
\put(120,10){\line(0,1){110}}
\put(100,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(80,130){\line(1,0){30}}
\put(140,90){\line(0,1){50}}
\put(90,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{632}{}{}
\put(10,80){\line(0,1){30}}
\put(80,10){\line(1,0){30}}
\put(20,60){\line(0,1){30}}
\put(70,20){\line(1,0){30}}
\put(30,50){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,60){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,30){\line(0,1){40}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){70}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){80}}
\put(30,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){30}}
\put(90,40){\line(0,1){80}}
\put(20,90){\line(1,0){90}}
\put(100,20){\line(0,1){120}}
\put(70,100){\line(1,0){70}}
\put(110,10){\line(0,1){80}}
\put(10,110){\line(1,0){120}}
\put(120,40){\line(0,1){90}}
\put(60,120){\line(1,0){30}}
\put(130,110){\line(0,1){30}}
\put(120,130){\line(1,0){20}}
\put(140,100){\line(0,1){30}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{633}{}{}
\put(10,20){\line(0,1){40}}
\put(110,10){\line(1,0){30}}
\put(20,50){\line(0,1){30}}
\put(10,20){\line(1,0){120}}
\put(30,70){\line(0,1){30}}
\put(50,30){\line(1,0){50}}
\put(40,80){\line(0,1){30}}
\put(90,40){\line(1,0){50}}
\put(50,30){\line(0,1){70}}
\put(20,50){\line(1,0){100}}
\put(60,60){\line(0,1){70}}
\put(10,60){\line(1,0){50}}
\put(70,120){\line(0,1){20}}
\put(30,70){\line(1,0){60}}
\put(80,110){\line(0,1){20}}
\put(20,80){\line(1,0){20}}
\put(90,40){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(30,100){\line(1,0){20}}
\put(110,10){\line(0,1){110}}
\put(40,110){\line(1,0){40}}
\put(120,50){\line(0,1){90}}
\put(70,120){\line(1,0){40}}
\put(130,20){\line(0,1){70}}
\put(60,130){\line(1,0){20}}
\put(140,10){\line(0,1){30}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{634}{}{}
\put(10,10){\line(0,1){50}}
\put(10,10){\line(1,0){110}}
\put(20,50){\line(0,1){20}}
\put(60,20){\line(1,0){40}}
\put(30,60){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,70){\line(0,1){50}}
\put(70,40){\line(1,0){70}}
\put(50,30){\line(0,1){50}}
\put(20,50){\line(1,0){90}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){20}}
\put(70,40){\line(0,1){90}}
\put(20,70){\line(1,0){20}}
\put(80,120){\line(0,1){20}}
\put(30,80){\line(1,0){20}}
\put(90,30){\line(0,1){70}}
\put(100,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(60,100){\line(1,0){30}}
\put(110,50){\line(0,1){60}}
\put(110,110){\line(1,0){30}}
\put(120,10){\line(0,1){120}}
\put(40,120){\line(1,0){40}}
\put(130,90){\line(0,1){50}}
\put(70,130){\line(1,0){50}}
\put(140,40){\line(0,1){70}}
\put(80,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{635}{}{}
\put(10,30){\line(0,1){40}}
\put(100,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(120,20){\line(1,0){20}}
\put(30,70){\line(0,1){50}}
\put(10,30){\line(1,0){120}}
\put(40,110){\line(0,1){20}}
\put(110,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){50}}
\put(60,80){\line(0,1){20}}
\put(20,60){\line(1,0){60}}
\put(70,50){\line(0,1){40}}
\put(10,70){\line(1,0){20}}
\put(80,60){\line(0,1){50}}
\put(20,80){\line(1,0){40}}
\put(90,100){\line(0,1){40}}
\put(50,90){\line(1,0){20}}
\put(100,10){\line(0,1){120}}
\put(60,100){\line(1,0){30}}
\put(110,40){\line(0,1){100}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){30}}
\put(30,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(40,130){\line(1,0){60}}
\put(140,20){\line(0,1){20}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{636}{}{}
\put(10,40){\line(0,1){40}}
\put(100,10){\line(1,0){30}}
\put(20,70){\line(0,1){20}}
\put(120,20){\line(1,0){20}}
\put(30,80){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){120}}
\put(50,30){\line(0,1){70}}
\put(110,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,70){\line(0,1){60}}
\put(20,70){\line(1,0){50}}
\put(80,120){\line(0,1){20}}
\put(10,80){\line(1,0){20}}
\put(90,30){\line(0,1){80}}
\put(20,90){\line(1,0){20}}
\put(100,10){\line(0,1){120}}
\put(30,100){\line(1,0){20}}
\put(110,50){\line(0,1){90}}
\put(60,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(40,120){\line(1,0){40}}
\put(130,10){\line(0,1){30}}
\put(70,130){\line(1,0){30}}
\put(140,20){\line(0,1){30}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{637}{}{}
\put(10,40){\line(0,1){30}}
\put(90,10){\line(1,0){30}}
\put(20,60){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,80){\line(0,1){40}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){60}}
\put(10,40){\line(1,0){110}}
\put(50,50){\line(0,1){80}}
\put(50,50){\line(1,0){80}}
\put(60,30){\line(0,1){80}}
\put(20,60){\line(1,0){120}}
\put(70,100){\line(0,1){20}}
\put(10,70){\line(1,0){90}}
\put(80,110){\line(0,1){30}}
\put(30,80){\line(1,0){110}}
\put(90,10){\line(0,1){120}}
\put(20,90){\line(1,0){20}}
\put(100,70){\line(0,1){70}}
\put(70,100){\line(1,0){40}}
\put(110,20){\line(0,1){80}}
\put(60,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(30,120){\line(1,0){40}}
\put(130,20){\line(0,1){30}}
\put(50,130){\line(1,0){40}}
\put(140,60){\line(0,1){20}}
\put(80,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{638}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){50}}
\put(20,70){\line(0,1){30}}
\put(40,20){\line(1,0){20}}
\put(30,50){\line(0,1){30}}
\put(80,30){\line(1,0){30}}
\put(40,20){\line(0,1){50}}
\put(70,40){\line(1,0){20}}
\put(50,10){\line(0,1){40}}
\put(30,50){\line(1,0){20}}
\put(60,20){\line(0,1){100}}
\put(100,60){\line(1,0){20}}
\put(70,40){\line(0,1){100}}
\put(20,70){\line(1,0){20}}
\put(80,30){\line(0,1){60}}
\put(30,80){\line(1,0){80}}
\put(90,40){\line(0,1){80}}
\put(10,90){\line(1,0){70}}
\put(100,10){\line(0,1){50}}
\put(20,100){\line(1,0){110}}
\put(110,30){\line(0,1){50}}
\put(120,110){\line(1,0){20}}
\put(120,60){\line(0,1){50}}
\put(60,120){\line(1,0){30}}
\put(130,100){\line(0,1){30}}
\put(10,130){\line(1,0){120}}
\put(140,110){\line(0,1){30}}
\put(70,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{639}{}{}
\put(10,70){\line(0,1){40}}
\put(60,10){\line(1,0){40}}
\put(20,40){\line(0,1){40}}
\put(90,20){\line(1,0){20}}
\put(30,60){\line(0,1){30}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){20}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){20}}
\put(60,10){\line(0,1){40}}
\put(30,60){\line(1,0){110}}
\put(70,30){\line(0,1){90}}
\put(10,70){\line(1,0){40}}
\put(80,100){\line(0,1){40}}
\put(20,80){\line(1,0){120}}
\put(90,20){\line(0,1){100}}
\put(30,90){\line(1,0){70}}
\put(100,10){\line(0,1){80}}
\put(80,100){\line(1,0){50}}
\put(110,20){\line(0,1){110}}
\put(10,110){\line(1,0){110}}
\put(120,110){\line(0,1){30}}
\put(70,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(110,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{640}{}{}
\put(10,70){\line(0,1){30}}
\put(50,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(40,20){\line(1,0){20}}
\put(30,50){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,20){\line(0,1){40}}
\put(100,40){\line(1,0){20}}
\put(50,10){\line(0,1){20}}
\put(30,50){\line(1,0){30}}
\put(60,20){\line(0,1){30}}
\put(20,60){\line(1,0){20}}
\put(70,30){\line(0,1){110}}
\put(10,70){\line(1,0){20}}
\put(80,10){\line(0,1){100}}
\put(20,80){\line(1,0){90}}
\put(90,90){\line(0,1){40}}
\put(90,90){\line(1,0){50}}
\put(100,40){\line(0,1){70}}
\put(10,100){\line(1,0){120}}
\put(110,80){\line(0,1){60}}
\put(80,110){\line(1,0){20}}
\put(120,40){\line(0,1){80}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(90,130){\line(1,0){40}}
\put(140,90){\line(0,1){30}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{641}{}{}
\put(10,60){\line(0,1){30}}
\put(60,10){\line(1,0){50}}
\put(20,80){\line(0,1){30}}
\put(90,20){\line(1,0){30}}
\put(30,100){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,90){\line(0,1){20}}
\put(80,40){\line(1,0){20}}
\put(50,100){\line(0,1){40}}
\put(120,50){\line(1,0){20}}
\put(60,10){\line(0,1){110}}
\put(10,60){\line(1,0){120}}
\put(70,70){\line(0,1){60}}
\put(70,70){\line(1,0){70}}
\put(80,40){\line(0,1){100}}
\put(20,80){\line(1,0){70}}
\put(90,20){\line(0,1){60}}
\put(10,90){\line(1,0){30}}
\put(100,40){\line(0,1){90}}
\put(30,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(20,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(30,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(70,130){\line(1,0){30}}
\put(140,50){\line(0,1){20}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{642}{}{}
\put(10,40){\line(0,1){100}}
\put(70,10){\line(1,0){40}}
\put(20,30){\line(0,1){20}}
\put(80,20){\line(1,0){60}}
\put(30,40){\line(0,1){40}}
\put(20,30){\line(1,0){110}}
\put(40,60){\line(0,1){30}}
\put(10,40){\line(1,0){20}}
\put(50,50){\line(0,1){30}}
\put(20,50){\line(1,0){30}}
\put(60,60){\line(0,1){40}}
\put(40,60){\line(1,0){20}}
\put(70,10){\line(0,1){80}}
\put(120,70){\line(1,0){20}}
\put(80,20){\line(0,1){100}}
\put(30,80){\line(1,0){20}}
\put(90,100){\line(0,1){30}}
\put(40,90){\line(1,0){30}}
\put(100,120){\line(0,1){20}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){100}}
\put(110,110){\line(1,0){20}}
\put(120,70){\line(0,1){60}}
\put(80,120){\line(1,0){20}}
\put(130,30){\line(0,1){80}}
\put(90,130){\line(1,0){30}}
\put(140,20){\line(0,1){50}}
\put(10,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{643}{}{}
\put(10,20){\line(0,1){40}}
\put(110,10){\line(1,0){20}}
\put(20,50){\line(0,1){30}}
\put(10,20){\line(1,0){110}}
\put(30,70){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,60){\line(0,1){20}}
\put(70,40){\line(1,0){70}}
\put(50,70){\line(0,1){40}}
\put(20,50){\line(1,0){70}}
\put(60,90){\line(0,1){30}}
\put(10,60){\line(1,0){30}}
\put(70,40){\line(0,1){70}}
\put(30,70){\line(1,0){20}}
\put(80,30){\line(0,1){70}}
\put(20,80){\line(1,0){20}}
\put(90,50){\line(0,1){80}}
\put(30,90){\line(1,0){30}}
\put(100,120){\line(0,1){20}}
\put(80,100){\line(1,0){60}}
\put(110,10){\line(0,1){120}}
\put(50,110){\line(1,0){20}}
\put(120,20){\line(0,1){120}}
\put(60,120){\line(1,0){40}}
\put(130,10){\line(0,1){20}}
\put(90,130){\line(1,0){20}}
\put(140,40){\line(0,1){60}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{644}{}{}
\put(10,40){\line(0,1){100}}
\put(90,10){\line(1,0){50}}
\put(20,30){\line(0,1){20}}
\put(50,20){\line(1,0){70}}
\put(30,40){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,50){\line(0,1){20}}
\put(10,40){\line(1,0){20}}
\put(50,20){\line(0,1){40}}
\put(20,50){\line(1,0){20}}
\put(60,30){\line(0,1){50}}
\put(30,60){\line(1,0){20}}
\put(70,70){\line(0,1){30}}
\put(40,70){\line(1,0){30}}
\put(80,80){\line(0,1){50}}
\put(60,80){\line(1,0){20}}
\put(90,10){\line(0,1){90}}
\put(110,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(70,100){\line(1,0){20}}
\put(110,90){\line(0,1){40}}
\put(120,110){\line(1,0){20}}
\put(120,20){\line(0,1){90}}
\put(100,120){\line(1,0){30}}
\put(130,90){\line(0,1){30}}
\put(80,130){\line(1,0){30}}
\put(140,10){\line(0,1){100}}
\put(10,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{645}{}{}
\put(10,40){\line(0,1){30}}
\put(40,10){\line(1,0){70}}
\put(20,60){\line(0,1){50}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){50}}
\put(50,30){\line(1,0){30}}
\put(40,10){\line(0,1){100}}
\put(10,40){\line(1,0){110}}
\put(50,30){\line(0,1){100}}
\put(70,50){\line(1,0){60}}
\put(60,80){\line(0,1){60}}
\put(20,60){\line(1,0){120}}
\put(70,50){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){90}}
\put(60,80){\line(1,0){80}}
\put(90,100){\line(0,1){30}}
\put(30,90){\line(1,0){40}}
\put(100,20){\line(0,1){100}}
\put(90,100){\line(1,0){30}}
\put(110,10){\line(0,1){60}}
\put(20,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(80,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(50,130){\line(1,0){40}}
\put(140,60){\line(0,1){20}}
\put(30,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{646}{}{}
\put(10,70){\line(0,1){30}}
\put(50,10){\line(1,0){50}}
\put(20,90){\line(0,1){30}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,10){\line(0,1){100}}
\put(120,50){\line(1,0){20}}
\put(60,60){\line(0,1){70}}
\put(60,60){\line(1,0){20}}
\put(70,40){\line(0,1){40}}
\put(10,70){\line(1,0){120}}
\put(80,60){\line(0,1){80}}
\put(70,80){\line(1,0){70}}
\put(90,20){\line(0,1){70}}
\put(20,90){\line(1,0){70}}
\put(100,10){\line(0,1){30}}
\put(10,100){\line(1,0){30}}
\put(110,30){\line(0,1){110}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(30,130){\line(1,0){30}}
\put(140,50){\line(0,1){30}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{647}{}{}
\put(10,40){\line(0,1){40}}
\put(90,10){\line(1,0){30}}
\put(20,70){\line(0,1){50}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){30}}
\put(110,30){\line(1,0){20}}
\put(40,50){\line(0,1){70}}
\put(10,40){\line(1,0){110}}
\put(50,20){\line(0,1){70}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){60}}
\put(80,60){\line(1,0){50}}
\put(70,80){\line(0,1){20}}
\put(20,70){\line(1,0){120}}
\put(80,60){\line(0,1){70}}
\put(10,80){\line(1,0){60}}
\put(90,10){\line(0,1){80}}
\put(50,90){\line(1,0){40}}
\put(100,20){\line(0,1){110}}
\put(70,100){\line(1,0){70}}
\put(110,30){\line(0,1){110}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(80,130){\line(1,0){20}}
\put(140,70){\line(0,1){30}}
\put(30,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{648}{}{}
\put(10,40){\line(0,1){60}}
\put(60,10){\line(1,0){40}}
\put(20,30){\line(0,1){20}}
\put(50,20){\line(1,0){40}}
\put(30,40){\line(0,1){30}}
\put(20,30){\line(1,0){40}}
\put(40,50){\line(0,1){30}}
\put(10,40){\line(1,0){20}}
\put(50,20){\line(0,1){50}}
\put(20,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(30,70){\line(1,0){20}}
\put(80,80){\line(0,1){50}}
\put(40,80){\line(1,0){40}}
\put(90,20){\line(0,1){120}}
\put(70,90){\line(1,0){70}}
\put(100,10){\line(0,1){100}}
\put(10,100){\line(1,0){110}}
\put(110,60){\line(0,1){70}}
\put(100,110){\line(1,0){30}}
\put(120,100){\line(0,1){20}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){30}}
\put(80,130){\line(1,0){30}}
\put(140,90){\line(0,1){30}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{649}{}{}
\put(10,30){\line(0,1){40}}
\put(100,10){\line(1,0){20}}
\put(20,60){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,80){\line(0,1){30}}
\put(10,30){\line(1,0){110}}
\put(40,70){\line(0,1){20}}
\put(80,40){\line(1,0){50}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){90}}
\put(60,100){\line(0,1){20}}
\put(20,60){\line(1,0){70}}
\put(70,110){\line(0,1){20}}
\put(10,70){\line(1,0){30}}
\put(80,40){\line(0,1){80}}
\put(30,80){\line(1,0){20}}
\put(90,60){\line(0,1){80}}
\put(20,90){\line(1,0){20}}
\put(100,10){\line(0,1){120}}
\put(60,100){\line(1,0){80}}
\put(110,20){\line(0,1){120}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){20}}
\put(60,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(70,130){\line(1,0){30}}
\put(140,50){\line(0,1){50}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{650}{}{}
\put(10,40){\line(0,1){40}}
\put(70,10){\line(1,0){40}}
\put(20,70){\line(0,1){30}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){30}}
\put(90,30){\line(1,0){20}}
\put(40,80){\line(0,1){20}}
\put(10,40){\line(1,0){110}}
\put(50,60){\line(0,1){30}}
\put(80,50){\line(1,0){50}}
\put(60,110){\line(0,1){30}}
\put(50,60){\line(1,0){90}}
\put(70,10){\line(0,1){110}}
\put(20,70){\line(1,0){80}}
\put(80,50){\line(0,1){90}}
\put(10,80){\line(1,0){30}}
\put(90,30){\line(0,1){100}}
\put(30,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(20,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(60,110){\line(1,0){80}}
\put(120,40){\line(0,1){90}}
\put(30,120){\line(1,0){40}}
\put(130,20){\line(0,1){30}}
\put(90,130){\line(1,0){30}}
\put(140,60){\line(0,1){50}}
\put(60,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{651}{}{}
\put(10,20){\line(0,1){30}}
\put(80,10){\line(1,0){50}}
\put(20,40){\line(0,1){20}}
\put(10,20){\line(1,0){100}}
\put(30,50){\line(0,1){40}}
\put(100,30){\line(1,0){40}}
\put(40,70){\line(0,1){40}}
\put(20,40){\line(1,0){100}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){20}}
\put(60,110){\line(0,1){20}}
\put(20,60){\line(1,0){70}}
\put(70,120){\line(0,1){20}}
\put(40,70){\line(1,0){60}}
\put(80,10){\line(0,1){120}}
\put(110,80){\line(1,0){20}}
\put(90,60){\line(0,1){80}}
\put(30,90){\line(1,0){20}}
\put(100,30){\line(0,1){40}}
\put(120,100){\line(1,0){20}}
\put(110,20){\line(0,1){60}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(50,120){\line(1,0){20}}
\put(130,10){\line(0,1){70}}
\put(60,130){\line(1,0){20}}
\put(140,30){\line(0,1){70}}
\put(70,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{652}{}{}
\put(10,50){\line(0,1){30}}
\put(40,10){\line(1,0){30}}
\put(20,70){\line(0,1){20}}
\put(60,20){\line(1,0){30}}
\put(30,80){\line(0,1){40}}
\put(50,30){\line(1,0){20}}
\put(40,10){\line(0,1){90}}
\put(80,40){\line(1,0){50}}
\put(50,30){\line(0,1){110}}
\put(10,50){\line(1,0){100}}
\put(60,20){\line(0,1){100}}
\put(100,60){\line(1,0){40}}
\put(70,10){\line(0,1){20}}
\put(20,70){\line(1,0){100}}
\put(80,40){\line(0,1){100}}
\put(10,80){\line(1,0){20}}
\put(90,20){\line(0,1){70}}
\put(20,90){\line(1,0){70}}
\put(100,60){\line(0,1){40}}
\put(40,100){\line(1,0){60}}
\put(110,50){\line(0,1){60}}
\put(110,110){\line(1,0){20}}
\put(120,70){\line(0,1){60}}
\put(30,120){\line(1,0){30}}
\put(130,40){\line(0,1){70}}
\put(120,130){\line(1,0){20}}
\put(140,60){\line(0,1){70}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{653}{}{}
\put(10,80){\line(0,1){40}}
\put(70,10){\line(1,0){40}}
\put(20,60){\line(0,1){30}}
\put(60,20){\line(1,0){30}}
\put(30,40){\line(0,1){30}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){30}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){70}}
\put(80,50){\line(1,0){20}}
\put(60,20){\line(0,1){60}}
\put(20,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(30,70){\line(1,0){60}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){50}}
\put(90,20){\line(0,1){50}}
\put(20,90){\line(1,0){110}}
\put(100,50){\line(0,1){90}}
\put(120,100){\line(1,0){20}}
\put(110,10){\line(0,1){120}}
\put(50,110){\line(1,0){30}}
\put(120,100){\line(0,1){40}}
\put(10,120){\line(1,0){120}}
\put(130,90){\line(0,1){30}}
\put(110,130){\line(1,0){30}}
\put(140,100){\line(0,1){30}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{654}{}{}
\put(10,90){\line(0,1){20}}
\put(60,10){\line(1,0){60}}
\put(20,70){\line(0,1){30}}
\put(40,20){\line(1,0){30}}
\put(30,60){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){50}}
\put(80,40){\line(1,0){20}}
\put(50,60){\line(0,1){80}}
\put(90,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(30,60){\line(1,0){20}}
\put(70,20){\line(0,1){100}}
\put(20,70){\line(1,0){20}}
\put(80,40){\line(0,1){100}}
\put(30,80){\line(1,0){110}}
\put(90,30){\line(0,1){20}}
\put(10,90){\line(1,0){120}}
\put(100,40){\line(0,1){70}}
\put(20,100){\line(1,0){120}}
\put(110,50){\line(0,1){80}}
\put(10,110){\line(1,0){90}}
\put(120,10){\line(0,1){110}}
\put(70,120){\line(1,0){50}}
\put(130,90){\line(0,1){40}}
\put(110,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{655}{}{}
\put(10,40){\line(0,1){30}}
\put(80,10){\line(1,0){50}}
\put(20,60){\line(0,1){20}}
\put(120,20){\line(1,0){20}}
\put(30,70){\line(0,1){40}}
\put(70,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){120}}
\put(50,80){\line(0,1){30}}
\put(80,50){\line(1,0){60}}
\put(60,90){\line(0,1){50}}
\put(20,60){\line(1,0){90}}
\put(70,30){\line(0,1){90}}
\put(10,70){\line(1,0){20}}
\put(80,10){\line(0,1){40}}
\put(20,80){\line(1,0){30}}
\put(90,30){\line(0,1){100}}
\put(40,90){\line(1,0){20}}
\put(100,100){\line(0,1){40}}
\put(100,100){\line(1,0){20}}
\put(110,60){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){80}}
\put(40,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(90,130){\line(1,0){20}}
\put(140,20){\line(0,1){30}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{656}{}{}
\put(10,10){\line(0,1){50}}
\put(10,10){\line(1,0){60}}
\put(20,40){\line(0,1){70}}
\put(60,20){\line(1,0){20}}
\put(30,90){\line(0,1){50}}
\put(70,30){\line(1,0){40}}
\put(40,50){\line(0,1){60}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){100}}
\put(60,20){\line(0,1){70}}
\put(10,60){\line(1,0){90}}
\put(70,10){\line(0,1){20}}
\put(50,70){\line(1,0){80}}
\put(80,20){\line(0,1){110}}
\put(120,80){\line(1,0){20}}
\put(90,120){\line(0,1){20}}
\put(30,90){\line(1,0){30}}
\put(100,60){\line(0,1){70}}
\put(110,100){\line(1,0){20}}
\put(110,30){\line(0,1){70}}
\put(20,110){\line(1,0){20}}
\put(120,80){\line(0,1){40}}
\put(90,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(80,130){\line(1,0){20}}
\put(140,50){\line(0,1){30}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{657}{}{}
\put(10,50){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,90){\line(0,1){40}}
\put(70,20){\line(1,0){40}}
\put(30,120){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,100){\line(0,1){30}}
\put(80,40){\line(1,0){50}}
\put(50,70){\line(0,1){40}}
\put(10,50){\line(1,0){90}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){80}}
\put(70,20){\line(0,1){50}}
\put(50,70){\line(1,0){20}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){30}}
\put(90,10){\line(0,1){110}}
\put(20,90){\line(1,0){40}}
\put(100,50){\line(0,1){90}}
\put(10,100){\line(1,0){30}}
\put(110,20){\line(0,1){60}}
\put(50,110){\line(1,0){70}}
\put(120,30){\line(0,1){80}}
\put(30,120){\line(1,0){60}}
\put(130,10){\line(0,1){30}}
\put(20,130){\line(1,0){20}}
\put(140,30){\line(0,1){30}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{658}{}{}
\put(10,70){\line(0,1){20}}
\put(30,10){\line(1,0){60}}
\put(20,50){\line(0,1){30}}
\put(60,20){\line(1,0){40}}
\put(30,10){\line(0,1){50}}
\put(80,30){\line(1,0){30}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){30}}
\put(50,50){\line(0,1){90}}
\put(20,50){\line(1,0){30}}
\put(60,20){\line(0,1){100}}
\put(30,60){\line(1,0){110}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){120}}
\put(80,30){\line(0,1){100}}
\put(20,80){\line(1,0){120}}
\put(90,10){\line(0,1){80}}
\put(10,90){\line(1,0){80}}
\put(100,20){\line(0,1){110}}
\put(70,100){\line(1,0){50}}
\put(110,30){\line(0,1){80}}
\put(110,110){\line(1,0){20}}
\put(120,100){\line(0,1){40}}
\put(40,120){\line(1,0){20}}
\put(130,70){\line(0,1){40}}
\put(80,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{659}{}{}
\put(10,80){\line(0,1){50}}
\put(30,10){\line(1,0){60}}
\put(20,110){\line(0,1){30}}
\put(80,20){\line(1,0){30}}
\put(30,10){\line(0,1){120}}
\put(50,30){\line(1,0){40}}
\put(40,40){\line(0,1){100}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){70}}
\put(100,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,40){\line(0,1){80}}
\put(120,70){\line(1,0){20}}
\put(80,20){\line(0,1){70}}
\put(10,80){\line(1,0){120}}
\put(90,10){\line(0,1){20}}
\put(80,90){\line(1,0){60}}
\put(100,50){\line(0,1){70}}
\put(50,100){\line(1,0){70}}
\put(110,20){\line(0,1){40}}
\put(20,110){\line(1,0){40}}
\put(120,70){\line(0,1){30}}
\put(70,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(20,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{660}{}{}
\put(10,60){\line(0,1){50}}
\put(80,10){\line(1,0){30}}
\put(20,90){\line(0,1){30}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,120){\line(0,1){20}}
\put(60,40){\line(1,0){50}}
\put(50,80){\line(0,1){20}}
\put(120,50){\line(1,0){20}}
\put(60,40){\line(0,1){50}}
\put(10,60){\line(1,0){120}}
\put(70,20){\line(0,1){110}}
\put(80,70){\line(1,0){60}}
\put(80,10){\line(0,1){60}}
\put(50,80){\line(1,0){70}}
\put(90,20){\line(0,1){80}}
\put(20,90){\line(1,0){40}}
\put(100,30){\line(0,1){110}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){30}}
\put(10,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(30,130){\line(1,0){40}}
\put(140,50){\line(0,1){20}}
\put(40,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{661}{}{}
\put(10,70){\line(0,1){40}}
\put(30,10){\line(1,0){50}}
\put(20,50){\line(0,1){30}}
\put(60,20){\line(1,0){50}}
\put(30,10){\line(0,1){50}}
\put(50,30){\line(1,0){20}}
\put(40,50){\line(0,1){50}}
\put(100,40){\line(1,0){20}}
\put(50,30){\line(0,1){110}}
\put(20,50){\line(1,0){20}}
\put(60,20){\line(0,1){50}}
\put(30,60){\line(1,0){80}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){50}}
\put(80,10){\line(0,1){120}}
\put(20,80){\line(1,0){110}}
\put(90,120){\line(0,1){20}}
\put(120,90){\line(1,0){20}}
\put(100,40){\line(0,1){90}}
\put(40,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(10,110){\line(1,0){120}}
\put(120,40){\line(0,1){50}}
\put(90,120){\line(1,0){50}}
\put(130,80){\line(0,1){30}}
\put(80,130){\line(1,0){20}}
\put(140,90){\line(0,1){30}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{662}{}{}
\put(10,40){\line(0,1){40}}
\put(100,10){\line(1,0){30}}
\put(20,70){\line(0,1){30}}
\put(120,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){40}}
\put(40,50){\line(0,1){50}}
\put(10,40){\line(1,0){120}}
\put(50,30){\line(0,1){50}}
\put(40,50){\line(1,0){30}}
\put(60,120){\line(0,1){20}}
\put(80,60){\line(1,0){60}}
\put(70,50){\line(0,1){80}}
\put(20,70){\line(1,0){90}}
\put(80,60){\line(0,1){30}}
\put(10,80){\line(1,0){40}}
\put(90,30){\line(0,1){80}}
\put(30,90){\line(1,0){50}}
\put(100,10){\line(0,1){110}}
\put(20,100){\line(1,0){20}}
\put(110,70){\line(0,1){70}}
\put(90,110){\line(1,0){30}}
\put(120,20){\line(0,1){90}}
\put(60,120){\line(1,0){40}}
\put(130,10){\line(0,1){30}}
\put(30,130){\line(1,0){40}}
\put(140,20){\line(0,1){40}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{663}{}{}
\put(10,30){\line(0,1){60}}
\put(70,10){\line(1,0){60}}
\put(20,80){\line(0,1){20}}
\put(120,20){\line(1,0){20}}
\put(30,90){\line(0,1){30}}
\put(10,30){\line(1,0){120}}
\put(40,110){\line(0,1){20}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(110,50){\line(1,0){30}}
\put(60,100){\line(0,1){40}}
\put(80,60){\line(1,0){20}}
\put(70,10){\line(0,1){120}}
\put(90,70){\line(1,0){30}}
\put(80,60){\line(0,1){50}}
\put(20,80){\line(1,0){80}}
\put(90,40){\line(0,1){30}}
\put(10,90){\line(1,0){20}}
\put(100,60){\line(0,1){20}}
\put(20,100){\line(1,0){40}}
\put(110,50){\line(0,1){90}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){50}}
\put(30,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(40,130){\line(1,0){30}}
\put(140,20){\line(0,1){30}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{664}{}{}
\put(10,70){\line(0,1){30}}
\put(30,10){\line(1,0){60}}
\put(20,90){\line(0,1){20}}
\put(60,20){\line(1,0){40}}
\put(30,10){\line(0,1){90}}
\put(90,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(110,40){\line(1,0){20}}
\put(50,110){\line(0,1){30}}
\put(40,50){\line(1,0){40}}
\put(60,20){\line(0,1){100}}
\put(120,60){\line(1,0){20}}
\put(70,80){\line(0,1){60}}
\put(10,70){\line(1,0){120}}
\put(80,50){\line(0,1){80}}
\put(70,80){\line(1,0){70}}
\put(90,10){\line(0,1){20}}
\put(20,90){\line(1,0){80}}
\put(100,20){\line(0,1){70}}
\put(10,100){\line(1,0){20}}
\put(110,40){\line(0,1){90}}
\put(20,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(40,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(80,130){\line(1,0){30}}
\put(140,60){\line(0,1){20}}
\put(50,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{665}{}{}
\put(10,40){\line(0,1){30}}
\put(80,10){\line(1,0){20}}
\put(20,30){\line(0,1){20}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){20}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){110}}
\put(10,40){\line(1,0){20}}
\put(50,20){\line(0,1){60}}
\put(20,50){\line(1,0){70}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){80}}
\put(70,80){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){90}}
\put(50,80){\line(1,0){20}}
\put(90,50){\line(0,1){60}}
\put(100,90){\line(1,0){20}}
\put(100,10){\line(0,1){80}}
\put(80,100){\line(1,0){30}}
\put(110,70){\line(0,1){30}}
\put(60,110){\line(1,0){30}}
\put(120,90){\line(0,1){40}}
\put(70,120){\line(1,0){60}}
\put(130,120){\line(0,1){20}}
\put(120,130){\line(1,0){20}}
\put(140,60){\line(0,1){70}}
\put(40,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{666}{}{}
\put(10,40){\line(0,1){50}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){30}}
\put(70,20){\line(1,0){20}}
\put(30,40){\line(0,1){30}}
\put(20,30){\line(1,0){40}}
\put(40,60){\line(0,1){70}}
\put(10,40){\line(1,0){20}}
\put(50,10){\line(0,1){70}}
\put(80,50){\line(1,0){20}}
\put(60,30){\line(0,1){110}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){110}}
\put(30,70){\line(1,0){60}}
\put(80,10){\line(0,1){40}}
\put(50,80){\line(1,0){90}}
\put(90,20){\line(0,1){50}}
\put(10,90){\line(1,0){110}}
\put(100,50){\line(0,1){70}}
\put(110,100){\line(1,0){20}}
\put(110,100){\line(0,1){40}}
\put(120,110){\line(1,0){20}}
\put(120,90){\line(0,1){20}}
\put(100,120){\line(1,0){30}}
\put(130,100){\line(0,1){20}}
\put(40,130){\line(1,0){30}}
\put(140,80){\line(0,1){30}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{667}{}{}
\put(10,40){\line(0,1){40}}
\put(70,10){\line(1,0){40}}
\put(20,70){\line(0,1){30}}
\put(100,20){\line(1,0){20}}
\put(30,60){\line(0,1){30}}
\put(110,30){\line(1,0){20}}
\put(40,80){\line(0,1){50}}
\put(10,40){\line(1,0){110}}
\put(50,110){\line(0,1){30}}
\put(80,50){\line(1,0){50}}
\put(60,100){\line(0,1){30}}
\put(30,60){\line(1,0){60}}
\put(70,10){\line(0,1){100}}
\put(20,70){\line(1,0){120}}
\put(80,50){\line(0,1){70}}
\put(10,80){\line(1,0){30}}
\put(90,60){\line(0,1){80}}
\put(30,90){\line(1,0){110}}
\put(100,20){\line(0,1){100}}
\put(20,100){\line(1,0){40}}
\put(110,10){\line(0,1){20}}
\put(50,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(80,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(40,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{668}{}{}
\put(10,50){\line(0,1){30}}
\put(80,10){\line(1,0){50}}
\put(20,70){\line(0,1){30}}
\put(70,20){\line(1,0){20}}
\put(30,90){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,80){\line(0,1){20}}
\put(60,40){\line(1,0){20}}
\put(50,90){\line(0,1){50}}
\put(10,50){\line(1,0){120}}
\put(60,40){\line(0,1){70}}
\put(70,60){\line(1,0){70}}
\put(70,20){\line(0,1){40}}
\put(20,70){\line(1,0){80}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){30}}
\put(90,20){\line(0,1){100}}
\put(30,90){\line(1,0){20}}
\put(100,70){\line(0,1){60}}
\put(20,100){\line(1,0){20}}
\put(110,120){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){100}}
\put(90,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(100,130){\line(1,0){20}}
\put(140,30){\line(0,1){30}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{669}{}{}
\put(10,40){\line(0,1){30}}
\put(90,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(110,20){\line(1,0){20}}
\put(30,70){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,80){\line(0,1){30}}
\put(10,40){\line(1,0){120}}
\put(50,90){\line(0,1){40}}
\put(80,50){\line(1,0){60}}
\put(60,120){\line(0,1){20}}
\put(20,60){\line(1,0){80}}
\put(70,110){\line(0,1){20}}
\put(10,70){\line(1,0){20}}
\put(80,50){\line(0,1){50}}
\put(20,80){\line(1,0){20}}
\put(90,10){\line(0,1){110}}
\put(30,90){\line(1,0){20}}
\put(100,60){\line(0,1){80}}
\put(80,100){\line(1,0){30}}
\put(110,20){\line(0,1){80}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(60,120){\line(1,0){30}}
\put(130,20){\line(0,1){20}}
\put(50,130){\line(1,0){20}}
\put(140,30){\line(0,1){20}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{670}{}{}
\put(10,50){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,90){\line(0,1){40}}
\put(80,20){\line(1,0){30}}
\put(30,120){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,100){\line(0,1){30}}
\put(70,40){\line(1,0){60}}
\put(50,70){\line(0,1){40}}
\put(10,50){\line(1,0){90}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){80}}
\put(70,40){\line(0,1){30}}
\put(50,70){\line(1,0){20}}
\put(80,20){\line(0,1){70}}
\put(60,80){\line(1,0){50}}
\put(90,10){\line(0,1){110}}
\put(20,90){\line(1,0){60}}
\put(100,50){\line(0,1){90}}
\put(10,100){\line(1,0){30}}
\put(110,20){\line(0,1){60}}
\put(50,110){\line(1,0){70}}
\put(120,30){\line(0,1){80}}
\put(30,120){\line(1,0){60}}
\put(130,10){\line(0,1){30}}
\put(20,130){\line(1,0){20}}
\put(140,30){\line(0,1){30}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{671}{}{}
\put(10,50){\line(0,1){30}}
\put(30,10){\line(1,0){50}}
\put(20,30){\line(0,1){30}}
\put(50,20){\line(1,0){50}}
\put(30,10){\line(0,1){40}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){80}}
\put(90,40){\line(1,0){20}}
\put(50,20){\line(0,1){110}}
\put(10,50){\line(1,0){20}}
\put(60,120){\line(0,1){20}}
\put(20,60){\line(1,0){80}}
\put(70,70){\line(0,1){60}}
\put(70,70){\line(1,0){70}}
\put(80,10){\line(0,1){110}}
\put(10,80){\line(1,0){120}}
\put(90,40){\line(0,1){70}}
\put(120,90){\line(1,0){20}}
\put(100,20){\line(0,1){40}}
\put(110,100){\line(1,0){20}}
\put(110,40){\line(0,1){60}}
\put(40,110){\line(1,0){50}}
\put(120,90){\line(0,1){50}}
\put(60,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(50,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(60,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{672}{}{}
\put(10,10){\line(0,1){60}}
\put(10,10){\line(1,0){70}}
\put(20,30){\line(0,1){70}}
\put(70,20){\line(1,0){50}}
\put(30,50){\line(0,1){90}}
\put(20,30){\line(1,0){40}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){70}}
\put(50,50){\line(0,1){30}}
\put(30,50){\line(1,0){20}}
\put(60,30){\line(0,1){40}}
\put(40,60){\line(1,0){100}}
\put(70,20){\line(0,1){80}}
\put(10,70){\line(1,0){50}}
\put(80,10){\line(0,1){110}}
\put(50,80){\line(1,0){80}}
\put(90,110){\line(0,1){20}}
\put(120,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(20,100){\line(1,0){50}}
\put(110,40){\line(0,1){90}}
\put(90,110){\line(1,0){40}}
\put(120,20){\line(0,1){70}}
\put(80,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(90,130){\line(1,0){20}}
\put(140,60){\line(0,1){30}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{673}{}{}
\put(10,10){\line(0,1){40}}
\put(10,10){\line(1,0){100}}
\put(20,40){\line(0,1){30}}
\put(40,20){\line(1,0){30}}
\put(30,60){\line(0,1){40}}
\put(100,30){\line(1,0){40}}
\put(40,20){\line(0,1){50}}
\put(20,40){\line(1,0){100}}
\put(50,50){\line(0,1){80}}
\put(10,50){\line(1,0){40}}
\put(60,100){\line(0,1){40}}
\put(30,60){\line(1,0){50}}
\put(70,20){\line(0,1){60}}
\put(20,70){\line(1,0){20}}
\put(80,60){\line(0,1){50}}
\put(70,80){\line(1,0){20}}
\put(90,80){\line(0,1){50}}
\put(110,90){\line(1,0){20}}
\put(100,30){\line(0,1){80}}
\put(30,100){\line(1,0){30}}
\put(110,10){\line(0,1){80}}
\put(80,110){\line(1,0){20}}
\put(120,40){\line(0,1){80}}
\put(120,120){\line(1,0){20}}
\put(130,90){\line(0,1){50}}
\put(50,130){\line(1,0){40}}
\put(140,30){\line(0,1){90}}
\put(60,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{674}{}{}
\put(10,10){\line(0,1){40}}
\put(10,10){\line(1,0){100}}
\put(20,40){\line(0,1){60}}
\put(50,20){\line(1,0){30}}
\put(30,70){\line(0,1){40}}
\put(100,30){\line(1,0){40}}
\put(40,60){\line(0,1){40}}
\put(20,40){\line(1,0){100}}
\put(50,20){\line(0,1){50}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){80}}
\put(40,60){\line(1,0){50}}
\put(70,110){\line(0,1){30}}
\put(30,70){\line(1,0){20}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){20}}
\put(90,60){\line(0,1){70}}
\put(110,90){\line(1,0){20}}
\put(100,30){\line(0,1){50}}
\put(20,100){\line(1,0){20}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){80}}
\put(120,120){\line(1,0){20}}
\put(130,90){\line(0,1){50}}
\put(60,130){\line(1,0){30}}
\put(140,30){\line(0,1){90}}
\put(70,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{675}{}{}
\put(10,10){\line(0,1){90}}
\put(10,10){\line(1,0){100}}
\put(20,80){\line(0,1){30}}
\put(100,20){\line(1,0){30}}
\put(30,70){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,50){\line(0,1){30}}
\put(120,40){\line(1,0){20}}
\put(50,70){\line(0,1){60}}
\put(40,50){\line(1,0){60}}
\put(60,100){\line(0,1){40}}
\put(90,60){\line(1,0){40}}
\put(70,90){\line(0,1){30}}
\put(30,70){\line(1,0){20}}
\put(80,110){\line(0,1){20}}
\put(20,80){\line(1,0){20}}
\put(90,30){\line(0,1){30}}
\put(30,90){\line(1,0){40}}
\put(100,20){\line(0,1){30}}
\put(10,100){\line(1,0){50}}
\put(110,10){\line(0,1){20}}
\put(20,110){\line(1,0){60}}
\put(120,40){\line(0,1){80}}
\put(70,120){\line(1,0){50}}
\put(130,20){\line(0,1){40}}
\put(50,130){\line(1,0){30}}
\put(140,40){\line(0,1){100}}
\put(60,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{676}{}{}
\put(10,80){\line(0,1){40}}
\put(50,10){\line(1,0){50}}
\put(20,50){\line(0,1){50}}
\put(90,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){20}}
\put(40,120){\line(0,1){20}}
\put(90,40){\line(1,0){40}}
\put(50,10){\line(0,1){120}}
\put(20,50){\line(1,0){50}}
\put(60,70){\line(0,1){30}}
\put(120,60){\line(1,0){20}}
\put(70,50){\line(0,1){60}}
\put(60,70){\line(1,0){70}}
\put(80,30){\line(0,1){110}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){20}}
\put(30,90){\line(1,0){110}}
\put(100,10){\line(0,1){20}}
\put(20,100){\line(1,0){40}}
\put(110,20){\line(0,1){60}}
\put(70,110){\line(1,0){50}}
\put(120,60){\line(0,1){50}}
\put(10,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(30,130){\line(1,0){20}}
\put(140,60){\line(0,1){30}}
\put(40,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{677}{}{}
\put(10,70){\line(0,1){30}}
\put(70,10){\line(1,0){40}}
\put(20,90){\line(0,1){20}}
\put(100,20){\line(1,0){20}}
\put(30,100){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,110){\line(0,1){30}}
\put(60,40){\line(1,0){20}}
\put(50,60){\line(0,1){60}}
\put(100,50){\line(1,0){40}}
\put(60,40){\line(0,1){40}}
\put(50,60){\line(1,0){20}}
\put(70,10){\line(0,1){50}}
\put(10,70){\line(1,0){120}}
\put(80,40){\line(0,1){90}}
\put(60,80){\line(1,0){80}}
\put(90,30){\line(0,1){110}}
\put(20,90){\line(1,0){100}}
\put(100,20){\line(0,1){30}}
\put(10,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(20,110){\line(1,0){20}}
\put(120,20){\line(0,1){70}}
\put(30,120){\line(1,0){20}}
\put(130,70){\line(0,1){60}}
\put(80,130){\line(1,0){50}}
\put(140,50){\line(0,1){30}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{678}{}{}
\put(10,50){\line(0,1){90}}
\put(70,10){\line(1,0){30}}
\put(20,40){\line(0,1){20}}
\put(50,20){\line(1,0){30}}
\put(30,50){\line(0,1){20}}
\put(60,30){\line(1,0){80}}
\put(40,60){\line(0,1){30}}
\put(20,40){\line(1,0){100}}
\put(50,20){\line(0,1){50}}
\put(10,50){\line(1,0){20}}
\put(60,30){\line(0,1){90}}
\put(20,60){\line(1,0){20}}
\put(70,10){\line(0,1){80}}
\put(30,70){\line(1,0){20}}
\put(80,20){\line(0,1){110}}
\put(110,80){\line(1,0){20}}
\put(90,120){\line(0,1){20}}
\put(40,90){\line(1,0){30}}
\put(100,10){\line(0,1){100}}
\put(120,100){\line(1,0){20}}
\put(110,80){\line(0,1){50}}
\put(100,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(60,120){\line(1,0){30}}
\put(130,80){\line(0,1){30}}
\put(80,130){\line(1,0){30}}
\put(140,30){\line(0,1){70}}
\put(10,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{679}{}{}
\put(10,40){\line(0,1){30}}
\put(30,10){\line(1,0){60}}
\put(20,20){\line(0,1){30}}
\put(20,20){\line(1,0){20}}
\put(30,10){\line(0,1){20}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(10,40){\line(1,0){30}}
\put(50,30){\line(0,1){70}}
\put(20,50){\line(1,0){60}}
\put(60,60){\line(0,1){60}}
\put(60,60){\line(1,0){80}}
\put(70,100){\line(0,1){40}}
\put(10,70){\line(1,0){120}}
\put(80,50){\line(0,1){70}}
\put(120,80){\line(1,0){20}}
\put(90,10){\line(0,1){120}}
\put(110,90){\line(1,0){20}}
\put(100,110){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,90){\line(0,1){40}}
\put(100,110){\line(1,0){20}}
\put(120,80){\line(0,1){30}}
\put(60,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(90,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{680}{}{}
\put(10,50){\line(0,1){70}}
\put(90,10){\line(1,0){30}}
\put(20,100){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,90){\line(0,1){30}}
\put(120,30){\line(1,0){20}}
\put(40,70){\line(0,1){30}}
\put(80,40){\line(1,0){50}}
\put(50,110){\line(0,1){30}}
\put(10,50){\line(1,0){90}}
\put(60,90){\line(0,1){40}}
\put(70,60){\line(1,0){70}}
\put(70,60){\line(0,1){20}}
\put(40,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,10){\line(0,1){100}}
\put(30,90){\line(1,0){30}}
\put(100,50){\line(0,1){90}}
\put(20,100){\line(1,0){20}}
\put(110,20){\line(0,1){60}}
\put(50,110){\line(1,0){40}}
\put(120,10){\line(0,1){20}}
\put(10,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(20,130){\line(1,0){40}}
\put(140,30){\line(0,1){30}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{681}{}{}
\put(10,50){\line(0,1){90}}
\put(30,10){\line(1,0){30}}
\put(20,30){\line(0,1){60}}
\put(90,20){\line(1,0){20}}
\put(30,10){\line(0,1){100}}
\put(20,30){\line(1,0){60}}
\put(40,40){\line(0,1){90}}
\put(40,40){\line(1,0){100}}
\put(50,110){\line(0,1){30}}
\put(10,50){\line(1,0){110}}
\put(60,10){\line(0,1){110}}
\put(100,60){\line(1,0){30}}
\put(70,90){\line(0,1){40}}
\put(120,70){\line(1,0){20}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){30}}
\put(90,20){\line(0,1){80}}
\put(20,90){\line(1,0){50}}
\put(100,60){\line(0,1){60}}
\put(90,100){\line(1,0){40}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){20}}
\put(60,120){\line(1,0){40}}
\put(130,60){\line(0,1){40}}
\put(40,130){\line(1,0){30}}
\put(140,40){\line(0,1){30}}
\put(10,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{682}{}{}
\put(10,40){\line(0,1){100}}
\put(30,10){\line(1,0){30}}
\put(20,20){\line(0,1){60}}
\put(20,20){\line(1,0){60}}
\put(30,10){\line(0,1){100}}
\put(40,30){\line(1,0){100}}
\put(40,30){\line(0,1){100}}
\put(10,40){\line(1,0){110}}
\put(50,110){\line(0,1){30}}
\put(110,50){\line(1,0){20}}
\put(60,10){\line(0,1){110}}
\put(120,60){\line(1,0){20}}
\put(70,80){\line(0,1){50}}
\put(100,70){\line(1,0){30}}
\put(80,20){\line(0,1){80}}
\put(20,80){\line(1,0){50}}
\put(90,90){\line(0,1){30}}
\put(90,90){\line(1,0){20}}
\put(100,70){\line(0,1){30}}
\put(80,100){\line(1,0){20}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){20}}
\put(60,120){\line(1,0){30}}
\put(130,50){\line(0,1){20}}
\put(40,130){\line(1,0){30}}
\put(140,30){\line(0,1){30}}
\put(10,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{683}{}{}
\put(10,30){\line(0,1){50}}
\put(70,10){\line(1,0){40}}
\put(20,60){\line(0,1){60}}
\put(40,20){\line(1,0){40}}
\put(30,50){\line(0,1){90}}
\put(10,30){\line(1,0){40}}
\put(40,20){\line(0,1){50}}
\put(70,40){\line(1,0){20}}
\put(50,30){\line(0,1){110}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){80}}
\put(20,60){\line(1,0){80}}
\put(70,10){\line(0,1){30}}
\put(40,70){\line(1,0){100}}
\put(80,20){\line(0,1){100}}
\put(10,80){\line(1,0){110}}
\put(90,40){\line(0,1){90}}
\put(110,90){\line(1,0){20}}
\put(100,60){\line(0,1){50}}
\put(120,100){\line(1,0){20}}
\put(110,10){\line(0,1){80}}
\put(100,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){60}}
\put(130,90){\line(0,1){20}}
\put(60,130){\line(1,0){30}}
\put(140,70){\line(0,1){30}}
\put(30,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{684}{}{}
\put(10,20){\line(0,1){50}}
\put(30,10){\line(1,0){40}}
\put(20,50){\line(0,1){60}}
\put(10,20){\line(1,0){30}}
\put(30,10){\line(0,1){20}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){30}}
\put(20,50){\line(1,0){80}}
\put(60,40){\line(0,1){100}}
\put(50,60){\line(1,0){90}}
\put(70,10){\line(0,1){120}}
\put(10,70){\line(1,0){110}}
\put(80,120){\line(0,1){20}}
\put(110,80){\line(1,0){20}}
\put(90,110){\line(0,1){20}}
\put(120,90){\line(1,0){20}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){30}}
\put(110,80){\line(0,1){40}}
\put(20,110){\line(1,0){70}}
\put(120,70){\line(0,1){20}}
\put(80,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(70,130){\line(1,0){20}}
\put(140,60){\line(0,1){30}}
\put(60,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{685}{}{}
\put(10,90){\line(0,1){20}}
\put(60,10){\line(1,0){50}}
\put(20,70){\line(0,1){30}}
\put(50,20){\line(1,0){40}}
\put(30,30){\line(0,1){50}}
\put(30,30){\line(1,0){30}}
\put(40,60){\line(0,1){70}}
\put(80,40){\line(1,0){20}}
\put(50,20){\line(0,1){50}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){20}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){60}}
\put(20,70){\line(1,0){30}}
\put(80,40){\line(0,1){90}}
\put(30,80){\line(1,0){110}}
\put(90,20){\line(0,1){30}}
\put(10,90){\line(1,0){120}}
\put(100,40){\line(0,1){100}}
\put(20,100){\line(1,0){120}}
\put(110,10){\line(0,1){100}}
\put(10,110){\line(1,0){100}}
\put(120,50){\line(0,1){70}}
\put(70,120){\line(1,0){50}}
\put(130,90){\line(0,1){50}}
\put(40,130){\line(1,0){40}}
\put(140,80){\line(0,1){20}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{686}{}{}
\put(10,30){\line(0,1){50}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){40}}
\put(70,20){\line(1,0){20}}
\put(30,30){\line(0,1){100}}
\put(10,30){\line(1,0){20}}
\put(40,120){\line(0,1){20}}
\put(80,40){\line(1,0){20}}
\put(50,60){\line(0,1){70}}
\put(20,50){\line(1,0){40}}
\put(60,50){\line(0,1){20}}
\put(50,60){\line(1,0){40}}
\put(70,20){\line(0,1){100}}
\put(60,70){\line(1,0){80}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){110}}
\put(90,20){\line(0,1){40}}
\put(110,90){\line(1,0){20}}
\put(100,40){\line(0,1){70}}
\put(120,100){\line(1,0){20}}
\put(110,90){\line(0,1){50}}
\put(100,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(40,120){\line(1,0){30}}
\put(130,90){\line(0,1){20}}
\put(30,130){\line(1,0){20}}
\put(140,70){\line(0,1){30}}
\put(40,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{687}{}{}
\put(10,20){\line(0,1){70}}
\put(60,10){\line(1,0){80}}
\put(20,80){\line(0,1){20}}
\put(10,20){\line(1,0){120}}
\put(30,90){\line(0,1){30}}
\put(90,30){\line(1,0){20}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){30}}
\put(50,100){\line(0,1){40}}
\put(120,50){\line(1,0){20}}
\put(60,10){\line(0,1){110}}
\put(80,60){\line(1,0){20}}
\put(70,40){\line(0,1){90}}
\put(90,70){\line(1,0){40}}
\put(80,60){\line(0,1){50}}
\put(20,80){\line(1,0){90}}
\put(90,30){\line(0,1){40}}
\put(10,90){\line(1,0){20}}
\put(100,60){\line(0,1){80}}
\put(20,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,50){\line(0,1){80}}
\put(30,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(70,130){\line(1,0){50}}
\put(140,10){\line(0,1){40}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{688}{}{}
\put(10,100){\line(0,1){30}}
\put(90,10){\line(1,0){40}}
\put(20,60){\line(0,1){50}}
\put(40,20){\line(1,0){60}}
\put(30,30){\line(0,1){50}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){30}}
\put(90,40){\line(1,0){20}}
\put(50,30){\line(0,1){30}}
\put(40,50){\line(1,0){40}}
\put(60,70){\line(0,1){20}}
\put(20,60){\line(1,0){30}}
\put(70,80){\line(0,1){40}}
\put(60,70){\line(1,0){60}}
\put(80,50){\line(0,1){90}}
\put(30,80){\line(1,0){40}}
\put(90,10){\line(0,1){30}}
\put(60,90){\line(1,0){80}}
\put(100,20){\line(0,1){80}}
\put(10,100){\line(1,0){90}}
\put(110,40){\line(0,1){100}}
\put(20,110){\line(1,0){120}}
\put(120,70){\line(0,1){60}}
\put(70,120){\line(1,0){60}}
\put(130,10){\line(0,1){110}}
\put(10,130){\line(1,0){110}}
\put(140,90){\line(0,1){20}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{689}{}{}
\put(10,30){\line(0,1){40}}
\put(40,10){\line(1,0){20}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){40}}
\put(10,30){\line(1,0){30}}
\put(40,10){\line(0,1){20}}
\put(90,40){\line(1,0){20}}
\put(50,20){\line(0,1){120}}
\put(20,50){\line(1,0){60}}
\put(60,10){\line(0,1){120}}
\put(30,60){\line(1,0){110}}
\put(70,110){\line(0,1){30}}
\put(10,70){\line(1,0){110}}
\put(80,50){\line(0,1){50}}
\put(100,80){\line(1,0){30}}
\put(90,40){\line(0,1){80}}
\put(120,90){\line(1,0){20}}
\put(100,80){\line(0,1){50}}
\put(80,100){\line(1,0){30}}
\put(110,40){\line(0,1){60}}
\put(20,110){\line(1,0){50}}
\put(120,70){\line(0,1){20}}
\put(90,120){\line(1,0){40}}
\put(130,80){\line(0,1){40}}
\put(60,130){\line(1,0){40}}
\put(140,60){\line(0,1){30}}
\put(50,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{690}{}{}
\put(10,40){\line(0,1){40}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){20}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){20}}
\put(20,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(10,40){\line(1,0){20}}
\put(50,20){\line(0,1){120}}
\put(20,50){\line(1,0){50}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){70}}
\put(80,60){\line(0,1){70}}
\put(10,80){\line(1,0){110}}
\put(90,120){\line(0,1){20}}
\put(110,90){\line(1,0){20}}
\put(100,110){\line(0,1){20}}
\put(120,100){\line(1,0){20}}
\put(110,90){\line(0,1){30}}
\put(100,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(90,120){\line(1,0){20}}
\put(130,90){\line(0,1){20}}
\put(80,130){\line(1,0){20}}
\put(140,70){\line(0,1){30}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{691}{}{}
\put(10,50){\line(0,1){30}}
\put(60,10){\line(1,0){20}}
\put(20,60){\line(0,1){60}}
\put(50,20){\line(1,0){20}}
\put(30,40){\line(0,1){30}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){20}}
\put(30,40){\line(1,0){20}}
\put(50,20){\line(0,1){20}}
\put(10,50){\line(1,0){30}}
\put(60,10){\line(0,1){20}}
\put(20,60){\line(1,0){80}}
\put(70,20){\line(0,1){120}}
\put(30,70){\line(1,0){110}}
\put(80,10){\line(0,1){120}}
\put(10,80){\line(1,0){110}}
\put(90,120){\line(0,1){20}}
\put(110,90){\line(1,0){20}}
\put(100,60){\line(0,1){50}}
\put(120,100){\line(1,0){20}}
\put(110,90){\line(0,1){40}}
\put(100,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){70}}
\put(130,90){\line(0,1){20}}
\put(80,130){\line(1,0){30}}
\put(140,70){\line(0,1){30}}
\put(70,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{692}{}{}
\put(10,30){\line(0,1){40}}
\put(110,10){\line(1,0){20}}
\put(20,60){\line(0,1){40}}
\put(70,20){\line(1,0){30}}
\put(30,50){\line(0,1){30}}
\put(10,30){\line(1,0){110}}
\put(40,90){\line(0,1){20}}
\put(90,40){\line(1,0){40}}
\put(50,70){\line(0,1){30}}
\put(30,50){\line(1,0){80}}
\put(60,90){\line(0,1){40}}
\put(20,60){\line(1,0){120}}
\put(70,20){\line(0,1){90}}
\put(10,70){\line(1,0){40}}
\put(80,120){\line(0,1){20}}
\put(30,80){\line(1,0){110}}
\put(90,40){\line(0,1){90}}
\put(40,90){\line(1,0){20}}
\put(100,20){\line(0,1){100}}
\put(20,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){110}}
\put(80,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(60,130){\line(1,0){30}}
\put(140,60){\line(0,1){20}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{693}{}{}
\put(10,50){\line(0,1){50}}
\put(50,10){\line(1,0){70}}
\put(20,80){\line(0,1){50}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){30}}
\put(110,30){\line(1,0){20}}
\put(40,100){\line(0,1){30}}
\put(120,40){\line(1,0){20}}
\put(50,10){\line(0,1){100}}
\put(10,50){\line(1,0){120}}
\put(60,20){\line(0,1){100}}
\put(90,60){\line(1,0){50}}
\put(70,70){\line(0,1){70}}
\put(70,70){\line(1,0){30}}
\put(80,20){\line(0,1){60}}
\put(20,80){\line(1,0){60}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){20}}
\put(100,70){\line(0,1){50}}
\put(10,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(60,120){\line(1,0){40}}
\put(130,30){\line(0,1){20}}
\put(20,130){\line(1,0){20}}
\put(140,40){\line(0,1){20}}
\put(30,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{694}{}{}
\put(10,20){\line(0,1){50}}
\put(70,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(10,20){\line(1,0){80}}
\put(30,100){\line(0,1){40}}
\put(60,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){60}}
\put(20,50){\line(1,0){50}}
\put(60,30){\line(0,1){80}}
\put(40,60){\line(1,0){100}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){120}}
\put(80,30){\line(0,1){110}}
\put(120,80){\line(1,0){20}}
\put(90,20){\line(0,1){110}}
\put(110,90){\line(1,0){20}}
\put(100,10){\line(0,1){100}}
\put(30,100){\line(1,0){20}}
\put(110,40){\line(0,1){50}}
\put(60,110){\line(1,0){40}}
\put(120,80){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(90,130){\line(1,0){30}}
\put(140,60){\line(0,1){20}}
\put(30,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{695}{}{}
\put(10,10){\line(0,1){60}}
\put(10,10){\line(1,0){120}}
\put(20,60){\line(0,1){30}}
\put(80,20){\line(1,0){30}}
\put(30,80){\line(0,1){30}}
\put(120,30){\line(1,0){20}}
\put(40,40){\line(0,1){50}}
\put(40,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){30}}
\put(20,60){\line(1,0){70}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){40}}
\put(80,20){\line(0,1){90}}
\put(30,80){\line(1,0){30}}
\put(90,60){\line(0,1){70}}
\put(20,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(70,100){\line(1,0){50}}
\put(110,20){\line(0,1){110}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){70}}
\put(50,120){\line(1,0){50}}
\put(130,10){\line(0,1){40}}
\put(90,130){\line(1,0){20}}
\put(140,30){\line(0,1){110}}
\put(100,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{696}{}{}
\put(10,20){\line(0,1){50}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){30}}
\put(10,20){\line(1,0){40}}
\put(30,30){\line(0,1){20}}
\put(30,30){\line(1,0){80}}
\put(40,40){\line(0,1){60}}
\put(20,40){\line(1,0){20}}
\put(50,20){\line(0,1){110}}
\put(30,50){\line(1,0){60}}
\put(60,120){\line(0,1){20}}
\put(70,60){\line(1,0){70}}
\put(70,60){\line(0,1){70}}
\put(10,70){\line(1,0){120}}
\put(80,10){\line(0,1){110}}
\put(100,80){\line(1,0){40}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){30}}
\put(100,80){\line(0,1){20}}
\put(40,100){\line(1,0){60}}
\put(110,30){\line(0,1){80}}
\put(110,110){\line(1,0){20}}
\put(120,90){\line(0,1){50}}
\put(60,120){\line(1,0){20}}
\put(130,70){\line(0,1){40}}
\put(50,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(60,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{697}{}{}
\put(10,60){\line(0,1){60}}
\put(70,10){\line(1,0){60}}
\put(20,50){\line(0,1){20}}
\put(120,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){20}}
\put(40,120){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,80){\line(0,1){50}}
\put(20,50){\line(1,0){90}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){60}}
\put(70,10){\line(0,1){50}}
\put(20,70){\line(1,0){120}}
\put(80,30){\line(0,1){70}}
\put(50,80){\line(1,0){40}}
\put(90,80){\line(0,1){30}}
\put(30,90){\line(1,0){30}}
\put(100,40){\line(0,1){60}}
\put(80,100){\line(1,0){20}}
\put(110,50){\line(0,1){90}}
\put(90,110){\line(1,0){30}}
\put(120,20){\line(0,1){90}}
\put(10,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(30,130){\line(1,0){20}}
\put(140,20){\line(0,1){50}}
\put(40,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{698}{}{}
\put(10,20){\line(0,1){50}}
\put(50,10){\line(1,0){50}}
\put(20,60){\line(0,1){20}}
\put(10,20){\line(1,0){120}}
\put(30,70){\line(0,1){40}}
\put(90,30){\line(1,0){30}}
\put(40,90){\line(0,1){40}}
\put(110,40){\line(1,0){30}}
\put(50,10){\line(0,1){110}}
\put(80,50){\line(1,0){40}}
\put(60,110){\line(0,1){30}}
\put(20,60){\line(1,0){80}}
\put(70,80){\line(0,1){20}}
\put(10,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(20,80){\line(1,0){50}}
\put(90,30){\line(0,1){90}}
\put(40,90){\line(1,0){40}}
\put(100,10){\line(0,1){50}}
\put(70,100){\line(1,0){40}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){20}}
\put(50,120){\line(1,0){40}}
\put(130,20){\line(0,1){110}}
\put(40,130){\line(1,0){90}}
\put(140,40){\line(0,1){100}}
\put(60,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{699}{}{}
\put(10,60){\line(0,1){60}}
\put(100,10){\line(1,0){30}}
\put(20,50){\line(0,1){20}}
\put(120,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(80,40){\line(1,0){50}}
\put(50,30){\line(0,1){60}}
\put(20,50){\line(1,0){90}}
\put(60,110){\line(0,1){30}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){70}}
\put(20,70){\line(1,0){120}}
\put(80,40){\line(0,1){40}}
\put(40,80){\line(1,0){40}}
\put(90,30){\line(0,1){70}}
\put(30,90){\line(1,0){20}}
\put(100,10){\line(0,1){100}}
\put(90,100){\line(1,0){30}}
\put(110,50){\line(0,1){90}}
\put(60,110){\line(1,0){40}}
\put(120,20){\line(0,1){80}}
\put(10,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(30,130){\line(1,0){40}}
\put(140,20){\line(0,1){50}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{700}{}{}
\put(10,80){\line(0,1){30}}
\put(40,10){\line(1,0){80}}
\put(20,70){\line(0,1){20}}
\put(100,20){\line(1,0){30}}
\put(30,40){\line(0,1){40}}
\put(90,30){\line(1,0){20}}
\put(40,10){\line(0,1){50}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){90}}
\put(100,50){\line(1,0){20}}
\put(60,120){\line(0,1){20}}
\put(40,60){\line(1,0){40}}
\put(70,70){\line(0,1){60}}
\put(20,70){\line(1,0){50}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){20}}
\put(90,30){\line(0,1){90}}
\put(20,90){\line(1,0){90}}
\put(100,20){\line(0,1){30}}
\put(80,100){\line(1,0){60}}
\put(110,30){\line(0,1){60}}
\put(10,110){\line(1,0){120}}
\put(120,10){\line(0,1){40}}
\put(60,120){\line(1,0){30}}
\put(130,20){\line(0,1){90}}
\put(50,130){\line(1,0){20}}
\put(140,100){\line(0,1){40}}
\put(60,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{701}{}{}
\put(10,40){\line(0,1){30}}
\put(50,10){\line(1,0){80}}
\put(20,60){\line(0,1){30}}
\put(60,20){\line(1,0){50}}
\put(30,80){\line(0,1){40}}
\put(100,30){\line(1,0){20}}
\put(40,110){\line(0,1){30}}
\put(10,40){\line(1,0){100}}
\put(50,10){\line(0,1){110}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){110}}
\put(20,60){\line(1,0){120}}
\put(70,90){\line(0,1){50}}
\put(10,70){\line(1,0){80}}
\put(80,50){\line(0,1){50}}
\put(30,80){\line(1,0){110}}
\put(90,70){\line(0,1){40}}
\put(20,90){\line(1,0){50}}
\put(100,30){\line(0,1){70}}
\put(80,100){\line(1,0){20}}
\put(110,20){\line(0,1){20}}
\put(40,110){\line(1,0){50}}
\put(120,30){\line(0,1){100}}
\put(30,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(60,130){\line(1,0){60}}
\put(140,60){\line(0,1){20}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{702}{}{}
\put(10,10){\line(0,1){50}}
\put(10,10){\line(1,0){50}}
\put(20,50){\line(0,1){20}}
\put(110,20){\line(1,0){20}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){40}}
\put(40,110){\line(0,1){30}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){90}}
\put(20,50){\line(1,0){120}}
\put(60,10){\line(0,1){100}}
\put(10,60){\line(1,0){70}}
\put(70,30){\line(0,1){60}}
\put(20,70){\line(1,0){100}}
\put(80,60){\line(0,1){40}}
\put(100,80){\line(1,0){30}}
\put(90,90){\line(0,1){30}}
\put(70,90){\line(1,0){20}}
\put(100,40){\line(0,1){40}}
\put(80,100){\line(1,0){30}}
\put(110,20){\line(0,1){80}}
\put(40,110){\line(1,0){20}}
\put(120,70){\line(0,1){70}}
\put(90,120){\line(1,0){50}}
\put(130,20){\line(0,1){60}}
\put(30,130){\line(1,0){20}}
\put(140,50){\line(0,1){70}}
\put(40,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{703}{}{}
\put(10,60){\line(0,1){30}}
\put(30,10){\line(1,0){60}}
\put(20,20){\line(0,1){50}}
\put(20,20){\line(1,0){20}}
\put(30,10){\line(0,1){30}}
\put(80,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){30}}
\put(50,50){\line(0,1){90}}
\put(50,50){\line(1,0){90}}
\put(60,40){\line(0,1){60}}
\put(10,60){\line(1,0){90}}
\put(70,80){\line(0,1){30}}
\put(20,70){\line(1,0){120}}
\put(80,30){\line(0,1){70}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){110}}
\put(10,90){\line(1,0){110}}
\put(100,60){\line(0,1){70}}
\put(60,100){\line(1,0){20}}
\put(110,120){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){60}}
\put(90,120){\line(1,0){20}}
\put(130,80){\line(0,1){50}}
\put(100,130){\line(1,0){30}}
\put(140,50){\line(0,1){20}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{704}{}{}
\put(10,80){\line(0,1){40}}
\put(70,10){\line(1,0){60}}
\put(20,70){\line(0,1){20}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(120,40){\line(1,0){20}}
\put(50,110){\line(0,1){30}}
\put(70,50){\line(1,0){20}}
\put(60,20){\line(0,1){110}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){40}}
\put(20,70){\line(1,0){90}}
\put(80,30){\line(0,1){50}}
\put(10,80){\line(1,0){70}}
\put(90,50){\line(0,1){50}}
\put(20,90){\line(1,0){120}}
\put(100,20){\line(0,1){40}}
\put(40,100){\line(1,0){50}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){100}}
\put(10,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(30,130){\line(1,0){30}}
\put(140,40){\line(0,1){50}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{705}{}{}
\put(10,20){\line(0,1){60}}
\put(70,10){\line(1,0){70}}
\put(20,70){\line(0,1){50}}
\put(10,20){\line(1,0){120}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){20}}
\put(40,120){\line(0,1){20}}
\put(120,40){\line(1,0){20}}
\put(50,90){\line(0,1){40}}
\put(70,50){\line(1,0){40}}
\put(60,30){\line(0,1){70}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){40}}
\put(20,70){\line(1,0){90}}
\put(80,30){\line(0,1){80}}
\put(10,80){\line(1,0){80}}
\put(90,80){\line(0,1){60}}
\put(50,90){\line(1,0){50}}
\put(100,60){\line(0,1){30}}
\put(30,100){\line(1,0){30}}
\put(110,50){\line(0,1){20}}
\put(80,110){\line(1,0){40}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(30,130){\line(1,0){20}}
\put(140,10){\line(0,1){30}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{706}{}{}
\put(10,60){\line(0,1){30}}
\put(80,10){\line(1,0){50}}
\put(20,80){\line(0,1){20}}
\put(50,20){\line(1,0){40}}
\put(30,90){\line(0,1){50}}
\put(120,30){\line(1,0){20}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){30}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){60}}
\put(10,60){\line(1,0){120}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){70}}
\put(80,10){\line(0,1){40}}
\put(20,80){\line(1,0){80}}
\put(90,20){\line(0,1){100}}
\put(10,90){\line(1,0){20}}
\put(100,80){\line(0,1){50}}
\put(20,100){\line(1,0){30}}
\put(110,120){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){100}}
\put(90,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(100,130){\line(1,0){20}}
\put(140,30){\line(0,1){40}}
\put(30,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{707}{}{}
\put(10,80){\line(0,1){60}}
\put(50,10){\line(1,0){90}}
\put(20,70){\line(0,1){20}}
\put(40,20){\line(1,0){40}}
\put(30,30){\line(0,1){50}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){30}}
\put(60,40){\line(1,0){70}}
\put(50,10){\line(0,1){20}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){80}}
\put(20,70){\line(1,0){60}}
\put(80,20){\line(0,1){50}}
\put(10,80){\line(1,0){20}}
\put(90,60){\line(0,1){50}}
\put(20,90){\line(1,0){90}}
\put(100,100){\line(0,1){20}}
\put(100,100){\line(1,0){20}}
\put(110,90){\line(0,1){20}}
\put(90,110){\line(1,0){20}}
\put(120,100){\line(0,1){30}}
\put(100,120){\line(1,0){40}}
\put(130,40){\line(0,1){100}}
\put(70,130){\line(1,0){50}}
\put(140,10){\line(0,1){110}}
\put(10,140){\line(1,0){120}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{708}{}{}
\put(10,80){\line(0,1){30}}
\put(50,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(40,20){\line(1,0){20}}
\put(30,30){\line(0,1){50}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){30}}
\put(80,40){\line(1,0){50}}
\put(50,10){\line(0,1){20}}
\put(40,50){\line(1,0){30}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){90}}
\put(20,70){\line(1,0){70}}
\put(80,40){\line(0,1){90}}
\put(10,80){\line(1,0){20}}
\put(90,10){\line(0,1){60}}
\put(20,90){\line(1,0){100}}
\put(100,60){\line(0,1){60}}
\put(110,100){\line(1,0){30}}
\put(110,100){\line(0,1){30}}
\put(10,110){\line(1,0){120}}
\put(120,90){\line(0,1){30}}
\put(100,120){\line(1,0){20}}
\put(130,40){\line(0,1){70}}
\put(80,130){\line(1,0){30}}
\put(140,100){\line(0,1){40}}
\put(70,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{709}{}{}
\put(10,60){\line(0,1){30}}
\put(30,10){\line(1,0){80}}
\put(20,80){\line(0,1){20}}
\put(50,20){\line(1,0){70}}
\put(30,10){\line(0,1){80}}
\put(110,30){\line(1,0){30}}
\put(40,40){\line(0,1){90}}
\put(40,40){\line(1,0){50}}
\put(50,20){\line(0,1){90}}
\put(80,50){\line(1,0){20}}
\put(60,100){\line(0,1){20}}
\put(10,60){\line(1,0){120}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){70}}
\put(80,50){\line(0,1){80}}
\put(20,80){\line(1,0){70}}
\put(90,40){\line(0,1){40}}
\put(10,90){\line(1,0){20}}
\put(100,50){\line(0,1){90}}
\put(20,100){\line(1,0){40}}
\put(110,10){\line(0,1){20}}
\put(50,110){\line(1,0){20}}
\put(120,20){\line(0,1){100}}
\put(60,120){\line(1,0){60}}
\put(130,60){\line(0,1){80}}
\put(40,130){\line(1,0){40}}
\put(140,30){\line(0,1){40}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{710}{}{}
\put(10,60){\line(0,1){50}}
\put(30,10){\line(1,0){40}}
\put(20,40){\line(0,1){30}}
\put(50,20){\line(1,0){70}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){110}}
\put(20,40){\line(1,0){30}}
\put(50,20){\line(0,1){20}}
\put(30,50){\line(1,0){70}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){70}}
\put(70,10){\line(0,1){110}}
\put(20,70){\line(1,0){90}}
\put(80,60){\line(0,1){70}}
\put(100,80){\line(1,0){30}}
\put(90,120){\line(0,1){20}}
\put(60,90){\line(1,0){50}}
\put(100,50){\line(0,1){30}}
\put(120,100){\line(1,0){20}}
\put(110,70){\line(0,1){20}}
\put(10,110){\line(1,0){120}}
\put(120,20){\line(0,1){80}}
\put(70,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(80,130){\line(1,0){60}}
\put(140,100){\line(0,1){30}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{711}{}{}
\put(10,70){\line(0,1){30}}
\put(50,10){\line(1,0){70}}
\put(20,90){\line(0,1){30}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){40}}
\put(50,10){\line(0,1){100}}
\put(100,50){\line(1,0){30}}
\put(60,60){\line(0,1){70}}
\put(60,60){\line(1,0){20}}
\put(70,40){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,60){\line(0,1){80}}
\put(70,80){\line(1,0){70}}
\put(90,20){\line(0,1){70}}
\put(20,90){\line(1,0){70}}
\put(100,50){\line(0,1){90}}
\put(10,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(30,130){\line(1,0){30}}
\put(140,30){\line(0,1){50}}
\put(80,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{712}{}{}
\put(10,80){\line(0,1){40}}
\put(50,10){\line(1,0){30}}
\put(20,60){\line(0,1){30}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){50}}
\put(50,30){\line(1,0){70}}
\put(40,60){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,10){\line(0,1){20}}
\put(90,50){\line(1,0){20}}
\put(60,20){\line(0,1){110}}
\put(20,60){\line(1,0){20}}
\put(70,80){\line(0,1){60}}
\put(30,70){\line(1,0){70}}
\put(80,10){\line(0,1){120}}
\put(10,80){\line(1,0){60}}
\put(90,50){\line(0,1){60}}
\put(20,90){\line(1,0){100}}
\put(100,40){\line(0,1){30}}
\put(110,100){\line(1,0){30}}
\put(110,50){\line(0,1){50}}
\put(40,110){\line(1,0){50}}
\put(120,30){\line(0,1){60}}
\put(10,120){\line(1,0){120}}
\put(130,40){\line(0,1){80}}
\put(60,130){\line(1,0){20}}
\put(140,100){\line(0,1){40}}
\put(70,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{713}{}{}
\put(10,20){\line(0,1){40}}
\put(30,10){\line(1,0){30}}
\put(20,40){\line(0,1){50}}
\put(10,20){\line(1,0){30}}
\put(30,10){\line(0,1){20}}
\put(30,30){\line(1,0){50}}
\put(40,20){\line(0,1){110}}
\put(20,40){\line(1,0){70}}
\put(50,120){\line(0,1){20}}
\put(70,50){\line(1,0){70}}
\put(60,10){\line(0,1){120}}
\put(10,60){\line(1,0){90}}
\put(70,50){\line(0,1){90}}
\put(90,70){\line(1,0){40}}
\put(80,30){\line(0,1){60}}
\put(120,80){\line(1,0){20}}
\put(90,40){\line(0,1){30}}
\put(20,90){\line(1,0){60}}
\put(100,60){\line(0,1){50}}
\put(110,100){\line(1,0){20}}
\put(110,100){\line(0,1){20}}
\put(100,110){\line(1,0){20}}
\put(120,80){\line(0,1){30}}
\put(50,120){\line(1,0){60}}
\put(130,70){\line(0,1){30}}
\put(40,130){\line(1,0){20}}
\put(140,50){\line(0,1){30}}
\put(50,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{714}{}{}
\put(10,70){\line(0,1){30}}
\put(60,10){\line(1,0){40}}
\put(20,50){\line(0,1){30}}
\put(40,20){\line(1,0){30}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){20}}
\put(20,50){\line(1,0){30}}
\put(60,10){\line(0,1){30}}
\put(30,60){\line(1,0){50}}
\put(70,20){\line(0,1){50}}
\put(10,70){\line(1,0){60}}
\put(80,60){\line(0,1){30}}
\put(20,80){\line(1,0){70}}
\put(90,80){\line(0,1){60}}
\put(80,90){\line(1,0){60}}
\put(100,10){\line(0,1){120}}
\put(10,100){\line(1,0){120}}
\put(110,120){\line(0,1){20}}
\put(120,110){\line(1,0){20}}
\put(120,110){\line(0,1){20}}
\put(110,120){\line(1,0){20}}
\put(130,100){\line(0,1){20}}
\put(100,130){\line(1,0){20}}
\put(140,90){\line(0,1){20}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{715}{}{}
\put(10,100){\line(0,1){30}}
\put(110,10){\line(1,0){30}}
\put(20,80){\line(0,1){30}}
\put(90,20){\line(1,0){30}}
\put(30,60){\line(0,1){30}}
\put(110,30){\line(1,0){20}}
\put(40,50){\line(0,1){20}}
\put(60,40){\line(1,0){40}}
\put(50,60){\line(0,1){20}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){30}}
\put(30,60){\line(1,0){20}}
\put(70,50){\line(0,1){50}}
\put(40,70){\line(1,0){20}}
\put(80,90){\line(0,1){30}}
\put(20,80){\line(1,0){30}}
\put(90,20){\line(0,1){90}}
\put(30,90){\line(1,0){50}}
\put(100,40){\line(0,1){100}}
\put(10,100){\line(1,0){60}}
\put(110,10){\line(0,1){20}}
\put(20,110){\line(1,0){70}}
\put(120,20){\line(0,1){110}}
\put(80,120){\line(1,0){60}}
\put(130,30){\line(0,1){110}}
\put(10,130){\line(1,0){110}}
\put(140,10){\line(0,1){110}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{716}{}{}
\put(10,40){\line(0,1){30}}
\put(100,10){\line(1,0){20}}
\put(20,60){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,80){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,70){\line(0,1){20}}
\put(10,40){\line(1,0){120}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){90}}
\put(60,60){\line(0,1){50}}
\put(20,60){\line(1,0){40}}
\put(70,100){\line(0,1){20}}
\put(10,70){\line(1,0){30}}
\put(80,110){\line(0,1){20}}
\put(30,80){\line(1,0){20}}
\put(90,120){\line(0,1){20}}
\put(20,90){\line(1,0){20}}
\put(100,10){\line(0,1){120}}
\put(30,100){\line(1,0){40}}
\put(110,20){\line(0,1){120}}
\put(60,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(70,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(80,130){\line(1,0){20}}
\put(140,30){\line(0,1){20}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{717}{}{}
\put(10,50){\line(0,1){30}}
\put(90,10){\line(1,0){20}}
\put(20,70){\line(0,1){30}}
\put(100,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(110,30){\line(1,0){20}}
\put(40,80){\line(0,1){20}}
\put(120,40){\line(1,0){20}}
\put(50,60){\line(0,1){30}}
\put(10,50){\line(1,0){120}}
\put(60,120){\line(0,1){20}}
\put(50,60){\line(1,0){90}}
\put(70,110){\line(0,1){20}}
\put(20,70){\line(1,0){60}}
\put(80,70){\line(0,1){50}}
\put(10,80){\line(1,0){30}}
\put(90,10){\line(0,1){100}}
\put(30,90){\line(1,0){20}}
\put(100,20){\line(0,1){120}}
\put(20,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(70,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(60,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(30,130){\line(1,0){40}}
\put(140,40){\line(0,1){20}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{718}{}{}
\put(10,50){\line(0,1){90}}
\put(100,10){\line(1,0){30}}
\put(20,40){\line(0,1){50}}
\put(80,20){\line(1,0){30}}
\put(30,70){\line(0,1){30}}
\put(70,30){\line(1,0){70}}
\put(40,60){\line(0,1){30}}
\put(20,40){\line(1,0){70}}
\put(50,50){\line(0,1){20}}
\put(10,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(40,60){\line(1,0){20}}
\put(70,30){\line(0,1){70}}
\put(30,70){\line(1,0){20}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){60}}
\put(90,40){\line(0,1){80}}
\put(20,90){\line(1,0){20}}
\put(100,10){\line(0,1){100}}
\put(30,100){\line(1,0){40}}
\put(110,20){\line(0,1){110}}
\put(60,110){\line(1,0){40}}
\put(120,120){\line(0,1){20}}
\put(90,120){\line(1,0){30}}
\put(130,10){\line(0,1){120}}
\put(110,130){\line(1,0){20}}
\put(140,30){\line(0,1){50}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{719}{}{}
\put(10,70){\line(0,1){40}}
\put(50,10){\line(1,0){30}}
\put(20,50){\line(0,1){30}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){40}}
\put(90,30){\line(1,0){20}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){30}}
\put(50,10){\line(0,1){40}}
\put(20,50){\line(1,0){30}}
\put(60,20){\line(0,1){100}}
\put(30,60){\line(1,0){90}}
\put(70,40){\line(0,1){100}}
\put(10,70){\line(1,0){90}}
\put(80,10){\line(0,1){90}}
\put(20,80){\line(1,0){110}}
\put(90,30){\line(0,1){100}}
\put(120,90){\line(1,0){20}}
\put(100,70){\line(0,1){70}}
\put(80,100){\line(1,0){30}}
\put(110,30){\line(0,1){70}}
\put(10,110){\line(1,0){120}}
\put(120,60){\line(0,1){30}}
\put(40,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(90,130){\line(1,0){50}}
\put(140,90){\line(0,1){40}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{720}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){30}}
\put(20,60){\line(0,1){50}}
\put(90,20){\line(1,0){30}}
\put(30,30){\line(0,1){90}}
\put(30,30){\line(1,0){20}}
\put(40,100){\line(0,1){40}}
\put(110,40){\line(1,0){20}}
\put(50,30){\line(0,1){100}}
\put(120,50){\line(1,0){20}}
\put(60,60){\line(0,1){60}}
\put(20,60){\line(1,0){40}}
\put(70,10){\line(0,1){100}}
\put(100,70){\line(1,0){30}}
\put(80,80){\line(0,1){60}}
\put(80,80){\line(1,0){30}}
\put(90,20){\line(0,1){70}}
\put(10,90){\line(1,0){80}}
\put(100,10){\line(0,1){60}}
\put(40,100){\line(1,0){100}}
\put(110,40){\line(0,1){40}}
\put(20,110){\line(1,0){50}}
\put(120,20){\line(0,1){30}}
\put(30,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){40}}
\put(140,50){\line(0,1){50}}
\put(40,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{721}{}{}
\put(10,20){\line(0,1){70}}
\put(30,10){\line(1,0){70}}
\put(20,30){\line(0,1){110}}
\put(10,20){\line(1,0){70}}
\put(30,10){\line(0,1){40}}
\put(20,30){\line(1,0){40}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(30,50){\line(1,0){20}}
\put(60,30){\line(0,1){50}}
\put(110,60){\line(1,0){20}}
\put(70,40){\line(0,1){100}}
\put(40,70){\line(1,0){50}}
\put(80,20){\line(0,1){90}}
\put(60,80){\line(1,0){80}}
\put(90,70){\line(0,1){60}}
\put(10,90){\line(1,0){110}}
\put(100,10){\line(0,1){90}}
\put(100,100){\line(1,0){30}}
\put(110,60){\line(0,1){60}}
\put(50,110){\line(1,0){30}}
\put(120,90){\line(0,1){40}}
\put(110,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(90,130){\line(1,0){30}}
\put(140,80){\line(0,1){40}}
\put(20,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{722}{}{}
\put(10,70){\line(0,1){30}}
\put(80,10){\line(1,0){20}}
\put(20,60){\line(0,1){20}}
\put(70,20){\line(1,0){20}}
\put(30,50){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,60){\line(0,1){30}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){40}}
\put(30,50){\line(1,0){30}}
\put(60,30){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){20}}
\put(10,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(20,80){\line(1,0){30}}
\put(90,20){\line(0,1){120}}
\put(40,90){\line(1,0){100}}
\put(100,10){\line(0,1){120}}
\put(10,100){\line(1,0){120}}
\put(110,120){\line(0,1){20}}
\put(120,110){\line(1,0){20}}
\put(120,110){\line(0,1){20}}
\put(110,120){\line(1,0){20}}
\put(130,100){\line(0,1){20}}
\put(100,130){\line(1,0){20}}
\put(140,90){\line(0,1){20}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{723}{}{}
\put(10,90){\line(0,1){30}}
\put(100,10){\line(1,0){20}}
\put(20,80){\line(0,1){20}}
\put(90,20){\line(1,0){20}}
\put(30,70){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,80){\line(0,1){30}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){60}}
\put(60,50){\line(1,0){20}}
\put(60,30){\line(0,1){20}}
\put(70,60){\line(1,0){20}}
\put(70,40){\line(0,1){20}}
\put(30,70){\line(1,0){50}}
\put(80,50){\line(0,1){20}}
\put(20,80){\line(1,0){20}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(20,100){\line(1,0){30}}
\put(110,20){\line(0,1){120}}
\put(40,110){\line(1,0){100}}
\put(120,10){\line(0,1){120}}
\put(10,120){\line(1,0){120}}
\put(130,120){\line(0,1){20}}
\put(120,130){\line(1,0){20}}
\put(140,110){\line(0,1){20}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{724}{}{}
\put(10,50){\line(0,1){30}}
\put(40,10){\line(1,0){30}}
\put(20,70){\line(0,1){30}}
\put(60,20){\line(1,0){70}}
\put(30,60){\line(0,1){30}}
\put(50,30){\line(1,0){20}}
\put(40,10){\line(0,1){70}}
\put(90,40){\line(1,0){20}}
\put(50,30){\line(0,1){110}}
\put(10,50){\line(1,0){110}}
\put(60,20){\line(0,1){100}}
\put(30,60){\line(1,0){100}}
\put(70,10){\line(0,1){20}}
\put(20,70){\line(1,0){120}}
\put(80,110){\line(0,1){20}}
\put(10,80){\line(1,0){30}}
\put(90,40){\line(0,1){80}}
\put(30,90){\line(1,0){110}}
\put(100,100){\line(0,1){40}}
\put(20,100){\line(1,0){80}}
\put(110,40){\line(0,1){90}}
\put(80,110){\line(1,0){40}}
\put(120,50){\line(0,1){60}}
\put(60,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(80,130){\line(1,0){30}}
\put(140,70){\line(0,1){20}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{725}{}{}
\put(10,90){\line(0,1){30}}
\put(90,10){\line(1,0){30}}
\put(20,80){\line(0,1){20}}
\put(60,20){\line(1,0){40}}
\put(30,70){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,80){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(1,0){20}}
\put(60,20){\line(0,1){30}}
\put(70,60){\line(1,0){20}}
\put(70,30){\line(0,1){30}}
\put(30,70){\line(1,0){50}}
\put(80,50){\line(0,1){20}}
\put(20,80){\line(1,0){20}}
\put(90,10){\line(0,1){50}}
\put(10,90){\line(1,0){20}}
\put(100,20){\line(0,1){110}}
\put(20,100){\line(1,0){30}}
\put(110,40){\line(0,1){100}}
\put(40,110){\line(1,0){100}}
\put(120,10){\line(0,1){110}}
\put(10,120){\line(1,0){110}}
\put(130,40){\line(0,1){90}}
\put(100,130){\line(1,0){30}}
\put(140,110){\line(0,1){30}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{726}{}{}
\put(10,10){\line(0,1){90}}
\put(10,10){\line(1,0){40}}
\put(20,70){\line(0,1){50}}
\put(40,20){\line(1,0){40}}
\put(30,30){\line(0,1){110}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){60}}
\put(50,10){\line(0,1){20}}
\put(100,50){\line(1,0){40}}
\put(60,70){\line(0,1){70}}
\put(90,60){\line(1,0){30}}
\put(70,40){\line(0,1){80}}
\put(20,70){\line(1,0){40}}
\put(80,20){\line(0,1){70}}
\put(110,80){\line(1,0){20}}
\put(90,60){\line(0,1){70}}
\put(80,90){\line(1,0){40}}
\put(100,50){\line(0,1){50}}
\put(10,100){\line(1,0){90}}
\put(110,80){\line(0,1){50}}
\put(40,110){\line(1,0){100}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,40){\line(0,1){40}}
\put(90,130){\line(1,0){20}}
\put(140,50){\line(0,1){60}}
\put(30,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{727}{}{}
\put(10,30){\line(0,1){50}}
\put(80,10){\line(1,0){60}}
\put(20,70){\line(0,1){30}}
\put(90,20){\line(1,0){20}}
\put(30,50){\line(0,1){40}}
\put(10,30){\line(1,0){120}}
\put(40,40){\line(0,1){40}}
\put(40,40){\line(1,0){100}}
\put(50,60){\line(0,1){30}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){20}}
\put(50,60){\line(1,0){20}}
\put(70,60){\line(0,1){80}}
\put(20,70){\line(1,0){40}}
\put(80,10){\line(0,1){110}}
\put(10,80){\line(1,0){30}}
\put(90,20){\line(0,1){110}}
\put(30,90){\line(1,0){20}}
\put(100,110){\line(0,1){30}}
\put(20,100){\line(1,0){100}}
\put(110,20){\line(0,1){100}}
\put(100,110){\line(1,0){30}}
\put(120,100){\line(0,1){30}}
\put(80,120){\line(1,0){30}}
\put(130,30){\line(0,1){80}}
\put(90,130){\line(1,0){30}}
\put(140,10){\line(0,1){30}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{728}{}{}
\put(10,30){\line(0,1){40}}
\put(60,10){\line(1,0){30}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(1,0){40}}
\put(30,20){\line(0,1){80}}
\put(10,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,30){\line(0,1){70}}
\put(20,50){\line(1,0){40}}
\put(60,10){\line(0,1){40}}
\put(40,60){\line(1,0){100}}
\put(70,20){\line(0,1){60}}
\put(10,70){\line(1,0){70}}
\put(80,70){\line(0,1){70}}
\put(70,80){\line(1,0){40}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){40}}
\put(100,40){\line(0,1){80}}
\put(30,100){\line(1,0){20}}
\put(110,80){\line(0,1){50}}
\put(20,110){\line(1,0){20}}
\put(120,120){\line(0,1){20}}
\put(100,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(110,130){\line(1,0){30}}
\put(140,60){\line(0,1){70}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{729}{}{}
\put(10,40){\line(0,1){40}}
\put(100,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(90,20){\line(1,0){20}}
\put(30,80){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,90){\line(0,1){20}}
\put(10,40){\line(1,0){120}}
\put(50,60){\line(0,1){40}}
\put(70,50){\line(1,0){70}}
\put(60,70){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){60}}
\put(20,70){\line(1,0){40}}
\put(80,60){\line(0,1){80}}
\put(10,80){\line(1,0){20}}
\put(90,20){\line(0,1){110}}
\put(20,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(30,100){\line(1,0){20}}
\put(110,20){\line(0,1){100}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){110}}
\put(60,120){\line(1,0){50}}
\put(130,40){\line(0,1){90}}
\put(90,130){\line(1,0){40}}
\put(140,10){\line(0,1){40}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{730}{}{}
\put(10,70){\line(0,1){50}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){80}}
\put(90,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){40}}
\put(40,120){\line(0,1){20}}
\put(110,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){30}}
\put(60,30){\line(0,1){50}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){120}}
\put(10,70){\line(1,0){110}}
\put(80,50){\line(0,1){90}}
\put(60,80){\line(1,0){80}}
\put(90,20){\line(0,1){70}}
\put(30,90){\line(1,0){60}}
\put(100,10){\line(0,1){50}}
\put(110,100){\line(1,0){20}}
\put(110,40){\line(0,1){60}}
\put(20,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(10,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(30,130){\line(1,0){40}}
\put(140,40){\line(0,1){40}}
\put(40,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{731}{}{}
\put(10,80){\line(0,1){60}}
\put(90,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(80,20){\line(1,0){20}}
\put(30,60){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,50){\line(0,1){20}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){20}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){50}}
\put(30,60){\line(1,0){20}}
\put(70,30){\line(0,1){60}}
\put(20,70){\line(1,0){20}}
\put(80,20){\line(0,1){20}}
\put(10,80){\line(1,0){20}}
\put(90,10){\line(0,1){20}}
\put(20,90){\line(1,0){50}}
\put(100,20){\line(0,1){90}}
\put(60,100){\line(1,0){50}}
\put(110,100){\line(0,1){30}}
\put(100,110){\line(1,0){30}}
\put(120,120){\line(0,1){20}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){20}}
\put(110,130){\line(1,0){20}}
\put(140,10){\line(0,1){110}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{732}{}{}
\put(10,50){\line(0,1){90}}
\put(100,10){\line(1,0){30}}
\put(20,40){\line(0,1){20}}
\put(80,20){\line(1,0){30}}
\put(30,50){\line(0,1){20}}
\put(70,30){\line(1,0){70}}
\put(40,60){\line(0,1){30}}
\put(20,40){\line(1,0){70}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){20}}
\put(60,90){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,30){\line(0,1){70}}
\put(30,70){\line(1,0){20}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){60}}
\put(90,40){\line(0,1){80}}
\put(40,90){\line(1,0){20}}
\put(100,10){\line(0,1){100}}
\put(50,100){\line(1,0){20}}
\put(110,20){\line(0,1){110}}
\put(60,110){\line(1,0){40}}
\put(120,120){\line(0,1){20}}
\put(90,120){\line(1,0){30}}
\put(130,10){\line(0,1){120}}
\put(110,130){\line(1,0){20}}
\put(140,30){\line(0,1){50}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{733}{}{}
\put(10,50){\line(0,1){30}}
\put(70,10){\line(1,0){30}}
\put(20,40){\line(0,1){20}}
\put(60,20){\line(1,0){50}}
\put(30,30){\line(0,1){20}}
\put(30,30){\line(1,0){50}}
\put(40,40){\line(0,1){30}}
\put(20,40){\line(1,0){20}}
\put(50,60){\line(0,1){80}}
\put(10,50){\line(1,0){20}}
\put(60,20){\line(0,1){80}}
\put(20,60){\line(1,0){30}}
\put(70,10){\line(0,1){110}}
\put(40,70){\line(1,0){100}}
\put(80,30){\line(0,1){100}}
\put(10,80){\line(1,0){120}}
\put(90,120){\line(0,1){20}}
\put(120,90){\line(1,0){20}}
\put(100,10){\line(0,1){90}}
\put(60,100){\line(1,0){40}}
\put(110,20){\line(0,1){90}}
\put(110,110){\line(1,0){20}}
\put(120,90){\line(0,1){40}}
\put(70,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(80,130){\line(1,0){40}}
\put(140,70){\line(0,1){20}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{734}{}{}
\put(10,40){\line(0,1){40}}
\put(40,10){\line(1,0){30}}
\put(20,70){\line(0,1){20}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){30}}
\put(40,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(10,40){\line(1,0){40}}
\put(50,20){\line(0,1){20}}
\put(30,50){\line(1,0){50}}
\put(60,30){\line(0,1){110}}
\put(70,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(20,70){\line(1,0){120}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){80}}
\put(90,80){\line(0,1){50}}
\put(20,90){\line(1,0){90}}
\put(100,60){\line(0,1){40}}
\put(100,100){\line(1,0){30}}
\put(110,90){\line(0,1){20}}
\put(80,110){\line(1,0){30}}
\put(120,120){\line(0,1){20}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(90,130){\line(1,0){40}}
\put(140,70){\line(0,1){50}}
\put(60,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{735}{}{}
\put(10,100){\line(0,1){40}}
\put(30,10){\line(1,0){40}}
\put(20,50){\line(0,1){80}}
\put(60,20){\line(1,0){20}}
\put(30,10){\line(0,1){110}}
\put(70,30){\line(1,0){20}}
\put(40,70){\line(0,1){60}}
\put(80,40){\line(1,0){20}}
\put(50,50){\line(0,1){60}}
\put(20,50){\line(1,0){30}}
\put(60,20){\line(0,1){120}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){20}}
\put(40,70){\line(1,0){60}}
\put(80,20){\line(0,1){20}}
\put(110,80){\line(1,0){20}}
\put(90,30){\line(0,1){30}}
\put(120,90){\line(1,0){20}}
\put(100,40){\line(0,1){30}}
\put(10,100){\line(1,0){120}}
\put(110,80){\line(0,1){40}}
\put(50,110){\line(1,0){90}}
\put(120,60){\line(0,1){30}}
\put(30,120){\line(1,0){80}}
\put(130,80){\line(0,1){20}}
\put(20,130){\line(1,0){20}}
\put(140,90){\line(0,1){20}}
\put(10,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{736}{}{}
\put(10,90){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,80){\line(0,1){20}}
\put(70,20){\line(1,0){30}}
\put(30,50){\line(0,1){40}}
\put(50,30){\line(1,0){30}}
\put(40,70){\line(0,1){60}}
\put(120,40){\line(1,0){20}}
\put(50,30){\line(0,1){50}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){80}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){50}}
\put(40,70){\line(1,0){30}}
\put(80,30){\line(0,1){80}}
\put(20,80){\line(1,0){30}}
\put(90,10){\line(0,1){90}}
\put(10,90){\line(1,0){20}}
\put(100,20){\line(0,1){100}}
\put(20,100){\line(1,0){70}}
\put(110,60){\line(0,1){80}}
\put(80,110){\line(1,0){40}}
\put(120,40){\line(0,1){70}}
\put(100,120){\line(1,0){40}}
\put(130,10){\line(0,1){50}}
\put(40,130){\line(1,0){20}}
\put(140,40){\line(0,1){80}}
\put(10,140){\line(1,0){100}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{737}{}{}
\put(10,50){\line(0,1){90}}
\put(100,10){\line(1,0){30}}
\put(20,40){\line(0,1){50}}
\put(80,20){\line(1,0){30}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){60}}
\put(40,80){\line(0,1){20}}
\put(20,40){\line(1,0){120}}
\put(50,70){\line(0,1){20}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){30}}
\put(30,60){\line(1,0){110}}
\put(70,70){\line(0,1){40}}
\put(50,70){\line(1,0){20}}
\put(80,20){\line(0,1){80}}
\put(40,80){\line(1,0){20}}
\put(90,30){\line(0,1){90}}
\put(20,90){\line(1,0){30}}
\put(100,10){\line(0,1){100}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){110}}
\put(70,110){\line(1,0){30}}
\put(120,120){\line(0,1){20}}
\put(90,120){\line(1,0){30}}
\put(130,10){\line(0,1){120}}
\put(110,130){\line(1,0){20}}
\put(140,40){\line(0,1){20}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{738}{}{}
\put(10,40){\line(0,1){40}}
\put(100,10){\line(1,0){30}}
\put(20,70){\line(0,1){20}}
\put(120,20){\line(1,0){20}}
\put(30,80){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){120}}
\put(50,30){\line(0,1){80}}
\put(110,50){\line(1,0){30}}
\put(60,100){\line(0,1){30}}
\put(90,60){\line(1,0){30}}
\put(70,30){\line(0,1){90}}
\put(20,70){\line(1,0){80}}
\put(80,110){\line(0,1){30}}
\put(10,80){\line(1,0){20}}
\put(90,60){\line(0,1){70}}
\put(20,90){\line(1,0){20}}
\put(100,10){\line(0,1){60}}
\put(30,100){\line(1,0){30}}
\put(110,50){\line(0,1){90}}
\put(50,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(40,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(60,130){\line(1,0){30}}
\put(140,20){\line(0,1){30}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{739}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){60}}
\put(20,70){\line(0,1){20}}
\put(70,20){\line(1,0){50}}
\put(30,40){\line(0,1){70}}
\put(90,30){\line(1,0){20}}
\put(40,10){\line(0,1){90}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){90}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){60}}
\put(80,60){\line(1,0){60}}
\put(70,20){\line(0,1){100}}
\put(20,70){\line(1,0){110}}
\put(80,60){\line(0,1){80}}
\put(10,80){\line(1,0){110}}
\put(90,30){\line(0,1){90}}
\put(20,90){\line(1,0){120}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){90}}
\put(110,30){\line(0,1){110}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(70,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){40}}
\put(140,60){\line(0,1){30}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{740}{}{}
\put(10,100){\line(0,1){40}}
\put(30,10){\line(1,0){50}}
\put(20,40){\line(0,1){90}}
\put(70,20){\line(1,0){20}}
\put(30,10){\line(0,1){110}}
\put(80,30){\line(1,0){20}}
\put(40,70){\line(0,1){60}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){70}}
\put(90,50){\line(1,0){40}}
\put(60,70){\line(0,1){70}}
\put(120,60){\line(1,0){20}}
\put(70,20){\line(0,1){100}}
\put(40,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(110,80){\line(1,0){20}}
\put(90,20){\line(0,1){30}}
\put(100,90){\line(1,0){20}}
\put(100,30){\line(0,1){60}}
\put(10,100){\line(1,0){100}}
\put(110,80){\line(0,1){20}}
\put(50,110){\line(1,0){90}}
\put(120,60){\line(0,1){30}}
\put(30,120){\line(1,0){40}}
\put(130,50){\line(0,1){30}}
\put(20,130){\line(1,0){20}}
\put(140,60){\line(0,1){50}}
\put(10,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{741}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){70}}
\put(20,120){\line(0,1){20}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,10){\line(0,1){110}}
\put(110,40){\line(1,0){30}}
\put(50,80){\line(0,1){60}}
\put(90,50){\line(1,0){40}}
\put(60,70){\line(0,1){30}}
\put(10,60){\line(1,0){110}}
\put(70,30){\line(0,1){80}}
\put(60,70){\line(1,0){80}}
\put(80,20){\line(0,1){60}}
\put(50,80){\line(1,0){30}}
\put(90,50){\line(0,1){50}}
\put(100,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\put(140,40){\line(0,1){30}}
\put(20,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{742}{}{}
\put(10,80){\line(0,1){60}}
\put(40,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){110}}
\put(40,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(70,40){\line(1,0){40}}
\put(50,20){\line(0,1){90}}
\put(100,50){\line(1,0){40}}
\put(60,30){\line(0,1){110}}
\put(90,60){\line(1,0){30}}
\put(70,40){\line(0,1){90}}
\put(20,70){\line(1,0){110}}
\put(80,10){\line(0,1){90}}
\put(10,80){\line(1,0){100}}
\put(90,60){\line(0,1){50}}
\put(20,90){\line(1,0){120}}
\put(100,50){\line(0,1){70}}
\put(80,100){\line(1,0){50}}
\put(110,40){\line(0,1){40}}
\put(50,110){\line(1,0){40}}
\put(120,60){\line(0,1){60}}
\put(100,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(30,130){\line(1,0){40}}
\put(140,50){\line(0,1){40}}
\put(10,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{743}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){30}}
\put(20,80){\line(0,1){20}}
\put(60,20){\line(1,0){20}}
\put(30,70){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,60){\line(0,1){20}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){30}}
\put(110,50){\line(1,0){20}}
\put(60,20){\line(0,1){40}}
\put(40,60){\line(1,0){20}}
\put(70,10){\line(0,1){30}}
\put(30,70){\line(1,0){20}}
\put(80,20){\line(0,1){90}}
\put(20,80){\line(1,0){20}}
\put(90,100){\line(0,1){40}}
\put(10,90){\line(1,0){20}}
\put(100,10){\line(0,1){110}}
\put(20,100){\line(1,0){70}}
\put(110,50){\line(0,1){80}}
\put(80,110){\line(1,0){40}}
\put(120,30){\line(0,1){80}}
\put(100,120){\line(1,0){40}}
\put(130,50){\line(0,1){90}}
\put(10,130){\line(1,0){100}}
\put(140,30){\line(0,1){90}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{744}{}{}
\put(10,30){\line(0,1){40}}
\put(100,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(120,20){\line(1,0){20}}
\put(30,70){\line(0,1){20}}
\put(10,30){\line(1,0){120}}
\put(40,80){\line(0,1){20}}
\put(110,40){\line(1,0){30}}
\put(50,90){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,100){\line(0,1){20}}
\put(20,60){\line(1,0){80}}
\put(70,110){\line(0,1){20}}
\put(10,70){\line(1,0){20}}
\put(80,120){\line(0,1){20}}
\put(20,80){\line(1,0){20}}
\put(90,50){\line(0,1){80}}
\put(30,90){\line(1,0){20}}
\put(100,10){\line(0,1){50}}
\put(40,100){\line(1,0){20}}
\put(110,40){\line(0,1){100}}
\put(50,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(60,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(70,130){\line(1,0){20}}
\put(140,20){\line(0,1){20}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{745}{}{}
\put(10,70){\line(0,1){40}}
\put(90,10){\line(1,0){20}}
\put(20,20){\line(0,1){80}}
\put(20,20){\line(1,0){30}}
\put(30,90){\line(0,1){30}}
\put(100,30){\line(1,0){20}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){20}}
\put(50,20){\line(0,1){60}}
\put(110,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(120,60){\line(1,0){20}}
\put(70,90){\line(0,1){40}}
\put(10,70){\line(1,0){120}}
\put(80,120){\line(0,1){20}}
\put(50,80){\line(1,0){90}}
\put(90,10){\line(0,1){120}}
\put(30,90){\line(1,0){40}}
\put(100,30){\line(0,1){110}}
\put(20,100){\line(1,0){20}}
\put(110,10){\line(0,1){40}}
\put(10,110){\line(1,0){50}}
\put(120,30){\line(0,1){30}}
\put(30,120){\line(1,0){50}}
\put(130,50){\line(0,1){20}}
\put(70,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(80,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{746}{}{}
\put(10,40){\line(0,1){50}}
\put(30,10){\line(1,0){30}}
\put(20,20){\line(0,1){30}}
\put(20,20){\line(1,0){20}}
\put(30,10){\line(0,1){20}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(10,40){\line(1,0){30}}
\put(50,30){\line(0,1){110}}
\put(20,50){\line(1,0){70}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){20}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){70}}
\put(90,50){\line(0,1){70}}
\put(10,90){\line(1,0){90}}
\put(100,90){\line(0,1){40}}
\put(80,100){\line(1,0){50}}
\put(110,60){\line(0,1){60}}
\put(120,110){\line(1,0){20}}
\put(120,110){\line(0,1){30}}
\put(90,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(100,130){\line(1,0){30}}
\put(140,80){\line(0,1){30}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{747}{}{}
\put(10,30){\line(0,1){60}}
\put(100,10){\line(1,0){20}}
\put(20,80){\line(0,1){20}}
\put(110,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){110}}
\put(40,110){\line(0,1){30}}
\put(60,40){\line(1,0){70}}
\put(50,50){\line(0,1){80}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){50}}
\put(80,70){\line(1,0){60}}
\put(80,50){\line(0,1){20}}
\put(20,80){\line(1,0){80}}
\put(90,60){\line(0,1){60}}
\put(10,90){\line(1,0){20}}
\put(100,10){\line(0,1){70}}
\put(20,100){\line(1,0){40}}
\put(110,20){\line(0,1){120}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(90,120){\line(1,0){50}}
\put(130,20){\line(0,1){20}}
\put(30,130){\line(1,0){20}}
\put(140,70){\line(0,1){50}}
\put(40,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{748}{}{}
\put(10,70){\line(0,1){40}}
\put(40,10){\line(1,0){40}}
\put(20,50){\line(0,1){30}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){40}}
\put(70,30){\line(1,0){30}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){20}}
\put(50,20){\line(0,1){30}}
\put(20,50){\line(1,0){30}}
\put(60,40){\line(0,1){100}}
\put(30,60){\line(1,0){60}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){70}}
\put(80,10){\line(0,1){60}}
\put(20,80){\line(1,0){90}}
\put(90,60){\line(0,1){40}}
\put(100,90){\line(1,0){40}}
\put(100,30){\line(0,1){60}}
\put(70,100){\line(1,0){20}}
\put(110,80){\line(0,1){50}}
\put(10,110){\line(1,0){120}}
\put(120,120){\line(0,1){20}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){20}}
\put(110,130){\line(1,0){20}}
\put(140,90){\line(0,1){30}}
\put(60,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{749}{}{}
\put(10,40){\line(0,1){40}}
\put(60,10){\line(1,0){30}}
\put(20,70){\line(0,1){20}}
\put(80,20){\line(1,0){50}}
\put(30,80){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){110}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){50}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){80}}
\put(70,30){\line(0,1){110}}
\put(20,70){\line(1,0){90}}
\put(80,20){\line(0,1){100}}
\put(10,80){\line(1,0){20}}
\put(90,10){\line(0,1){20}}
\put(20,90){\line(1,0){20}}
\put(100,50){\line(0,1){60}}
\put(30,100){\line(1,0){20}}
\put(110,70){\line(0,1){60}}
\put(100,110){\line(1,0){30}}
\put(120,40){\line(0,1){100}}
\put(40,120){\line(1,0){40}}
\put(130,20){\line(0,1){90}}
\put(110,130){\line(1,0){30}}
\put(140,60){\line(0,1){70}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{750}{}{}
\put(10,40){\line(0,1){60}}
\put(100,10){\line(1,0){30}}
\put(20,90){\line(0,1){20}}
\put(70,20){\line(1,0){40}}
\put(30,100){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,110){\line(0,1){30}}
\put(10,40){\line(1,0){120}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){30}}
\put(90,60){\line(1,0){50}}
\put(70,20){\line(0,1){50}}
\put(50,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(60,80){\line(1,0){40}}
\put(90,60){\line(0,1){70}}
\put(20,90){\line(1,0){60}}
\put(100,10){\line(0,1){70}}
\put(10,100){\line(1,0){20}}
\put(110,20){\line(0,1){110}}
\put(20,110){\line(1,0){20}}
\put(120,30){\line(0,1){110}}
\put(30,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(90,130){\line(1,0){20}}
\put(140,30){\line(0,1){30}}
\put(40,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{751}{}{}
\put(10,50){\line(0,1){50}}
\put(50,10){\line(1,0){50}}
\put(20,90){\line(0,1){20}}
\put(90,20){\line(1,0){40}}
\put(30,100){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,110){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,10){\line(0,1){110}}
\put(10,50){\line(1,0){120}}
\put(60,60){\line(0,1){80}}
\put(60,60){\line(1,0){20}}
\put(70,40){\line(0,1){40}}
\put(110,70){\line(1,0){30}}
\put(80,60){\line(0,1){70}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){70}}
\put(20,90){\line(1,0){70}}
\put(100,10){\line(0,1){30}}
\put(10,100){\line(1,0){20}}
\put(110,70){\line(0,1){60}}
\put(20,110){\line(1,0){20}}
\put(120,30){\line(0,1){50}}
\put(30,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(80,130){\line(1,0){30}}
\put(140,30){\line(0,1){40}}
\put(40,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{752}{}{}
\put(10,90){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,80){\line(0,1){20}}
\put(120,20){\line(1,0){20}}
\put(30,70){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,50){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,30){\line(0,1){40}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){70}}
\put(30,70){\line(1,0){20}}
\put(80,10){\line(0,1){90}}
\put(20,80){\line(1,0){20}}
\put(90,30){\line(0,1){100}}
\put(10,90){\line(1,0){20}}
\put(100,60){\line(0,1){60}}
\put(20,100){\line(1,0){60}}
\put(110,40){\line(0,1){100}}
\put(60,110){\line(1,0){60}}
\put(120,20){\line(0,1){90}}
\put(100,120){\line(1,0){40}}
\put(130,10){\line(0,1){30}}
\put(70,130){\line(1,0){20}}
\put(140,20){\line(0,1){100}}
\put(10,140){\line(1,0){100}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{753}{}{}
\put(10,10){\line(0,1){40}}
\put(10,10){\line(1,0){110}}
\put(20,40){\line(0,1){20}}
\put(50,20){\line(1,0){50}}
\put(30,50){\line(0,1){20}}
\put(60,30){\line(1,0){80}}
\put(40,60){\line(0,1){30}}
\put(20,40){\line(1,0){90}}
\put(50,20){\line(0,1){50}}
\put(10,50){\line(1,0){20}}
\put(60,30){\line(0,1){80}}
\put(20,60){\line(1,0){20}}
\put(70,90){\line(0,1){30}}
\put(30,70){\line(1,0){20}}
\put(80,110){\line(0,1){20}}
\put(100,80){\line(1,0){30}}
\put(90,120){\line(0,1){20}}
\put(40,90){\line(1,0){30}}
\put(100,20){\line(0,1){60}}
\put(110,100){\line(1,0){30}}
\put(110,40){\line(0,1){60}}
\put(60,110){\line(1,0){20}}
\put(120,10){\line(0,1){120}}
\put(70,120){\line(1,0){20}}
\put(130,80){\line(0,1){60}}
\put(80,130){\line(1,0){40}}
\put(140,30){\line(0,1){70}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{754}{}{}
\put(10,60){\line(0,1){40}}
\put(90,10){\line(1,0){40}}
\put(20,90){\line(0,1){30}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){30}}
\put(120,30){\line(1,0){20}}
\put(40,50){\line(0,1){70}}
\put(90,40){\line(1,0){20}}
\put(50,20){\line(0,1){50}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){120}}
\put(70,80){\line(0,1){30}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){60}}
\put(70,80){\line(1,0){70}}
\put(90,10){\line(0,1){30}}
\put(20,90){\line(1,0){80}}
\put(100,20){\line(0,1){70}}
\put(10,100){\line(1,0){50}}
\put(110,40){\line(0,1){100}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){100}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(80,130){\line(1,0){40}}
\put(140,30){\line(0,1){50}}
\put(30,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{755}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){40}}
\put(20,110){\line(0,1){30}}
\put(60,20){\line(1,0){30}}
\put(30,100){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){90}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){70}}
\put(40,60){\line(1,0){50}}
\put(70,10){\line(0,1){30}}
\put(120,70){\line(1,0){20}}
\put(80,50){\line(0,1){70}}
\put(10,80){\line(1,0){120}}
\put(90,20){\line(0,1){40}}
\put(60,90){\line(1,0){80}}
\put(100,30){\line(0,1){110}}
\put(30,100){\line(1,0){90}}
\put(110,10){\line(0,1){40}}
\put(20,110){\line(1,0){20}}
\put(120,70){\line(0,1){30}}
\put(30,120){\line(1,0){50}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){40}}
\put(140,70){\line(0,1){20}}
\put(20,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{756}{}{}
\put(10,40){\line(0,1){30}}
\put(70,10){\line(1,0){70}}
\put(20,60){\line(0,1){20}}
\put(100,20){\line(1,0){20}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){60}}
\put(10,40){\line(1,0){120}}
\put(50,110){\line(0,1){30}}
\put(80,50){\line(1,0){60}}
\put(60,80){\line(0,1){50}}
\put(20,60){\line(1,0){90}}
\put(70,10){\line(0,1){100}}
\put(10,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(20,80){\line(1,0){40}}
\put(90,30){\line(0,1){70}}
\put(40,90){\line(1,0){40}}
\put(100,20){\line(0,1){100}}
\put(90,100){\line(1,0){30}}
\put(110,60){\line(0,1){80}}
\put(50,110){\line(1,0){20}}
\put(120,20){\line(0,1){80}}
\put(100,120){\line(1,0){30}}
\put(130,40){\line(0,1){80}}
\put(30,130){\line(1,0){30}}
\put(140,10){\line(0,1){40}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{757}{}{}
\put(10,70){\line(0,1){40}}
\put(40,10){\line(1,0){40}}
\put(20,50){\line(0,1){30}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){40}}
\put(70,30){\line(1,0){20}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){20}}
\put(50,20){\line(0,1){30}}
\put(20,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(30,60){\line(1,0){70}}
\put(70,30){\line(0,1){110}}
\put(10,70){\line(1,0){70}}
\put(80,10){\line(0,1){60}}
\put(20,80){\line(1,0){90}}
\put(90,30){\line(0,1){70}}
\put(100,90){\line(1,0){40}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,80){\line(0,1){50}}
\put(10,110){\line(1,0){120}}
\put(120,120){\line(0,1){20}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){20}}
\put(110,130){\line(1,0){20}}
\put(140,90){\line(0,1){30}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{758}{}{}
\put(10,90){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,70){\line(0,1){30}}
\put(70,20){\line(1,0){20}}
\put(30,50){\line(0,1){30}}
\put(60,30){\line(1,0){20}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){30}}
\put(50,50){\line(0,1){20}}
\put(30,50){\line(1,0){20}}
\put(60,30){\line(0,1){30}}
\put(40,60){\line(1,0){20}}
\put(70,20){\line(0,1){20}}
\put(20,70){\line(1,0){30}}
\put(80,10){\line(0,1){20}}
\put(30,80){\line(1,0){70}}
\put(90,20){\line(0,1){70}}
\put(10,90){\line(1,0){80}}
\put(100,80){\line(0,1){30}}
\put(20,100){\line(1,0){90}}
\put(110,100){\line(0,1){40}}
\put(100,110){\line(1,0){40}}
\put(120,10){\line(0,1){120}}
\put(10,120){\line(1,0){120}}
\put(130,120){\line(0,1){20}}
\put(120,130){\line(1,0){20}}
\put(140,110){\line(0,1){20}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{759}{}{}
\put(10,40){\line(0,1){30}}
\put(100,10){\line(1,0){20}}
\put(20,60){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,80){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,70){\line(0,1){20}}
\put(10,40){\line(1,0){120}}
\put(50,80){\line(0,1){30}}
\put(70,50){\line(1,0){70}}
\put(60,100){\line(0,1){20}}
\put(20,60){\line(1,0){60}}
\put(70,50){\line(0,1){60}}
\put(10,70){\line(1,0){30}}
\put(80,60){\line(0,1){70}}
\put(30,80){\line(1,0){20}}
\put(90,120){\line(0,1){20}}
\put(20,90){\line(1,0){20}}
\put(100,10){\line(0,1){120}}
\put(30,100){\line(1,0){30}}
\put(110,20){\line(0,1){120}}
\put(50,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(60,120){\line(1,0){30}}
\put(130,20){\line(0,1){20}}
\put(80,130){\line(1,0){20}}
\put(140,30){\line(0,1){20}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{760}{}{}
\put(10,60){\line(0,1){30}}
\put(60,10){\line(1,0){40}}
\put(20,80){\line(0,1){30}}
\put(90,20){\line(1,0){30}}
\put(30,100){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,90){\line(0,1){20}}
\put(80,40){\line(1,0){20}}
\put(50,100){\line(0,1){40}}
\put(120,50){\line(1,0){20}}
\put(60,10){\line(0,1){110}}
\put(10,60){\line(1,0){120}}
\put(70,70){\line(0,1){70}}
\put(70,70){\line(1,0){70}}
\put(80,40){\line(0,1){90}}
\put(20,80){\line(1,0){70}}
\put(90,20){\line(0,1){60}}
\put(10,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(30,100){\line(1,0){20}}
\put(110,30){\line(0,1){100}}
\put(20,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(30,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(80,130){\line(1,0){30}}
\put(140,50){\line(0,1){20}}
\put(50,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{761}{}{}
\put(10,20){\line(0,1){40}}
\put(30,10){\line(1,0){30}}
\put(20,40){\line(0,1){50}}
\put(10,20){\line(1,0){30}}
\put(30,10){\line(0,1){40}}
\put(70,30){\line(1,0){50}}
\put(40,20){\line(0,1){70}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){100}}
\put(30,50){\line(1,0){110}}
\put(60,10){\line(0,1){60}}
\put(10,60){\line(1,0){80}}
\put(70,30){\line(0,1){80}}
\put(60,70){\line(1,0){70}}
\put(80,100){\line(0,1){20}}
\put(120,80){\line(1,0){20}}
\put(90,60){\line(0,1){50}}
\put(20,90){\line(1,0){20}}
\put(100,100){\line(0,1){30}}
\put(80,100){\line(1,0){20}}
\put(110,120){\line(0,1){20}}
\put(70,110){\line(1,0){20}}
\put(120,30){\line(0,1){50}}
\put(80,120){\line(1,0){30}}
\put(130,70){\line(0,1){60}}
\put(100,130){\line(1,0){30}}
\put(140,50){\line(0,1){30}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{762}{}{}
\put(10,40){\line(0,1){60}}
\put(80,10){\line(1,0){20}}
\put(20,30){\line(0,1){20}}
\put(70,20){\line(1,0){20}}
\put(30,40){\line(0,1){30}}
\put(20,30){\line(1,0){60}}
\put(40,60){\line(0,1){20}}
\put(10,40){\line(1,0){20}}
\put(50,50){\line(0,1){20}}
\put(20,50){\line(1,0){30}}
\put(60,60){\line(0,1){30}}
\put(40,60){\line(1,0){20}}
\put(70,20){\line(0,1){60}}
\put(30,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(40,80){\line(1,0){30}}
\put(90,20){\line(0,1){120}}
\put(60,90){\line(1,0){80}}
\put(100,10){\line(0,1){120}}
\put(10,100){\line(1,0){120}}
\put(110,120){\line(0,1){20}}
\put(120,110){\line(1,0){20}}
\put(120,110){\line(0,1){20}}
\put(110,120){\line(1,0){20}}
\put(130,100){\line(0,1){20}}
\put(100,130){\line(1,0){20}}
\put(140,90){\line(0,1){20}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{763}{}{}
\put(10,30){\line(0,1){70}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){30}}
\put(20,20){\line(1,0){60}}
\put(30,30){\line(0,1){40}}
\put(10,30){\line(1,0){20}}
\put(40,60){\line(0,1){20}}
\put(90,40){\line(1,0){20}}
\put(50,50){\line(0,1){20}}
\put(20,50){\line(1,0){30}}
\put(60,60){\line(0,1){30}}
\put(40,60){\line(1,0){20}}
\put(70,10){\line(0,1){70}}
\put(30,70){\line(1,0){20}}
\put(80,20){\line(0,1){110}}
\put(40,80){\line(1,0){30}}
\put(90,40){\line(0,1){100}}
\put(60,90){\line(1,0){80}}
\put(100,10){\line(0,1){110}}
\put(10,100){\line(1,0){120}}
\put(110,40){\line(0,1){90}}
\put(120,110){\line(1,0){20}}
\put(120,110){\line(0,1){30}}
\put(100,120){\line(1,0){30}}
\put(130,100){\line(0,1){20}}
\put(80,130){\line(1,0){30}}
\put(140,90){\line(0,1){20}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{764}{}{}
\put(10,110){\line(0,1){20}}
\put(30,10){\line(1,0){60}}
\put(20,80){\line(0,1){40}}
\put(70,20){\line(1,0){30}}
\put(30,10){\line(0,1){80}}
\put(60,30){\line(1,0){20}}
\put(40,60){\line(0,1){80}}
\put(70,40){\line(1,0){20}}
\put(50,50){\line(0,1){20}}
\put(50,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(40,60){\line(1,0){20}}
\put(70,20){\line(0,1){20}}
\put(50,70){\line(1,0){60}}
\put(80,30){\line(0,1){20}}
\put(20,80){\line(1,0){80}}
\put(90,10){\line(0,1){30}}
\put(30,90){\line(1,0){100}}
\put(100,20){\line(0,1){60}}
\put(120,100){\line(1,0){20}}
\put(110,70){\line(0,1){60}}
\put(10,110){\line(1,0){120}}
\put(120,100){\line(0,1){40}}
\put(20,120){\line(1,0){120}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){100}}
\put(140,100){\line(0,1){20}}
\put(40,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{765}{}{}
\put(10,70){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,60){\line(0,1){20}}
\put(70,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(120,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){20}}
\put(50,100){\line(0,1){40}}
\put(100,50){\line(1,0){30}}
\put(60,40){\line(0,1){90}}
\put(20,60){\line(1,0){90}}
\put(70,20){\line(0,1){50}}
\put(10,70){\line(1,0){60}}
\put(80,40){\line(0,1){70}}
\put(20,80){\line(1,0){120}}
\put(90,10){\line(0,1){80}}
\put(40,90){\line(1,0){50}}
\put(100,50){\line(0,1){60}}
\put(30,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(80,110){\line(1,0){20}}
\put(120,30){\line(0,1){110}}
\put(10,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(30,130){\line(1,0){30}}
\put(140,30){\line(0,1){50}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{766}{}{}
\put(10,20){\line(0,1){40}}
\put(120,10){\line(1,0){20}}
\put(20,50){\line(0,1){30}}
\put(10,20){\line(1,0){120}}
\put(30,70){\line(0,1){50}}
\put(100,30){\line(1,0){40}}
\put(40,60){\line(0,1){20}}
\put(80,40){\line(1,0){30}}
\put(50,110){\line(0,1){20}}
\put(20,50){\line(1,0){70}}
\put(60,90){\line(0,1){30}}
\put(10,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(30,70){\line(1,0){40}}
\put(80,40){\line(0,1){50}}
\put(20,80){\line(1,0){20}}
\put(90,50){\line(0,1){60}}
\put(60,90){\line(1,0){20}}
\put(100,30){\line(0,1){70}}
\put(70,100){\line(1,0){30}}
\put(110,40){\line(0,1){100}}
\put(50,110){\line(1,0){40}}
\put(120,10){\line(0,1){120}}
\put(30,120){\line(1,0){30}}
\put(130,20){\line(0,1){120}}
\put(50,130){\line(1,0){70}}
\put(140,10){\line(0,1){20}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{767}{}{}
\put(10,10){\line(0,1){60}}
\put(10,10){\line(1,0){30}}
\put(20,40){\line(0,1){100}}
\put(30,20){\line(1,0){40}}
\put(30,20){\line(0,1){110}}
\put(60,30){\line(1,0){30}}
\put(40,10){\line(0,1){40}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){90}}
\put(40,50){\line(1,0){40}}
\put(60,30){\line(0,1){80}}
\put(70,60){\line(1,0){70}}
\put(70,20){\line(0,1){40}}
\put(10,70){\line(1,0){110}}
\put(80,50){\line(0,1){60}}
\put(110,80){\line(1,0){20}}
\put(90,30){\line(0,1){90}}
\put(120,90){\line(1,0){20}}
\put(100,100){\line(0,1){40}}
\put(100,100){\line(1,0){30}}
\put(110,80){\line(0,1){40}}
\put(60,110){\line(1,0){20}}
\put(120,70){\line(0,1){20}}
\put(90,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(30,130){\line(1,0){20}}
\put(140,60){\line(0,1){30}}
\put(20,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{768}{}{}
\put(10,20){\line(0,1){60}}
\put(60,10){\line(1,0){70}}
\put(20,70){\line(0,1){20}}
\put(10,20){\line(1,0){110}}
\put(30,80){\line(0,1){40}}
\put(80,30){\line(1,0){50}}
\put(40,100){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,120){\line(0,1){20}}
\put(90,50){\line(1,0){20}}
\put(60,10){\line(0,1){120}}
\put(100,60){\line(1,0){40}}
\put(70,40){\line(0,1){100}}
\put(20,70){\line(1,0){100}}
\put(80,30){\line(0,1){60}}
\put(10,80){\line(1,0){20}}
\put(90,50){\line(0,1){50}}
\put(20,90){\line(1,0){60}}
\put(100,40){\line(0,1){20}}
\put(40,100){\line(1,0){50}}
\put(110,50){\line(0,1){60}}
\put(110,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(30,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(40,130){\line(1,0){20}}
\put(140,60){\line(0,1){50}}
\put(50,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{769}{}{}
\put(10,30){\line(0,1){50}}
\put(40,10){\line(1,0){70}}
\put(20,60){\line(0,1){70}}
\put(30,20){\line(1,0){50}}
\put(30,20){\line(0,1){90}}
\put(10,30){\line(1,0){30}}
\put(40,10){\line(0,1){20}}
\put(70,40){\line(1,0){20}}
\put(50,70){\line(0,1){60}}
\put(80,50){\line(1,0){20}}
\put(60,60){\line(0,1){30}}
\put(20,60){\line(1,0){40}}
\put(70,40){\line(0,1){70}}
\put(50,70){\line(1,0){90}}
\put(80,20){\line(0,1){30}}
\put(10,80){\line(1,0){80}}
\put(90,40){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,50){\line(0,1){90}}
\put(120,100){\line(1,0){20}}
\put(110,10){\line(0,1){110}}
\put(30,110){\line(1,0){40}}
\put(120,100){\line(0,1){40}}
\put(110,120){\line(1,0){20}}
\put(130,90){\line(0,1){30}}
\put(20,130){\line(1,0){30}}
\put(140,70){\line(0,1){30}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{770}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){60}}
\put(20,70){\line(0,1){30}}
\put(50,20){\line(1,0){40}}
\put(30,30){\line(0,1){50}}
\put(30,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(70,40){\line(1,0){30}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){30}}
\put(60,10){\line(0,1){20}}
\put(90,60){\line(1,0){20}}
\put(70,40){\line(0,1){50}}
\put(20,70){\line(1,0){20}}
\put(80,50){\line(0,1){70}}
\put(30,80){\line(1,0){70}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){60}}
\put(100,40){\line(0,1){40}}
\put(20,100){\line(1,0){110}}
\put(110,60){\line(0,1){80}}
\put(120,110){\line(1,0){20}}
\put(120,10){\line(0,1){100}}
\put(40,120){\line(1,0){40}}
\put(130,100){\line(0,1){30}}
\put(10,130){\line(1,0){120}}
\put(140,110){\line(0,1){30}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{771}{}{}
\put(10,30){\line(0,1){60}}
\put(90,10){\line(1,0){40}}
\put(20,80){\line(0,1){20}}
\put(120,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){120}}
\put(40,50){\line(0,1){60}}
\put(80,40){\line(1,0){20}}
\put(50,100){\line(0,1){40}}
\put(40,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(110,60){\line(1,0){30}}
\put(70,50){\line(0,1){70}}
\put(60,70){\line(1,0){60}}
\put(80,40){\line(0,1){90}}
\put(20,80){\line(1,0){70}}
\put(90,10){\line(0,1){70}}
\put(10,90){\line(1,0){20}}
\put(100,40){\line(0,1){80}}
\put(20,100){\line(1,0){30}}
\put(110,60){\line(0,1){80}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(70,120){\line(1,0){30}}
\put(130,10){\line(0,1){20}}
\put(30,130){\line(1,0){50}}
\put(140,20){\line(0,1){40}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{772}{}{}
\put(10,10){\line(0,1){100}}
\put(10,10){\line(1,0){100}}
\put(20,100){\line(0,1){20}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,80){\line(0,1){20}}
\put(120,40){\line(1,0){20}}
\put(50,70){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,80){\line(0,1){50}}
\put(90,60){\line(1,0){40}}
\put(70,50){\line(0,1){70}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){70}}
\put(40,80){\line(1,0){20}}
\put(90,30){\line(0,1){30}}
\put(30,90){\line(1,0){20}}
\put(100,20){\line(0,1){30}}
\put(20,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(10,110){\line(1,0){20}}
\put(120,40){\line(0,1){90}}
\put(20,120){\line(1,0){50}}
\put(130,20){\line(0,1){40}}
\put(60,130){\line(1,0){60}}
\put(140,40){\line(0,1){100}}
\put(80,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{773}{}{}
\put(10,100){\line(0,1){40}}
\put(80,10){\line(1,0){50}}
\put(20,80){\line(0,1){30}}
\put(70,20){\line(1,0){20}}
\put(30,50){\line(0,1){40}}
\put(60,30){\line(1,0){20}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){30}}
\put(50,50){\line(0,1){30}}
\put(30,50){\line(1,0){20}}
\put(60,30){\line(0,1){30}}
\put(40,60){\line(1,0){20}}
\put(70,20){\line(0,1){20}}
\put(110,70){\line(1,0){30}}
\put(80,10){\line(0,1){20}}
\put(20,80){\line(1,0){30}}
\put(90,20){\line(0,1){80}}
\put(30,90){\line(1,0){70}}
\put(100,90){\line(0,1){30}}
\put(10,100){\line(1,0){80}}
\put(110,70){\line(0,1){60}}
\put(20,110){\line(1,0){100}}
\put(120,110){\line(0,1){30}}
\put(100,120){\line(1,0){40}}
\put(130,10){\line(0,1){120}}
\put(110,130){\line(1,0){20}}
\put(140,70){\line(0,1){50}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{774}{}{}
\put(10,40){\line(0,1){100}}
\put(90,10){\line(1,0){50}}
\put(20,30){\line(0,1){20}}
\put(70,20){\line(1,0){50}}
\put(30,40){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,50){\line(0,1){20}}
\put(10,40){\line(1,0){20}}
\put(50,60){\line(0,1){30}}
\put(20,50){\line(1,0){20}}
\put(60,70){\line(0,1){30}}
\put(30,60){\line(1,0){20}}
\put(70,20){\line(0,1){70}}
\put(40,70){\line(1,0){20}}
\put(80,30){\line(0,1){100}}
\put(110,80){\line(1,0){20}}
\put(90,10){\line(0,1){90}}
\put(50,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(60,100){\line(1,0){30}}
\put(110,80){\line(0,1){50}}
\put(120,110){\line(1,0){20}}
\put(120,20){\line(0,1){90}}
\put(100,120){\line(1,0){30}}
\put(130,80){\line(0,1){40}}
\put(80,130){\line(1,0){30}}
\put(140,10){\line(0,1){100}}
\put(10,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{775}{}{}
\put(10,50){\line(0,1){30}}
\put(40,10){\line(1,0){40}}
\put(20,70){\line(0,1){50}}
\put(70,20){\line(1,0){40}}
\put(30,60){\line(0,1){50}}
\put(60,30){\line(1,0){20}}
\put(40,10){\line(0,1){80}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){90}}
\put(10,50){\line(1,0){90}}
\put(60,30){\line(0,1){110}}
\put(30,60){\line(1,0){80}}
\put(70,20){\line(0,1){100}}
\put(20,70){\line(1,0){120}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){110}}
\put(90,40){\line(0,1){100}}
\put(40,90){\line(1,0){90}}
\put(100,50){\line(0,1){80}}
\put(120,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){50}}
\put(130,90){\line(0,1){20}}
\put(50,130){\line(1,0){50}}
\put(140,70){\line(0,1){30}}
\put(60,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{776}{}{}
\put(10,50){\line(0,1){30}}
\put(60,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(90,20){\line(1,0){20}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){40}}
\put(40,50){\line(0,1){60}}
\put(100,40){\line(1,0){20}}
\put(50,80){\line(0,1){60}}
\put(10,50){\line(1,0){30}}
\put(60,10){\line(0,1){110}}
\put(30,60){\line(1,0){80}}
\put(70,30){\line(0,1){100}}
\put(20,70){\line(1,0){120}}
\put(80,120){\line(0,1){20}}
\put(10,80){\line(1,0){40}}
\put(90,20){\line(0,1){90}}
\put(20,90){\line(1,0){110}}
\put(100,10){\line(0,1){30}}
\put(120,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){50}}
\put(120,40){\line(0,1){60}}
\put(60,120){\line(1,0){20}}
\put(130,90){\line(0,1){40}}
\put(70,130){\line(1,0){60}}
\put(140,70){\line(0,1){30}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{777}{}{}
\put(10,30){\line(0,1){50}}
\put(50,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(90,20){\line(1,0){20}}
\put(30,50){\line(0,1){90}}
\put(10,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(100,40){\line(1,0){20}}
\put(50,10){\line(0,1){110}}
\put(30,50){\line(1,0){50}}
\put(60,60){\line(0,1){70}}
\put(60,60){\line(1,0){50}}
\put(70,120){\line(0,1){20}}
\put(20,70){\line(1,0){120}}
\put(80,50){\line(0,1){30}}
\put(10,80){\line(1,0){70}}
\put(90,20){\line(0,1){90}}
\put(20,90){\line(1,0){110}}
\put(100,10){\line(0,1){30}}
\put(120,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){50}}
\put(120,40){\line(0,1){60}}
\put(50,120){\line(1,0){20}}
\put(130,90){\line(0,1){40}}
\put(60,130){\line(1,0){70}}
\put(140,70){\line(0,1){30}}
\put(30,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{778}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){50}}
\put(20,60){\line(0,1){20}}
\put(110,20){\line(1,0){20}}
\put(30,100){\line(0,1){40}}
\put(60,30){\line(1,0){30}}
\put(40,90){\line(0,1){20}}
\put(120,40){\line(1,0){20}}
\put(50,70){\line(0,1){30}}
\put(80,50){\line(1,0){50}}
\put(60,30){\line(0,1){100}}
\put(20,60){\line(1,0){80}}
\put(70,10){\line(0,1){80}}
\put(10,70){\line(1,0){40}}
\put(80,50){\line(0,1){60}}
\put(20,80){\line(1,0){120}}
\put(90,30){\line(0,1){90}}
\put(40,90){\line(1,0){30}}
\put(100,60){\line(0,1){80}}
\put(30,100){\line(1,0){20}}
\put(110,20){\line(0,1){100}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){30}}
\put(90,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){50}}
\put(140,40){\line(0,1){40}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{779}{}{}
\put(10,10){\line(0,1){40}}
\put(10,10){\line(1,0){110}}
\put(20,40){\line(0,1){20}}
\put(40,20){\line(1,0){30}}
\put(30,50){\line(0,1){60}}
\put(60,30){\line(1,0){80}}
\put(40,20){\line(0,1){50}}
\put(20,40){\line(1,0){90}}
\put(50,60){\line(0,1){60}}
\put(10,50){\line(1,0){20}}
\put(60,30){\line(0,1){40}}
\put(20,60){\line(1,0){30}}
\put(70,20){\line(0,1){80}}
\put(40,70){\line(1,0){20}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,100){\line(0,1){30}}
\put(110,90){\line(1,0){30}}
\put(100,120){\line(0,1){20}}
\put(70,100){\line(1,0){20}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){120}}
\put(50,120){\line(1,0){50}}
\put(130,80){\line(0,1){60}}
\put(90,130){\line(1,0){30}}
\put(140,30){\line(0,1){60}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{780}{}{}
\put(10,10){\line(0,1){60}}
\put(10,10){\line(1,0){20}}
\put(20,40){\line(0,1){100}}
\put(80,20){\line(1,0){30}}
\put(30,10){\line(0,1){40}}
\put(50,30){\line(1,0){20}}
\put(40,40){\line(0,1){70}}
\put(20,40){\line(1,0){20}}
\put(50,30){\line(0,1){30}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){80}}
\put(50,60){\line(1,0){90}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){110}}
\put(80,20){\line(0,1){90}}
\put(100,80){\line(1,0){30}}
\put(90,120){\line(0,1){20}}
\put(120,90){\line(1,0){20}}
\put(100,80){\line(0,1){50}}
\put(70,100){\line(1,0){40}}
\put(110,20){\line(0,1){80}}
\put(40,110){\line(1,0){40}}
\put(120,70){\line(0,1){20}}
\put(90,120){\line(1,0){40}}
\put(130,80){\line(0,1){40}}
\put(60,130){\line(1,0){40}}
\put(140,60){\line(0,1){30}}
\put(20,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{781}{}{}
\put(10,50){\line(0,1){30}}
\put(90,10){\line(1,0){20}}
\put(20,70){\line(0,1){30}}
\put(50,20){\line(1,0){30}}
\put(30,90){\line(0,1){30}}
\put(100,30){\line(1,0){30}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){20}}
\put(50,20){\line(0,1){40}}
\put(10,50){\line(1,0){110}}
\put(60,40){\line(0,1){90}}
\put(50,60){\line(1,0){80}}
\put(70,120){\line(0,1){20}}
\put(20,70){\line(1,0){120}}
\put(80,20){\line(0,1){90}}
\put(10,80){\line(1,0){100}}
\put(90,10){\line(0,1){120}}
\put(30,90){\line(1,0){110}}
\put(100,30){\line(0,1){110}}
\put(20,100){\line(1,0){20}}
\put(110,10){\line(0,1){70}}
\put(80,110){\line(1,0){40}}
\put(120,50){\line(0,1){60}}
\put(30,120){\line(1,0){40}}
\put(130,30){\line(0,1){30}}
\put(60,130){\line(1,0){30}}
\put(140,70){\line(0,1){20}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{782}{}{}
\put(10,50){\line(0,1){40}}
\put(80,10){\line(1,0){50}}
\put(20,80){\line(0,1){20}}
\put(120,20){\line(1,0){20}}
\put(30,90){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,100){\line(0,1){30}}
\put(90,40){\line(1,0){20}}
\put(50,110){\line(0,1){30}}
\put(10,50){\line(1,0){120}}
\put(60,70){\line(0,1){50}}
\put(100,60){\line(1,0){40}}
\put(70,30){\line(0,1){100}}
\put(60,70){\line(1,0){60}}
\put(80,10){\line(0,1){70}}
\put(20,80){\line(1,0){60}}
\put(90,40){\line(0,1){80}}
\put(10,90){\line(1,0){20}}
\put(100,30){\line(0,1){30}}
\put(20,100){\line(1,0){20}}
\put(110,40){\line(0,1){100}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(60,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(40,130){\line(1,0){30}}
\put(140,20){\line(0,1){40}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{783}{}{}
\put(10,30){\line(0,1){50}}
\put(30,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(70,20){\line(1,0){40}}
\put(30,10){\line(0,1){40}}
\put(10,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(100,40){\line(1,0){20}}
\put(50,60){\line(0,1){80}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){60}}
\put(70,20){\line(0,1){90}}
\put(20,70){\line(1,0){120}}
\put(80,10){\line(0,1){120}}
\put(10,80){\line(1,0){50}}
\put(90,120){\line(0,1){20}}
\put(20,90){\line(1,0){110}}
\put(100,40){\line(0,1){90}}
\put(120,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(90,120){\line(1,0){40}}
\put(130,90){\line(0,1){30}}
\put(80,130){\line(1,0){20}}
\put(140,70){\line(0,1){30}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{784}{}{}
\put(10,30){\line(0,1){30}}
\put(120,10){\line(1,0){20}}
\put(20,50){\line(0,1){30}}
\put(60,20){\line(1,0){30}}
\put(30,70){\line(0,1){20}}
\put(10,30){\line(1,0){120}}
\put(40,60){\line(0,1){20}}
\put(80,40){\line(1,0){60}}
\put(50,70){\line(0,1){60}}
\put(20,50){\line(1,0){80}}
\put(60,20){\line(0,1){70}}
\put(10,60){\line(1,0){30}}
\put(70,120){\line(0,1){20}}
\put(30,70){\line(1,0){20}}
\put(80,40){\line(0,1){90}}
\put(20,80){\line(1,0){20}}
\put(90,20){\line(0,1){80}}
\put(30,90){\line(1,0){30}}
\put(100,50){\line(0,1){60}}
\put(90,100){\line(1,0){20}}
\put(110,100){\line(0,1){20}}
\put(100,110){\line(1,0){20}}
\put(120,10){\line(0,1){100}}
\put(70,120){\line(1,0){40}}
\put(130,30){\line(0,1){110}}
\put(50,130){\line(1,0){30}}
\put(140,10){\line(0,1){30}}
\put(70,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{785}{}{}
\put(10,20){\line(0,1){40}}
\put(90,10){\line(1,0){30}}
\put(20,50){\line(0,1){30}}
\put(10,20){\line(1,0){120}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){50}}
\put(80,40){\line(1,0){60}}
\put(50,60){\line(0,1){60}}
\put(20,50){\line(1,0){80}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){40}}
\put(70,70){\line(0,1){30}}
\put(30,70){\line(1,0){40}}
\put(80,40){\line(0,1){50}}
\put(20,80){\line(1,0){20}}
\put(90,10){\line(0,1){100}}
\put(60,90){\line(1,0){20}}
\put(100,50){\line(0,1){80}}
\put(70,100){\line(1,0){60}}
\put(110,120){\line(0,1){20}}
\put(30,110){\line(1,0){60}}
\put(120,10){\line(0,1){120}}
\put(50,120){\line(1,0){60}}
\put(130,20){\line(0,1){80}}
\put(100,130){\line(1,0){20}}
\put(140,40){\line(0,1){100}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{786}{}{}
\put(10,60){\line(0,1){30}}
\put(60,10){\line(1,0){50}}
\put(20,80){\line(0,1){20}}
\put(100,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(90,30){\line(1,0){20}}
\put(40,50){\line(0,1){60}}
\put(100,40){\line(1,0){40}}
\put(50,100){\line(0,1){40}}
\put(40,50){\line(1,0){40}}
\put(60,10){\line(0,1){120}}
\put(10,60){\line(1,0){120}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){70}}
\put(80,50){\line(0,1){70}}
\put(20,80){\line(1,0){100}}
\put(90,30){\line(0,1){110}}
\put(10,90){\line(1,0){20}}
\put(100,20){\line(0,1){20}}
\put(20,100){\line(1,0){30}}
\put(110,10){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(80,120){\line(1,0){50}}
\put(130,60){\line(0,1){60}}
\put(30,130){\line(1,0){30}}
\put(140,40){\line(0,1){30}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{787}{}{}
\put(10,50){\line(0,1){90}}
\put(80,10){\line(1,0){20}}
\put(20,40){\line(0,1){30}}
\put(110,20){\line(1,0){30}}
\put(30,60){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,50){\line(0,1){20}}
\put(20,40){\line(1,0){70}}
\put(50,60){\line(0,1){40}}
\put(10,50){\line(1,0){30}}
\put(60,80){\line(0,1){40}}
\put(30,60){\line(1,0){20}}
\put(70,30){\line(0,1){70}}
\put(20,70){\line(1,0){20}}
\put(80,10){\line(0,1){80}}
\put(30,80){\line(1,0){30}}
\put(90,40){\line(0,1){90}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){110}}
\put(50,100){\line(1,0){20}}
\put(110,20){\line(0,1){70}}
\put(120,110){\line(1,0){20}}
\put(120,110){\line(0,1){30}}
\put(60,120){\line(1,0){40}}
\put(130,30){\line(0,1){100}}
\put(90,130){\line(1,0){40}}
\put(140,20){\line(0,1){90}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{788}{}{}
\put(10,60){\line(0,1){50}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){60}}
\put(20,20){\line(1,0){30}}
\put(30,70){\line(0,1){50}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){50}}
\put(120,40){\line(1,0){20}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){60}}
\put(10,60){\line(1,0){80}}
\put(70,30){\line(0,1){60}}
\put(30,70){\line(1,0){110}}
\put(80,10){\line(0,1){90}}
\put(20,80){\line(1,0){20}}
\put(90,60){\line(0,1){70}}
\put(70,90){\line(1,0){50}}
\put(100,120){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){120}}
\put(10,110){\line(1,0){50}}
\put(120,40){\line(0,1){50}}
\put(30,120){\line(1,0){70}}
\put(130,50){\line(0,1){90}}
\put(90,130){\line(1,0){20}}
\put(140,40){\line(0,1){30}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{789}{}{}
\put(10,60){\line(0,1){30}}
\put(70,10){\line(1,0){40}}
\put(20,80){\line(0,1){30}}
\put(100,20){\line(1,0){20}}
\put(30,100){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,90){\line(0,1){20}}
\put(120,40){\line(1,0){20}}
\put(50,100){\line(0,1){40}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){70}}
\put(10,60){\line(1,0){120}}
\put(70,10){\line(0,1){120}}
\put(80,70){\line(1,0){60}}
\put(80,70){\line(0,1){70}}
\put(20,80){\line(1,0){80}}
\put(90,50){\line(0,1){80}}
\put(10,90){\line(1,0){30}}
\put(100,20){\line(0,1){60}}
\put(30,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(20,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(30,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(70,130){\line(1,0){20}}
\put(140,40){\line(0,1){30}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{790}{}{}
\put(10,10){\line(0,1){40}}
\put(10,10){\line(1,0){90}}
\put(20,40){\line(0,1){20}}
\put(70,20){\line(1,0){70}}
\put(30,50){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,60){\line(0,1){20}}
\put(20,40){\line(1,0){40}}
\put(50,30){\line(0,1){40}}
\put(10,50){\line(1,0){20}}
\put(60,40){\line(0,1){80}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){60}}
\put(30,70){\line(1,0){20}}
\put(80,110){\line(0,1){20}}
\put(40,80){\line(1,0){30}}
\put(90,120){\line(0,1){20}}
\put(110,90){\line(1,0){20}}
\put(100,10){\line(0,1){120}}
\put(120,100){\line(1,0){20}}
\put(110,90){\line(0,1){50}}
\put(80,110){\line(1,0){50}}
\put(120,30){\line(0,1){70}}
\put(60,120){\line(1,0){30}}
\put(130,90){\line(0,1){20}}
\put(80,130){\line(1,0){20}}
\put(140,20){\line(0,1){80}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{791}{}{}
\put(10,50){\line(0,1){30}}
\put(80,10){\line(1,0){30}}
\put(20,70){\line(0,1){30}}
\put(100,20){\line(1,0){20}}
\put(30,90){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,80){\line(0,1){20}}
\put(120,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){120}}
\put(60,110){\line(0,1){20}}
\put(90,60){\line(1,0){50}}
\put(70,120){\line(0,1){20}}
\put(20,70){\line(1,0){80}}
\put(80,10){\line(0,1){120}}
\put(10,80){\line(1,0){30}}
\put(90,60){\line(0,1){80}}
\put(30,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(20,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){20}}
\put(50,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(60,130){\line(1,0){20}}
\put(140,40){\line(0,1){20}}
\put(70,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{792}{}{}
\put(10,40){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,60){\line(0,1){30}}
\put(110,20){\line(1,0){30}}
\put(30,80){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,70){\line(0,1){20}}
\put(10,40){\line(1,0){120}}
\put(50,80){\line(0,1){40}}
\put(90,50){\line(1,0){50}}
\put(60,100){\line(0,1){30}}
\put(20,60){\line(1,0){90}}
\put(70,120){\line(0,1){20}}
\put(10,70){\line(1,0){30}}
\put(80,10){\line(0,1){120}}
\put(30,80){\line(1,0){20}}
\put(90,50){\line(0,1){90}}
\put(20,90){\line(1,0){20}}
\put(100,30){\line(0,1){80}}
\put(30,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(100,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(50,120){\line(1,0){20}}
\put(130,40){\line(0,1){70}}
\put(60,130){\line(1,0){20}}
\put(140,20){\line(0,1){30}}
\put(70,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{793}{}{}
\put(10,20){\line(0,1){50}}
\put(70,10){\line(1,0){70}}
\put(20,60){\line(0,1){30}}
\put(10,20){\line(1,0){120}}
\put(30,80){\line(0,1){20}}
\put(110,30){\line(1,0){30}}
\put(40,70){\line(0,1){20}}
\put(60,40){\line(1,0){30}}
\put(50,80){\line(0,1){60}}
\put(80,50){\line(1,0){40}}
\put(60,40){\line(0,1){60}}
\put(20,60){\line(1,0){80}}
\put(70,10){\line(0,1){110}}
\put(10,70){\line(1,0){30}}
\put(80,50){\line(0,1){80}}
\put(30,80){\line(1,0){20}}
\put(90,40){\line(0,1){70}}
\put(20,90){\line(1,0){20}}
\put(100,60){\line(0,1){60}}
\put(30,100){\line(1,0){30}}
\put(110,30){\line(0,1){80}}
\put(90,110){\line(1,0){20}}
\put(120,50){\line(0,1){90}}
\put(70,120){\line(1,0){30}}
\put(130,20){\line(0,1){110}}
\put(80,130){\line(1,0){50}}
\put(140,10){\line(0,1){20}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{794}{}{}
\put(10,50){\line(0,1){40}}
\put(70,10){\line(1,0){30}}
\put(20,40){\line(0,1){20}}
\put(60,20){\line(1,0){50}}
\put(30,80){\line(0,1){20}}
\put(90,30){\line(1,0){50}}
\put(40,70){\line(0,1){20}}
\put(20,40){\line(1,0){110}}
\put(50,80){\line(0,1){50}}
\put(10,50){\line(1,0){110}}
\put(60,20){\line(0,1){80}}
\put(20,60){\line(1,0){120}}
\put(70,10){\line(0,1){100}}
\put(40,70){\line(1,0){90}}
\put(80,120){\line(0,1){20}}
\put(30,80){\line(1,0){20}}
\put(90,30){\line(0,1){100}}
\put(10,90){\line(1,0){30}}
\put(100,10){\line(0,1){110}}
\put(30,100){\line(1,0){30}}
\put(110,20){\line(0,1){90}}
\put(70,110){\line(1,0){40}}
\put(120,50){\line(0,1){90}}
\put(80,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(50,130){\line(1,0){40}}
\put(140,30){\line(0,1){30}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{795}{}{}
\put(10,20){\line(0,1){40}}
\put(60,10){\line(1,0){40}}
\put(20,50){\line(0,1){60}}
\put(10,20){\line(1,0){80}}
\put(30,30){\line(0,1){50}}
\put(30,30){\line(1,0){70}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){70}}
\put(50,70){\line(0,1){70}}
\put(20,50){\line(1,0){120}}
\put(60,10){\line(0,1){120}}
\put(10,60){\line(1,0){110}}
\put(70,120){\line(0,1){20}}
\put(50,70){\line(1,0){80}}
\put(80,110){\line(0,1){20}}
\put(30,80){\line(1,0){80}}
\put(90,20){\line(0,1){100}}
\put(120,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(40,100){\line(1,0){90}}
\put(110,40){\line(0,1){40}}
\put(20,110){\line(1,0){60}}
\put(120,60){\line(0,1){30}}
\put(70,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(60,130){\line(1,0){20}}
\put(140,50){\line(0,1){40}}
\put(50,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{796}{}{}
\put(10,80){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(50,20){\line(1,0){40}}
\put(30,60){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,50){\line(0,1){20}}
\put(70,40){\line(1,0){40}}
\put(50,20){\line(0,1){40}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){80}}
\put(30,60){\line(1,0){20}}
\put(70,40){\line(0,1){100}}
\put(20,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){20}}
\put(90,20){\line(0,1){100}}
\put(20,90){\line(1,0){110}}
\put(100,30){\line(0,1){110}}
\put(120,100){\line(1,0){20}}
\put(110,40){\line(0,1){90}}
\put(10,110){\line(1,0){120}}
\put(120,10){\line(0,1){90}}
\put(90,120){\line(1,0){50}}
\put(130,90){\line(0,1){20}}
\put(60,130){\line(1,0){50}}
\put(140,100){\line(0,1){20}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{797}{}{}
\put(10,40){\line(0,1){40}}
\put(50,10){\line(1,0){30}}
\put(20,70){\line(0,1){60}}
\put(70,20){\line(1,0){30}}
\put(30,60){\line(0,1){50}}
\put(60,30){\line(1,0){20}}
\put(40,50){\line(0,1){70}}
\put(10,40){\line(1,0){80}}
\put(50,10){\line(0,1){80}}
\put(40,50){\line(1,0){60}}
\put(60,30){\line(0,1){110}}
\put(30,60){\line(1,0){80}}
\put(70,20){\line(0,1){110}}
\put(20,70){\line(1,0){120}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){110}}
\put(90,40){\line(0,1){100}}
\put(50,90){\line(1,0){80}}
\put(100,20){\line(0,1){30}}
\put(120,100){\line(1,0){20}}
\put(110,60){\line(0,1){60}}
\put(30,110){\line(1,0){100}}
\put(120,80){\line(0,1){20}}
\put(40,120){\line(1,0){70}}
\put(130,90){\line(0,1){20}}
\put(20,130){\line(1,0){50}}
\put(140,70){\line(0,1){30}}
\put(60,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{798}{}{}
\put(10,30){\line(0,1){50}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){40}}
\put(70,20){\line(1,0){20}}
\put(30,30){\line(0,1){30}}
\put(10,30){\line(1,0){20}}
\put(40,50){\line(0,1){80}}
\put(80,40){\line(1,0){20}}
\put(50,120){\line(0,1){20}}
\put(20,50){\line(1,0){20}}
\put(60,70){\line(0,1){60}}
\put(30,60){\line(1,0){60}}
\put(70,20){\line(0,1){100}}
\put(60,70){\line(1,0){80}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){110}}
\put(90,20){\line(0,1){40}}
\put(110,90){\line(1,0){20}}
\put(100,40){\line(0,1){70}}
\put(120,100){\line(1,0){20}}
\put(110,90){\line(0,1){50}}
\put(100,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(50,120){\line(1,0){20}}
\put(130,90){\line(0,1){20}}
\put(40,130){\line(1,0){20}}
\put(140,70){\line(0,1){30}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{799}{}{}
\put(10,60){\line(0,1){20}}
\put(70,10){\line(1,0){50}}
\put(20,70){\line(0,1){30}}
\put(60,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(80,40){\line(1,0){30}}
\put(50,100){\line(0,1){40}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){110}}
\put(10,60){\line(1,0){110}}
\put(70,10){\line(0,1){20}}
\put(20,70){\line(1,0){120}}
\put(80,40){\line(0,1){70}}
\put(10,80){\line(1,0){120}}
\put(90,20){\line(0,1){100}}
\put(30,90){\line(1,0){110}}
\put(100,50){\line(0,1){90}}
\put(20,100){\line(1,0){30}}
\put(110,40){\line(0,1){80}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){50}}
\put(90,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(30,130){\line(1,0){30}}
\put(140,70){\line(0,1){20}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{800}{}{}
\put(10,90){\line(0,1){30}}
\put(90,10){\line(1,0){30}}
\put(20,80){\line(0,1){20}}
\put(70,20){\line(1,0){30}}
\put(30,50){\line(0,1){40}}
\put(90,30){\line(1,0){20}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){40}}
\put(50,50){\line(0,1){20}}
\put(30,50){\line(1,0){20}}
\put(60,60){\line(0,1){20}}
\put(40,60){\line(1,0){20}}
\put(70,20){\line(0,1){50}}
\put(50,70){\line(1,0){20}}
\put(80,40){\line(0,1){100}}
\put(20,80){\line(1,0){40}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){20}}
\put(100,20){\line(0,1){110}}
\put(20,100){\line(1,0){110}}
\put(110,30){\line(0,1){110}}
\put(120,110){\line(1,0){20}}
\put(120,10){\line(0,1){100}}
\put(10,120){\line(1,0){120}}
\put(130,100){\line(0,1){20}}
\put(100,130){\line(1,0){40}}
\put(140,110){\line(0,1){20}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{801}{}{}
\put(10,10){\line(0,1){60}}
\put(10,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(60,20){\line(1,0){30}}
\put(30,30){\line(0,1){110}}
\put(30,30){\line(1,0){20}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){80}}
\put(60,20){\line(0,1){100}}
\put(20,60){\line(1,0){120}}
\put(70,40){\line(0,1){90}}
\put(10,70){\line(1,0){100}}
\put(80,120){\line(0,1){20}}
\put(20,80){\line(1,0){110}}
\put(90,20){\line(0,1){90}}
\put(100,90){\line(1,0){20}}
\put(100,90){\line(0,1){40}}
\put(110,100){\line(1,0){30}}
\put(110,70){\line(0,1){30}}
\put(90,110){\line(1,0){30}}
\put(120,90){\line(0,1){20}}
\put(60,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(70,130){\line(1,0){30}}
\put(140,60){\line(0,1){40}}
\put(30,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{802}{}{}
\put(10,90){\line(0,1){30}}
\put(90,10){\line(1,0){30}}
\put(20,80){\line(0,1){20}}
\put(70,20){\line(1,0){30}}
\put(30,70){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,60){\line(0,1){20}}
\put(90,40){\line(1,0){20}}
\put(50,50){\line(0,1){20}}
\put(50,50){\line(1,0){20}}
\put(60,30){\line(0,1){30}}
\put(40,60){\line(1,0){20}}
\put(70,20){\line(0,1){30}}
\put(30,70){\line(1,0){20}}
\put(80,30){\line(0,1){110}}
\put(20,80){\line(1,0){20}}
\put(90,10){\line(0,1){30}}
\put(10,90){\line(1,0){20}}
\put(100,20){\line(0,1){110}}
\put(20,100){\line(1,0){110}}
\put(110,40){\line(0,1){100}}
\put(120,110){\line(1,0){20}}
\put(120,10){\line(0,1){100}}
\put(10,120){\line(1,0){120}}
\put(130,100){\line(0,1){20}}
\put(100,130){\line(1,0){40}}
\put(140,110){\line(0,1){20}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{803}{}{}
\put(10,80){\line(0,1){30}}
\put(80,10){\line(1,0){20}}
\put(20,70){\line(0,1){20}}
\put(70,20){\line(1,0){20}}
\put(30,60){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,50){\line(0,1){20}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){20}}
\put(40,50){\line(1,0){20}}
\put(60,30){\line(0,1){20}}
\put(30,60){\line(1,0){20}}
\put(70,20){\line(0,1){20}}
\put(20,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){20}}
\put(90,20){\line(0,1){120}}
\put(20,90){\line(1,0){110}}
\put(100,10){\line(0,1){120}}
\put(120,100){\line(1,0){20}}
\put(110,120){\line(0,1){20}}
\put(10,110){\line(1,0){120}}
\put(120,100){\line(0,1){30}}
\put(110,120){\line(1,0){30}}
\put(130,90){\line(0,1){20}}
\put(100,130){\line(1,0){20}}
\put(140,100){\line(0,1){20}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{804}{}{}
\put(10,50){\line(0,1){90}}
\put(110,10){\line(1,0){30}}
\put(20,40){\line(0,1){30}}
\put(40,20){\line(1,0){30}}
\put(30,60){\line(0,1){30}}
\put(60,30){\line(1,0){70}}
\put(40,20){\line(0,1){50}}
\put(20,40){\line(1,0){60}}
\put(50,50){\line(0,1){70}}
\put(10,50){\line(1,0){40}}
\put(60,30){\line(0,1){30}}
\put(30,60){\line(1,0){30}}
\put(70,20){\line(0,1){60}}
\put(20,70){\line(1,0){20}}
\put(80,40){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,100){\line(0,1){30}}
\put(30,90){\line(1,0){50}}
\put(100,80){\line(0,1){40}}
\put(90,100){\line(1,0){20}}
\put(110,10){\line(0,1){90}}
\put(120,110){\line(1,0){20}}
\put(120,110){\line(0,1){30}}
\put(50,120){\line(1,0){50}}
\put(130,30){\line(0,1){100}}
\put(90,130){\line(1,0){40}}
\put(140,10){\line(0,1){100}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{805}{}{}
\put(10,70){\line(0,1){40}}
\put(60,10){\line(1,0){40}}
\put(20,50){\line(0,1){30}}
\put(50,20){\line(1,0){40}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){30}}
\put(40,50){\line(0,1){50}}
\put(80,40){\line(1,0){50}}
\put(50,20){\line(0,1){50}}
\put(20,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(30,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(10,70){\line(1,0){40}}
\put(80,40){\line(0,1){60}}
\put(20,80){\line(1,0){100}}
\put(90,20){\line(0,1){120}}
\put(70,90){\line(1,0){70}}
\put(100,10){\line(0,1){120}}
\put(40,100){\line(1,0){40}}
\put(110,120){\line(0,1){20}}
\put(10,110){\line(1,0){120}}
\put(120,80){\line(0,1){50}}
\put(110,120){\line(1,0){30}}
\put(130,40){\line(0,1){70}}
\put(100,130){\line(1,0){20}}
\put(140,90){\line(0,1){30}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{806}{}{}
\put(10,60){\line(0,1){40}}
\put(60,10){\line(1,0){50}}
\put(20,40){\line(0,1){30}}
\put(30,20){\line(1,0){40}}
\put(30,20){\line(0,1){30}}
\put(100,30){\line(1,0){30}}
\put(40,40){\line(0,1){50}}
\put(20,40){\line(1,0){20}}
\put(50,60){\line(0,1){80}}
\put(30,50){\line(1,0){60}}
\put(60,10){\line(0,1){110}}
\put(10,60){\line(1,0){40}}
\put(70,20){\line(0,1){110}}
\put(20,70){\line(1,0){100}}
\put(80,120){\line(0,1){20}}
\put(90,80){\line(1,0){50}}
\put(90,50){\line(0,1){30}}
\put(40,90){\line(1,0){60}}
\put(100,30){\line(0,1){60}}
\put(10,100){\line(1,0){120}}
\put(110,10){\line(0,1){100}}
\put(110,110){\line(1,0){30}}
\put(120,70){\line(0,1){60}}
\put(60,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(70,130){\line(1,0){50}}
\put(140,80){\line(0,1){30}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{807}{}{}
\put(10,50){\line(0,1){40}}
\put(90,10){\line(1,0){40}}
\put(20,80){\line(0,1){30}}
\put(70,20){\line(1,0){40}}
\put(30,70){\line(0,1){30}}
\put(100,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){20}}
\put(50,110){\line(0,1){30}}
\put(10,50){\line(1,0){100}}
\put(60,40){\line(0,1){80}}
\put(70,60){\line(1,0){60}}
\put(70,20){\line(0,1){40}}
\put(30,70){\line(1,0){60}}
\put(80,40){\line(0,1){90}}
\put(20,80){\line(1,0){120}}
\put(90,10){\line(0,1){60}}
\put(10,90){\line(1,0){30}}
\put(100,30){\line(0,1){100}}
\put(30,100){\line(1,0){110}}
\put(110,20){\line(0,1){30}}
\put(20,110){\line(1,0){30}}
\put(120,30){\line(0,1){110}}
\put(40,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(80,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{808}{}{}
\put(10,50){\line(0,1){30}}
\put(100,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(80,20){\line(1,0){40}}
\put(30,80){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){20}}
\put(50,100){\line(0,1){30}}
\put(10,50){\line(1,0){110}}
\put(60,120){\line(0,1){20}}
\put(80,60){\line(1,0){60}}
\put(70,40){\line(0,1){90}}
\put(20,70){\line(1,0){80}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){20}}
\put(90,40){\line(0,1){70}}
\put(20,90){\line(1,0){20}}
\put(100,10){\line(0,1){60}}
\put(30,100){\line(1,0){20}}
\put(110,30){\line(0,1){80}}
\put(90,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(40,120){\line(1,0){20}}
\put(130,30){\line(0,1){110}}
\put(50,130){\line(1,0){20}}
\put(140,10){\line(0,1){50}}
\put(60,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{809}{}{}
\put(10,70){\line(0,1){70}}
\put(20,10){\line(1,0){20}}
\put(20,10){\line(0,1){120}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){120}}
\put(40,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(50,40){\line(1,0){80}}
\put(50,20){\line(0,1){20}}
\put(120,50){\line(1,0){20}}
\put(60,30){\line(0,1){80}}
\put(90,60){\line(1,0){40}}
\put(70,90){\line(0,1){30}}
\put(10,70){\line(1,0){90}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){60}}
\put(90,60){\line(0,1){30}}
\put(70,90){\line(1,0){20}}
\put(100,70){\line(0,1){40}}
\put(80,100){\line(1,0){30}}
\put(110,100){\line(0,1){30}}
\put(60,110){\line(1,0){40}}
\put(120,50){\line(0,1){70}}
\put(70,120){\line(1,0){50}}
\put(130,40){\line(0,1){20}}
\put(20,130){\line(1,0){90}}
\put(140,50){\line(0,1){30}}
\put(10,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{810}{}{}
\put(10,80){\line(0,1){40}}
\put(50,10){\line(1,0){20}}
\put(20,60){\line(0,1){30}}
\put(40,20){\line(1,0){20}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(40,40){\line(1,0){40}}
\put(50,10){\line(0,1){20}}
\put(110,50){\line(1,0){20}}
\put(60,20){\line(0,1){120}}
\put(20,60){\line(1,0){50}}
\put(70,10){\line(0,1){50}}
\put(30,70){\line(1,0){70}}
\put(80,40){\line(0,1){70}}
\put(10,80){\line(1,0){80}}
\put(90,80){\line(0,1){50}}
\put(20,90){\line(1,0){100}}
\put(100,70){\line(0,1){30}}
\put(100,100){\line(1,0){40}}
\put(110,50){\line(0,1){60}}
\put(80,110){\line(1,0){30}}
\put(120,90){\line(0,1){50}}
\put(10,120){\line(1,0){120}}
\put(130,50){\line(0,1){70}}
\put(90,130){\line(1,0){50}}
\put(140,100){\line(0,1){30}}
\put(60,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{811}{}{}
\put(10,40){\line(0,1){20}}
\put(60,10){\line(1,0){60}}
\put(20,50){\line(0,1){20}}
\put(110,20){\line(1,0){30}}
\put(30,60){\line(0,1){50}}
\put(100,30){\line(1,0){20}}
\put(40,100){\line(0,1){30}}
\put(10,40){\line(1,0){120}}
\put(50,110){\line(0,1){30}}
\put(20,50){\line(1,0){120}}
\put(60,10){\line(0,1){120}}
\put(10,60){\line(1,0){20}}
\put(70,80){\line(0,1){40}}
\put(20,70){\line(1,0){70}}
\put(80,100){\line(0,1){40}}
\put(70,80){\line(1,0){40}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){40}}
\put(100,30){\line(0,1){90}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(70,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(40,130){\line(1,0){20}}
\put(140,20){\line(0,1){30}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{812}{}{}
\put(10,50){\line(0,1){50}}
\put(40,10){\line(1,0){60}}
\put(20,20){\line(0,1){40}}
\put(20,20){\line(1,0){30}}
\put(30,40){\line(0,1){30}}
\put(40,30){\line(1,0){40}}
\put(40,10){\line(0,1){20}}
\put(30,40){\line(1,0){110}}
\put(50,20){\line(0,1){100}}
\put(10,50){\line(1,0){60}}
\put(60,90){\line(0,1){50}}
\put(20,60){\line(1,0){120}}
\put(70,50){\line(0,1){60}}
\put(30,70){\line(1,0){90}}
\put(80,30){\line(0,1){60}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){40}}
\put(60,90){\line(1,0){20}}
\put(100,10){\line(0,1){120}}
\put(10,100){\line(1,0){110}}
\put(110,110){\line(0,1){30}}
\put(70,110){\line(1,0){40}}
\put(120,70){\line(0,1){30}}
\put(50,120){\line(1,0){40}}
\put(130,80){\line(0,1){50}}
\put(100,130){\line(1,0){30}}
\put(140,40){\line(0,1){20}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{813}{}{}
\put(10,10){\line(0,1){70}}
\put(10,10){\line(1,0){80}}
\put(20,70){\line(0,1){20}}
\put(80,20){\line(1,0){40}}
\put(30,80){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){20}}
\put(50,100){\line(0,1){40}}
\put(110,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,40){\line(0,1){80}}
\put(20,70){\line(1,0){60}}
\put(80,20){\line(0,1){50}}
\put(10,80){\line(1,0){20}}
\put(90,10){\line(0,1){30}}
\put(20,90){\line(1,0){20}}
\put(100,30){\line(0,1){80}}
\put(30,100){\line(1,0){20}}
\put(110,50){\line(0,1){80}}
\put(60,110){\line(1,0){40}}
\put(120,20){\line(0,1){40}}
\put(40,120){\line(1,0){30}}
\put(130,30){\line(0,1){100}}
\put(110,130){\line(1,0){20}}
\put(140,50){\line(0,1){90}}
\put(50,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{814}{}{}
\put(10,20){\line(0,1){40}}
\put(40,10){\line(1,0){50}}
\put(20,40){\line(0,1){50}}
\put(10,20){\line(1,0){60}}
\put(30,50){\line(0,1){50}}
\put(60,30){\line(1,0){60}}
\put(40,10){\line(0,1){80}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){40}}
\put(30,50){\line(1,0){110}}
\put(60,30){\line(0,1){70}}
\put(10,60){\line(1,0){120}}
\put(70,20){\line(0,1){90}}
\put(80,70){\line(1,0){60}}
\put(80,70){\line(0,1){70}}
\put(50,80){\line(1,0){70}}
\put(90,10){\line(0,1){120}}
\put(20,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(30,100){\line(1,0){30}}
\put(110,110){\line(0,1){20}}
\put(70,110){\line(1,0){40}}
\put(120,30){\line(0,1){50}}
\put(100,120){\line(1,0){30}}
\put(130,60){\line(0,1){60}}
\put(90,130){\line(1,0){20}}
\put(140,50){\line(0,1){20}}
\put(80,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{815}{}{}
\put(10,70){\line(0,1){40}}
\put(90,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(110,20){\line(1,0){20}}
\put(30,100){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,90){\line(0,1){20}}
\put(60,40){\line(1,0){40}}
\put(50,70){\line(0,1){30}}
\put(70,50){\line(1,0){60}}
\put(60,40){\line(0,1){50}}
\put(20,60){\line(1,0){80}}
\put(70,50){\line(0,1){80}}
\put(10,70){\line(1,0){40}}
\put(80,120){\line(0,1){20}}
\put(20,80){\line(1,0){120}}
\put(90,10){\line(0,1){120}}
\put(40,90){\line(1,0){20}}
\put(100,40){\line(0,1){20}}
\put(30,100){\line(1,0){20}}
\put(110,20){\line(0,1){120}}
\put(10,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(30,120){\line(1,0){50}}
\put(130,20){\line(0,1){30}}
\put(70,130){\line(1,0){20}}
\put(140,30){\line(0,1){50}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{816}{}{}
\put(10,60){\line(0,1){40}}
\put(90,10){\line(1,0){30}}
\put(20,50){\line(0,1){20}}
\put(110,20){\line(1,0){30}}
\put(30,90){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,80){\line(0,1){20}}
\put(70,40){\line(1,0){60}}
\put(50,60){\line(0,1){30}}
\put(20,50){\line(1,0){60}}
\put(60,30){\line(0,1){50}}
\put(10,60){\line(1,0){40}}
\put(70,40){\line(0,1){90}}
\put(20,70){\line(1,0){120}}
\put(80,30){\line(0,1){20}}
\put(40,80){\line(1,0){20}}
\put(90,10){\line(0,1){100}}
\put(30,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(10,100){\line(1,0){30}}
\put(110,20){\line(0,1){110}}
\put(30,110){\line(1,0){60}}
\put(120,10){\line(0,1){110}}
\put(100,120){\line(1,0){20}}
\put(130,40){\line(0,1){100}}
\put(70,130){\line(1,0){40}}
\put(140,20){\line(0,1){50}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{817}{}{}
\put(10,50){\line(0,1){20}}
\put(50,10){\line(1,0){70}}
\put(20,60){\line(0,1){20}}
\put(110,20){\line(1,0){30}}
\put(30,70){\line(0,1){50}}
\put(60,30){\line(1,0){20}}
\put(40,110){\line(0,1){30}}
\put(100,40){\line(1,0){20}}
\put(50,10){\line(0,1){110}}
\put(10,50){\line(1,0){120}}
\put(60,30){\line(0,1){100}}
\put(20,60){\line(1,0){120}}
\put(70,90){\line(0,1){50}}
\put(10,70){\line(1,0){20}}
\put(80,30){\line(0,1){80}}
\put(20,80){\line(1,0){70}}
\put(90,80){\line(0,1){20}}
\put(70,90){\line(1,0){40}}
\put(100,40){\line(0,1){90}}
\put(90,100){\line(1,0){40}}
\put(110,20){\line(0,1){70}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){30}}
\put(30,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(60,130){\line(1,0){40}}
\put(140,20){\line(0,1){40}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{818}{}{}
\put(10,50){\line(0,1){50}}
\put(40,10){\line(1,0){80}}
\put(20,90){\line(0,1){20}}
\put(100,20){\line(1,0){30}}
\put(30,100){\line(0,1){40}}
\put(120,30){\line(1,0){20}}
\put(40,10){\line(0,1){110}}
\put(80,40){\line(1,0){30}}
\put(50,110){\line(0,1){20}}
\put(10,50){\line(1,0){120}}
\put(60,80){\line(0,1){40}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){80}}
\put(100,70){\line(1,0){40}}
\put(80,40){\line(0,1){50}}
\put(60,80){\line(1,0){50}}
\put(90,60){\line(0,1){70}}
\put(20,90){\line(1,0){60}}
\put(100,20){\line(0,1){50}}
\put(10,100){\line(1,0){20}}
\put(110,40){\line(0,1){40}}
\put(20,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(40,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(50,130){\line(1,0){40}}
\put(140,30){\line(0,1){40}}
\put(30,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{819}{}{}
\put(10,90){\line(0,1){50}}
\put(70,10){\line(1,0){50}}
\put(20,70){\line(0,1){30}}
\put(60,20){\line(1,0){20}}
\put(30,50){\line(0,1){30}}
\put(50,30){\line(1,0){20}}
\put(40,70){\line(0,1){50}}
\put(110,40){\line(1,0){20}}
\put(50,30){\line(0,1){60}}
\put(30,50){\line(1,0){30}}
\put(60,20){\line(0,1){30}}
\put(120,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(20,70){\line(1,0){20}}
\put(80,20){\line(0,1){110}}
\put(30,80){\line(1,0){70}}
\put(90,120){\line(0,1){20}}
\put(10,90){\line(1,0){40}}
\put(100,80){\line(0,1){30}}
\put(20,100){\line(1,0){110}}
\put(110,40){\line(0,1){90}}
\put(100,110){\line(1,0){40}}
\put(120,10){\line(0,1){50}}
\put(40,120){\line(1,0){50}}
\put(130,40){\line(0,1){60}}
\put(80,130){\line(1,0){30}}
\put(140,60){\line(0,1){50}}
\put(10,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{820}{}{}
\put(10,50){\line(0,1){40}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){30}}
\put(90,20){\line(1,0){40}}
\put(30,40){\line(0,1){100}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){40}}
\put(50,10){\line(0,1){70}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){80}}
\put(20,60){\line(1,0){100}}
\put(70,40){\line(0,1){40}}
\put(80,70){\line(1,0){60}}
\put(80,10){\line(0,1){60}}
\put(50,80){\line(1,0){20}}
\put(90,20){\line(0,1){90}}
\put(10,90){\line(1,0){120}}
\put(100,120){\line(0,1){20}}
\put(110,100){\line(1,0){30}}
\put(110,100){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,60){\line(0,1){60}}
\put(100,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(60,130){\line(1,0){50}}
\put(140,70){\line(0,1){30}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{821}{}{}
\put(10,60){\line(0,1){30}}
\put(90,10){\line(1,0){50}}
\put(20,80){\line(0,1){20}}
\put(60,20){\line(1,0){60}}
\put(30,90){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,100){\line(0,1){40}}
\put(110,40){\line(1,0){20}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){20}}
\put(60,20){\line(0,1){50}}
\put(10,60){\line(1,0){110}}
\put(70,50){\line(0,1){80}}
\put(60,70){\line(1,0){80}}
\put(80,30){\line(0,1){90}}
\put(20,80){\line(1,0){70}}
\put(90,10){\line(0,1){70}}
\put(10,90){\line(1,0){20}}
\put(100,30){\line(0,1){100}}
\put(20,100){\line(1,0){20}}
\put(110,40){\line(0,1){80}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(80,120){\line(1,0){30}}
\put(130,40){\line(0,1){100}}
\put(70,130){\line(1,0){30}}
\put(140,10){\line(0,1){60}}
\put(40,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{822}{}{}
\put(10,20){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,60){\line(0,1){20}}
\put(10,20){\line(1,0){110}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){60}}
\put(110,40){\line(1,0){30}}
\put(50,120){\line(0,1){20}}
\put(80,50){\line(1,0){50}}
\put(60,80){\line(0,1){50}}
\put(20,60){\line(1,0){80}}
\put(70,30){\line(0,1){90}}
\put(10,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(20,80){\line(1,0){40}}
\put(90,10){\line(0,1){90}}
\put(40,90){\line(1,0){40}}
\put(100,60){\line(0,1){80}}
\put(90,100){\line(1,0){20}}
\put(110,40){\line(0,1){60}}
\put(120,110){\line(1,0){20}}
\put(120,20){\line(0,1){90}}
\put(50,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(30,130){\line(1,0){30}}
\put(140,40){\line(0,1){70}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{823}{}{}
\put(10,60){\line(0,1){60}}
\put(60,10){\line(1,0){50}}
\put(20,30){\line(0,1){40}}
\put(50,20){\line(1,0){40}}
\put(30,50){\line(0,1){40}}
\put(20,30){\line(1,0){40}}
\put(40,60){\line(0,1){40}}
\put(80,40){\line(1,0){60}}
\put(50,20){\line(0,1){70}}
\put(30,50){\line(1,0){40}}
\put(60,10){\line(0,1){20}}
\put(10,60){\line(1,0){30}}
\put(70,50){\line(0,1){30}}
\put(20,70){\line(1,0){80}}
\put(80,40){\line(0,1){60}}
\put(70,80){\line(1,0){70}}
\put(90,20){\line(0,1){90}}
\put(30,90){\line(1,0){20}}
\put(100,70){\line(0,1){70}}
\put(40,100){\line(1,0){40}}
\put(110,10){\line(0,1){120}}
\put(90,110){\line(1,0){40}}
\put(120,120){\line(0,1){20}}
\put(10,120){\line(1,0){110}}
\put(130,110){\line(0,1){20}}
\put(110,130){\line(1,0){20}}
\put(140,40){\line(0,1){40}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{824}{}{}
\put(10,10){\line(0,1){60}}
\put(10,10){\line(1,0){50}}
\put(20,40){\line(0,1){70}}
\put(50,20){\line(1,0){40}}
\put(30,50){\line(0,1){90}}
\put(80,30){\line(1,0){20}}
\put(40,40){\line(0,1){20}}
\put(20,40){\line(1,0){20}}
\put(50,20){\line(0,1){90}}
\put(30,50){\line(1,0){60}}
\put(60,10){\line(0,1){120}}
\put(40,60){\line(1,0){100}}
\put(70,120){\line(0,1){20}}
\put(10,70){\line(1,0){120}}
\put(80,30){\line(0,1){100}}
\put(120,80){\line(1,0){20}}
\put(90,20){\line(0,1){30}}
\put(110,90){\line(1,0){20}}
\put(100,30){\line(0,1){70}}
\put(100,100){\line(1,0){20}}
\put(110,90){\line(0,1){30}}
\put(20,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(70,120){\line(1,0){40}}
\put(130,70){\line(0,1){20}}
\put(60,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(30,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{825}{}{}
\put(10,30){\line(0,1){50}}
\put(50,10){\line(1,0){40}}
\put(20,60){\line(0,1){50}}
\put(40,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(10,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){30}}
\put(50,10){\line(0,1){20}}
\put(110,50){\line(1,0){20}}
\put(60,60){\line(0,1){40}}
\put(20,60){\line(1,0){40}}
\put(70,40){\line(0,1){90}}
\put(30,70){\line(1,0){110}}
\put(80,20){\line(0,1){120}}
\put(10,80){\line(1,0){110}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){40}}
\put(100,40){\line(0,1){60}}
\put(60,100){\line(1,0){40}}
\put(110,50){\line(0,1){70}}
\put(20,110){\line(1,0){20}}
\put(120,80){\line(0,1){60}}
\put(110,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(30,130){\line(1,0){40}}
\put(140,70){\line(0,1){50}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{826}{}{}
\put(10,40){\line(0,1){30}}
\put(110,10){\line(1,0){20}}
\put(20,60){\line(0,1){20}}
\put(50,20){\line(1,0){30}}
\put(30,70){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,80){\line(0,1){50}}
\put(10,40){\line(1,0){120}}
\put(50,20){\line(0,1){90}}
\put(90,50){\line(1,0){50}}
\put(60,120){\line(0,1){20}}
\put(20,60){\line(1,0){80}}
\put(70,90){\line(0,1){40}}
\put(10,70){\line(1,0){20}}
\put(80,20){\line(0,1){100}}
\put(20,80){\line(1,0){20}}
\put(90,50){\line(0,1){50}}
\put(30,90){\line(1,0){40}}
\put(100,60){\line(0,1){50}}
\put(90,100){\line(1,0){20}}
\put(110,10){\line(0,1){90}}
\put(50,110){\line(1,0){50}}
\put(120,30){\line(0,1){110}}
\put(60,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(40,130){\line(1,0){30}}
\put(140,30){\line(0,1){20}}
\put(60,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{827}{}{}
\put(10,40){\line(0,1){50}}
\put(60,10){\line(1,0){60}}
\put(20,80){\line(0,1){20}}
\put(40,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(60,30){\line(1,0){20}}
\put(40,20){\line(0,1){30}}
\put(10,40){\line(1,0){40}}
\put(50,40){\line(0,1){100}}
\put(40,50){\line(1,0){50}}
\put(60,10){\line(0,1){20}}
\put(30,60){\line(1,0){70}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){60}}
\put(80,30){\line(0,1){110}}
\put(20,80){\line(1,0){120}}
\put(90,50){\line(0,1){80}}
\put(10,90){\line(1,0){100}}
\put(100,60){\line(0,1){50}}
\put(20,100){\line(1,0){110}}
\put(110,90){\line(0,1){30}}
\put(100,110){\line(1,0){20}}
\put(120,10){\line(0,1){100}}
\put(110,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(30,130){\line(1,0){60}}
\put(140,80){\line(0,1){40}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{828}{}{}
\put(10,90){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,60){\line(0,1){40}}
\put(70,20){\line(1,0){30}}
\put(30,80){\line(0,1){30}}
\put(50,30){\line(1,0){30}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){30}}
\put(90,50){\line(1,0){20}}
\put(60,40){\line(0,1){90}}
\put(20,60){\line(1,0){30}}
\put(70,20){\line(0,1){70}}
\put(40,70){\line(1,0){60}}
\put(80,10){\line(0,1){20}}
\put(30,80){\line(1,0){110}}
\put(90,50){\line(0,1){80}}
\put(10,90){\line(1,0){60}}
\put(100,20){\line(0,1){50}}
\put(20,100){\line(1,0){120}}
\put(110,50){\line(0,1){70}}
\put(30,110){\line(1,0){90}}
\put(120,110){\line(0,1){30}}
\put(110,120){\line(1,0){20}}
\put(130,10){\line(0,1){110}}
\put(60,130){\line(1,0){30}}
\put(140,80){\line(0,1){20}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{829}{}{}
\put(10,30){\line(0,1){50}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){40}}
\put(40,20){\line(1,0){60}}
\put(30,30){\line(0,1){110}}
\put(10,30){\line(1,0){20}}
\put(40,20){\line(0,1){100}}
\put(90,40){\line(1,0){20}}
\put(50,60){\line(0,1){70}}
\put(20,50){\line(1,0){40}}
\put(60,50){\line(0,1){70}}
\put(50,60){\line(1,0){50}}
\put(70,10){\line(0,1){100}}
\put(80,70){\line(1,0){60}}
\put(80,70){\line(0,1){60}}
\put(10,80){\line(1,0){120}}
\put(90,40){\line(0,1){70}}
\put(120,90){\line(1,0){20}}
\put(100,20){\line(0,1){40}}
\put(110,100){\line(1,0){20}}
\put(110,40){\line(0,1){60}}
\put(70,110){\line(1,0){20}}
\put(120,90){\line(0,1){50}}
\put(40,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(50,130){\line(1,0){30}}
\put(140,70){\line(0,1){20}}
\put(30,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{830}{}{}
\put(10,70){\line(0,1){70}}
\put(60,10){\line(1,0){70}}
\put(20,60){\line(0,1){20}}
\put(40,20){\line(1,0){30}}
\put(30,50){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,20){\line(0,1){40}}
\put(60,40){\line(1,0){50}}
\put(50,50){\line(0,1){50}}
\put(30,50){\line(1,0){20}}
\put(60,10){\line(0,1){30}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){110}}
\put(10,70){\line(1,0){20}}
\put(80,120){\line(0,1){20}}
\put(20,80){\line(1,0){80}}
\put(90,90){\line(0,1){40}}
\put(90,90){\line(1,0){40}}
\put(100,80){\line(0,1){20}}
\put(50,100){\line(1,0){50}}
\put(110,40){\line(0,1){70}}
\put(110,110){\line(1,0){30}}
\put(120,30){\line(0,1){90}}
\put(80,120){\line(1,0){40}}
\put(130,10){\line(0,1){80}}
\put(70,130){\line(1,0){20}}
\put(140,30){\line(0,1){80}}
\put(10,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{831}{}{}
\put(10,50){\line(0,1){60}}
\put(70,10){\line(1,0){60}}
\put(20,40){\line(0,1){20}}
\put(120,20){\line(1,0){20}}
\put(30,80){\line(0,1){40}}
\put(90,30){\line(1,0){40}}
\put(40,70){\line(0,1){40}}
\put(20,40){\line(1,0){90}}
\put(50,50){\line(0,1){30}}
\put(10,50){\line(1,0){40}}
\put(60,90){\line(0,1){50}}
\put(20,60){\line(1,0){120}}
\put(70,10){\line(0,1){110}}
\put(40,70){\line(1,0){40}}
\put(80,70){\line(0,1){60}}
\put(30,80){\line(1,0){20}}
\put(90,30){\line(0,1){60}}
\put(60,90){\line(1,0){30}}
\put(100,100){\line(0,1){40}}
\put(100,100){\line(1,0){20}}
\put(110,40){\line(0,1){90}}
\put(10,110){\line(1,0){30}}
\put(120,20){\line(0,1){80}}
\put(30,120){\line(1,0){40}}
\put(130,10){\line(0,1){20}}
\put(80,130){\line(1,0){30}}
\put(140,20){\line(0,1){40}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{832}{}{}
\put(10,50){\line(0,1){20}}
\put(50,10){\line(1,0){70}}
\put(20,60){\line(0,1){20}}
\put(110,20){\line(1,0){30}}
\put(30,70){\line(0,1){50}}
\put(60,30){\line(1,0){40}}
\put(40,110){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,10){\line(0,1){110}}
\put(10,50){\line(1,0){120}}
\put(60,30){\line(0,1){100}}
\put(20,60){\line(1,0){120}}
\put(70,90){\line(0,1){50}}
\put(10,70){\line(1,0){20}}
\put(80,80){\line(0,1){20}}
\put(20,80){\line(1,0){60}}
\put(90,40){\line(0,1){70}}
\put(70,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(80,100){\line(1,0){50}}
\put(110,20){\line(0,1){110}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){30}}
\put(30,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(60,130){\line(1,0){50}}
\put(140,20){\line(0,1){40}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{833}{}{}
\put(10,20){\line(0,1){50}}
\put(30,10){\line(1,0){60}}
\put(20,50){\line(0,1){50}}
\put(10,20){\line(1,0){30}}
\put(30,10){\line(0,1){20}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){100}}
\put(20,50){\line(1,0){80}}
\put(60,60){\line(0,1){80}}
\put(60,60){\line(1,0){80}}
\put(70,40){\line(0,1){80}}
\put(10,70){\line(1,0){120}}
\put(80,100){\line(0,1){30}}
\put(120,80){\line(1,0){20}}
\put(90,10){\line(0,1){110}}
\put(110,90){\line(1,0){20}}
\put(100,50){\line(0,1){60}}
\put(20,100){\line(1,0){60}}
\put(110,90){\line(0,1){50}}
\put(100,110){\line(1,0){20}}
\put(120,80){\line(0,1){30}}
\put(70,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(50,130){\line(1,0){30}}
\put(140,60){\line(0,1){20}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{834}{}{}
\put(10,50){\line(0,1){40}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){30}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){20}}
\put(20,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(30,40){\line(1,0){80}}
\put(50,20){\line(0,1){80}}
\put(10,50){\line(1,0){90}}
\put(60,80){\line(0,1){60}}
\put(20,60){\line(1,0){100}}
\put(70,10){\line(0,1){120}}
\put(110,70){\line(1,0){30}}
\put(80,120){\line(0,1){20}}
\put(60,80){\line(1,0){60}}
\put(90,100){\line(0,1){30}}
\put(10,90){\line(1,0){120}}
\put(100,50){\line(0,1){60}}
\put(50,100){\line(1,0){40}}
\put(110,40){\line(0,1){30}}
\put(100,110){\line(1,0){40}}
\put(120,60){\line(0,1){20}}
\put(80,120){\line(1,0){50}}
\put(130,90){\line(0,1){30}}
\put(70,130){\line(1,0){20}}
\put(140,70){\line(0,1){40}}
\put(60,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{835}{}{}
\put(10,30){\line(0,1){40}}
\put(100,10){\line(1,0){20}}
\put(20,60){\line(0,1){40}}
\put(110,20){\line(1,0){20}}
\put(30,50){\line(0,1){30}}
\put(10,30){\line(1,0){110}}
\put(40,90){\line(0,1){20}}
\put(60,40){\line(1,0){70}}
\put(50,70){\line(0,1){30}}
\put(30,50){\line(1,0){40}}
\put(60,40){\line(0,1){50}}
\put(20,60){\line(1,0){120}}
\put(70,50){\line(0,1){70}}
\put(10,70){\line(1,0){40}}
\put(80,110){\line(0,1){20}}
\put(30,80){\line(1,0){110}}
\put(90,120){\line(0,1){20}}
\put(40,90){\line(1,0){20}}
\put(100,10){\line(0,1){120}}
\put(20,100){\line(1,0){30}}
\put(110,20){\line(0,1){120}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){20}}
\put(70,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(80,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{836}{}{}
\put(10,90){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,60){\line(0,1){40}}
\put(60,20){\line(1,0){30}}
\put(30,80){\line(0,1){30}}
\put(50,30){\line(1,0){20}}
\put(40,50){\line(0,1){20}}
\put(80,40){\line(1,0){20}}
\put(50,30){\line(0,1){30}}
\put(40,50){\line(1,0){20}}
\put(60,20){\line(0,1){30}}
\put(20,60){\line(1,0){30}}
\put(70,30){\line(0,1){100}}
\put(40,70){\line(1,0){70}}
\put(80,10){\line(0,1){30}}
\put(30,80){\line(1,0){110}}
\put(90,20){\line(0,1){70}}
\put(10,90){\line(1,0){80}}
\put(100,40){\line(0,1){90}}
\put(20,100){\line(1,0){120}}
\put(110,70){\line(0,1){50}}
\put(30,110){\line(1,0){90}}
\put(120,110){\line(0,1){30}}
\put(110,120){\line(1,0){20}}
\put(130,10){\line(0,1){110}}
\put(70,130){\line(1,0){30}}
\put(140,80){\line(0,1){20}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{837}{}{}
\put(10,70){\line(0,1){20}}
\put(50,10){\line(1,0){60}}
\put(20,60){\line(0,1){20}}
\put(70,20){\line(1,0){20}}
\put(30,70){\line(0,1){70}}
\put(100,30){\line(1,0){20}}
\put(40,40){\line(0,1){90}}
\put(40,40){\line(1,0){20}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){80}}
\put(60,40){\line(0,1){70}}
\put(20,60){\line(1,0){90}}
\put(70,20){\line(0,1){100}}
\put(10,70){\line(1,0){20}}
\put(80,100){\line(0,1){40}}
\put(20,80){\line(1,0){120}}
\put(90,20){\line(0,1){90}}
\put(10,90){\line(1,0){120}}
\put(100,30){\line(0,1){90}}
\put(80,100){\line(1,0){40}}
\put(110,10){\line(0,1){50}}
\put(60,110){\line(1,0){30}}
\put(120,30){\line(0,1){70}}
\put(70,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(40,130){\line(1,0){100}}
\put(140,80){\line(0,1){50}}
\put(30,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{838}{}{}
\put(10,40){\line(0,1){20}}
\put(80,10){\line(1,0){30}}
\put(20,50){\line(0,1){20}}
\put(100,20){\line(1,0){20}}
\put(30,60){\line(0,1){30}}
\put(110,30){\line(1,0){30}}
\put(40,80){\line(0,1){30}}
\put(10,40){\line(1,0){120}}
\put(50,90){\line(0,1){30}}
\put(20,50){\line(1,0){120}}
\put(60,110){\line(0,1){20}}
\put(10,60){\line(1,0){20}}
\put(70,120){\line(0,1){20}}
\put(20,70){\line(1,0){70}}
\put(80,10){\line(0,1){120}}
\put(40,80){\line(1,0){80}}
\put(90,70){\line(0,1){30}}
\put(30,90){\line(1,0){20}}
\put(100,20){\line(0,1){120}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){60}}
\put(50,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(60,130){\line(1,0){20}}
\put(140,30){\line(0,1){20}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{839}{}{}
\put(10,50){\line(0,1){20}}
\put(50,10){\line(1,0){50}}
\put(20,60){\line(0,1){20}}
\put(90,20){\line(1,0){20}}
\put(30,70){\line(0,1){30}}
\put(100,30){\line(1,0){20}}
\put(40,90){\line(0,1){50}}
\put(110,40){\line(1,0){30}}
\put(50,10){\line(0,1){120}}
\put(10,50){\line(1,0){120}}
\put(60,120){\line(0,1){20}}
\put(20,60){\line(1,0){120}}
\put(70,100){\line(0,1){30}}
\put(10,70){\line(1,0){20}}
\put(80,80){\line(0,1){30}}
\put(20,80){\line(1,0){60}}
\put(90,20){\line(0,1){100}}
\put(40,90){\line(1,0){80}}
\put(100,10){\line(0,1){20}}
\put(30,100){\line(1,0){40}}
\put(110,20){\line(0,1){20}}
\put(80,110){\line(1,0){50}}
\put(120,30){\line(0,1){60}}
\put(60,120){\line(1,0){30}}
\put(130,50){\line(0,1){60}}
\put(50,130){\line(1,0){20}}
\put(140,40){\line(0,1){20}}
\put(40,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{840}{}{}
\put(10,80){\line(0,1){60}}
\put(60,10){\line(1,0){70}}
\put(20,40){\line(0,1){50}}
\put(120,20){\line(1,0){20}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){40}}
\put(40,40){\line(0,1){30}}
\put(20,40){\line(1,0){20}}
\put(50,60){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){60}}
\put(30,60){\line(1,0){20}}
\put(70,30){\line(0,1){70}}
\put(40,70){\line(1,0){20}}
\put(80,50){\line(0,1){70}}
\put(10,80){\line(1,0){40}}
\put(90,90){\line(0,1){40}}
\put(20,90){\line(1,0){70}}
\put(100,120){\line(0,1){20}}
\put(70,100){\line(1,0){60}}
\put(110,50){\line(0,1){60}}
\put(110,110){\line(1,0){30}}
\put(120,20){\line(0,1){110}}
\put(80,120){\line(1,0){20}}
\put(130,10){\line(0,1){90}}
\put(90,130){\line(1,0){30}}
\put(140,20){\line(0,1){90}}
\put(10,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{841}{}{}
\put(10,80){\line(0,1){60}}
\put(30,10){\line(1,0){40}}
\put(20,40){\line(0,1){70}}
\put(60,20){\line(1,0){20}}
\put(30,10){\line(0,1){90}}
\put(70,30){\line(1,0){50}}
\put(40,50){\line(0,1){60}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){90}}
\put(40,50){\line(1,0){60}}
\put(60,20){\line(0,1){120}}
\put(110,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(120,70){\line(1,0){20}}
\put(80,20){\line(0,1){100}}
\put(10,80){\line(1,0){120}}
\put(90,90){\line(0,1){40}}
\put(90,90){\line(1,0){50}}
\put(100,50){\line(0,1){70}}
\put(30,100){\line(1,0){80}}
\put(110,60){\line(0,1){40}}
\put(20,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(80,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(50,130){\line(1,0){40}}
\put(140,70){\line(0,1){20}}
\put(10,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{842}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){60}}
\put(20,50){\line(0,1){40}}
\put(40,20){\line(1,0){40}}
\put(30,70){\line(0,1){30}}
\put(70,30){\line(1,0){20}}
\put(40,20){\line(0,1){40}}
\put(60,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(20,50){\line(1,0){30}}
\put(60,40){\line(0,1){100}}
\put(40,60){\line(1,0){70}}
\put(70,10){\line(0,1){20}}
\put(30,70){\line(1,0){110}}
\put(80,20){\line(0,1){60}}
\put(10,80){\line(1,0){70}}
\put(90,30){\line(0,1){110}}
\put(20,90){\line(1,0){120}}
\put(100,40){\line(0,1){80}}
\put(30,100){\line(1,0){90}}
\put(110,60){\line(0,1){50}}
\put(110,110){\line(1,0){20}}
\put(120,100){\line(0,1){30}}
\put(50,120){\line(1,0){50}}
\put(130,10){\line(0,1){100}}
\put(10,130){\line(1,0){110}}
\put(140,70){\line(0,1){20}}
\put(60,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{843}{}{}
\put(10,80){\line(0,1){60}}
\put(30,10){\line(1,0){70}}
\put(20,30){\line(0,1){80}}
\put(90,20){\line(1,0){20}}
\put(30,10){\line(0,1){90}}
\put(20,30){\line(1,0){30}}
\put(40,50){\line(0,1){60}}
\put(100,40){\line(1,0){20}}
\put(50,30){\line(0,1){100}}
\put(40,50){\line(1,0){40}}
\put(60,120){\line(0,1){20}}
\put(110,60){\line(1,0){20}}
\put(70,90){\line(0,1){40}}
\put(120,70){\line(1,0){20}}
\put(80,50){\line(0,1){70}}
\put(10,80){\line(1,0){120}}
\put(90,20){\line(0,1){80}}
\put(70,90){\line(1,0){70}}
\put(100,10){\line(0,1){30}}
\put(30,100){\line(1,0){60}}
\put(110,20){\line(0,1){40}}
\put(20,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(60,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(50,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(10,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{844}{}{}
\put(10,30){\line(0,1){30}}
\put(90,10){\line(1,0){30}}
\put(20,50){\line(0,1){20}}
\put(40,20){\line(1,0){40}}
\put(30,60){\line(0,1){60}}
\put(10,30){\line(1,0){120}}
\put(40,20){\line(0,1){60}}
\put(70,40){\line(1,0){70}}
\put(50,100){\line(0,1){30}}
\put(20,50){\line(1,0){90}}
\put(60,70){\line(0,1){50}}
\put(10,60){\line(1,0){20}}
\put(70,40){\line(0,1){40}}
\put(20,70){\line(1,0){40}}
\put(80,20){\line(0,1){70}}
\put(40,80){\line(1,0){30}}
\put(90,10){\line(0,1){90}}
\put(80,90){\line(1,0){50}}
\put(100,110){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,50){\line(0,1){80}}
\put(100,110){\line(1,0){20}}
\put(120,10){\line(0,1){100}}
\put(30,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(50,130){\line(1,0){60}}
\put(140,40){\line(0,1){100}}
\put(100,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{845}{}{}
\put(10,40){\line(0,1){40}}
\put(50,10){\line(1,0){70}}
\put(20,70){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,90){\line(0,1){30}}
\put(120,30){\line(1,0){20}}
\put(40,100){\line(0,1){40}}
\put(10,40){\line(1,0){120}}
\put(50,10){\line(0,1){110}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){80}}
\put(90,60){\line(1,0){50}}
\put(70,80){\line(0,1){60}}
\put(20,70){\line(1,0){80}}
\put(80,50){\line(0,1){40}}
\put(10,80){\line(1,0){60}}
\put(90,60){\line(0,1){50}}
\put(30,90){\line(1,0){50}}
\put(100,70){\line(0,1){60}}
\put(20,100){\line(1,0){20}}
\put(110,20){\line(0,1){90}}
\put(90,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(30,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(60,130){\line(1,0){40}}
\put(140,30){\line(0,1){30}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{846}{}{}
\put(10,20){\line(0,1){40}}
\put(60,10){\line(1,0){80}}
\put(20,50){\line(0,1){20}}
\put(10,20){\line(1,0){120}}
\put(30,60){\line(0,1){50}}
\put(120,30){\line(1,0){20}}
\put(40,100){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,110){\line(0,1){30}}
\put(20,50){\line(1,0){90}}
\put(60,10){\line(0,1){120}}
\put(10,60){\line(1,0){20}}
\put(70,80){\line(0,1){40}}
\put(20,70){\line(1,0){70}}
\put(80,100){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,50){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){60}}
\put(70,120){\line(1,0){40}}
\put(130,20){\line(0,1){20}}
\put(40,130){\line(1,0){20}}
\put(140,10){\line(0,1){20}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{847}{}{}
\put(10,40){\line(0,1){50}}
\put(110,10){\line(1,0){30}}
\put(20,80){\line(0,1){20}}
\put(60,20){\line(1,0){60}}
\put(30,90){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,100){\line(0,1){40}}
\put(10,40){\line(1,0){120}}
\put(50,30){\line(0,1){80}}
\put(60,50){\line(1,0){20}}
\put(60,20){\line(0,1){30}}
\put(100,60){\line(1,0){40}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,50){\line(0,1){70}}
\put(20,80){\line(1,0){70}}
\put(90,80){\line(0,1){50}}
\put(10,90){\line(1,0){20}}
\put(100,60){\line(0,1){60}}
\put(20,100){\line(1,0){20}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){110}}
\put(80,120){\line(1,0){20}}
\put(130,40){\line(0,1){100}}
\put(90,130){\line(1,0){30}}
\put(140,10){\line(0,1){50}}
\put(40,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{848}{}{}
\put(10,40){\line(0,1){30}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){30}}
\put(20,20){\line(1,0){60}}
\put(30,40){\line(0,1){60}}
\put(70,30){\line(1,0){50}}
\put(40,60){\line(0,1){50}}
\put(10,40){\line(1,0){20}}
\put(50,50){\line(0,1){40}}
\put(20,50){\line(1,0){30}}
\put(60,80){\line(0,1){20}}
\put(40,60){\line(1,0){100}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){120}}
\put(80,20){\line(0,1){120}}
\put(60,80){\line(1,0){80}}
\put(90,10){\line(0,1){120}}
\put(50,90){\line(1,0){60}}
\put(100,120){\line(0,1){20}}
\put(30,100){\line(1,0){30}}
\put(110,90){\line(0,1){40}}
\put(40,110){\line(1,0){80}}
\put(120,30){\line(0,1){80}}
\put(100,120){\line(1,0){30}}
\put(130,70){\line(0,1){50}}
\put(90,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(80,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{849}{}{}
\put(10,80){\line(0,1){40}}
\put(50,10){\line(1,0){30}}
\put(20,70){\line(0,1){20}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,120){\line(0,1){20}}
\put(100,40){\line(1,0){40}}
\put(50,10){\line(0,1){120}}
\put(90,50){\line(1,0){30}}
\put(60,100){\line(0,1){40}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){90}}
\put(20,70){\line(1,0){100}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){90}}
\put(90,20){\line(0,1){30}}
\put(20,90){\line(1,0){120}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){50}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){20}}
\put(10,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(30,130){\line(1,0){20}}
\put(140,40){\line(0,1){50}}
\put(40,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{850}{}{}
\put(10,80){\line(0,1){30}}
\put(80,10){\line(1,0){20}}
\put(20,40){\line(0,1){50}}
\put(70,20){\line(1,0){20}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){50}}
\put(40,50){\line(0,1){20}}
\put(20,40){\line(1,0){40}}
\put(50,60){\line(0,1){40}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){40}}
\put(30,60){\line(1,0){20}}
\put(70,20){\line(0,1){30}}
\put(40,70){\line(1,0){100}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){50}}
\put(90,20){\line(0,1){120}}
\put(20,90){\line(1,0){120}}
\put(100,10){\line(0,1){120}}
\put(50,100){\line(1,0){80}}
\put(110,120){\line(0,1){20}}
\put(10,110){\line(1,0){110}}
\put(120,110){\line(0,1){20}}
\put(110,120){\line(1,0){20}}
\put(130,100){\line(0,1){20}}
\put(100,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{851}{}{}
\put(10,70){\line(0,1){30}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){50}}
\put(30,20){\line(1,0){60}}
\put(30,20){\line(0,1){30}}
\put(20,30){\line(1,0){40}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){30}}
\put(50,50){\line(0,1){40}}
\put(30,50){\line(1,0){20}}
\put(60,30){\line(0,1){40}}
\put(40,60){\line(1,0){100}}
\put(70,40){\line(0,1){100}}
\put(10,70){\line(1,0){50}}
\put(80,10){\line(0,1){110}}
\put(20,80){\line(1,0){120}}
\put(90,20){\line(0,1){110}}
\put(50,90){\line(1,0){80}}
\put(100,120){\line(0,1){20}}
\put(10,100){\line(1,0){110}}
\put(110,10){\line(0,1){100}}
\put(110,110){\line(1,0){20}}
\put(120,100){\line(0,1){30}}
\put(80,120){\line(1,0){20}}
\put(130,90){\line(0,1){20}}
\put(90,130){\line(1,0){30}}
\put(140,60){\line(0,1){20}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{852}{}{}
\put(10,40){\line(0,1){50}}
\put(40,10){\line(1,0){30}}
\put(20,20){\line(0,1){30}}
\put(20,20){\line(1,0){30}}
\put(30,40){\line(0,1){100}}
\put(40,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(10,40){\line(1,0){20}}
\put(50,20){\line(0,1){110}}
\put(20,50){\line(1,0){80}}
\put(60,30){\line(0,1){110}}
\put(80,60){\line(1,0){30}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){60}}
\put(90,70){\line(0,1){30}}
\put(10,90){\line(1,0){90}}
\put(100,50){\line(0,1){40}}
\put(90,100){\line(1,0){40}}
\put(110,60){\line(0,1){60}}
\put(120,110){\line(1,0){20}}
\put(120,110){\line(0,1){20}}
\put(110,120){\line(1,0){20}}
\put(130,100){\line(0,1){20}}
\put(50,130){\line(1,0){70}}
\put(140,80){\line(0,1){30}}
\put(30,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{853}{}{}
\put(10,70){\line(0,1){40}}
\put(40,10){\line(1,0){80}}
\put(20,100){\line(0,1){20}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){30}}
\put(80,30){\line(1,0){30}}
\put(40,10){\line(0,1){110}}
\put(70,40){\line(1,0){20}}
\put(50,90){\line(0,1){40}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(120,60){\line(1,0){20}}
\put(70,40){\line(0,1){100}}
\put(10,70){\line(1,0){120}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){60}}
\put(90,40){\line(0,1){50}}
\put(50,90){\line(1,0){40}}
\put(100,20){\line(0,1){30}}
\put(20,100){\line(1,0){40}}
\put(110,30){\line(0,1){100}}
\put(10,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(50,130){\line(1,0){60}}
\put(140,60){\line(0,1){20}}
\put(30,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{854}{}{}
\put(10,40){\line(0,1){50}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){20}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){20}}
\put(20,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(10,40){\line(1,0){20}}
\put(50,20){\line(0,1){120}}
\put(20,50){\line(1,0){80}}
\put(60,10){\line(0,1){120}}
\put(80,60){\line(1,0){30}}
\put(70,70){\line(0,1){70}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){60}}
\put(90,70){\line(0,1){30}}
\put(10,90){\line(1,0){90}}
\put(100,50){\line(0,1){40}}
\put(90,100){\line(1,0){40}}
\put(110,60){\line(0,1){60}}
\put(120,110){\line(1,0){20}}
\put(120,110){\line(0,1){20}}
\put(110,120){\line(1,0){20}}
\put(130,100){\line(0,1){20}}
\put(60,130){\line(1,0){60}}
\put(140,80){\line(0,1){30}}
\put(50,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{855}{}{}
\put(10,60){\line(0,1){50}}
\put(30,10){\line(1,0){80}}
\put(20,40){\line(0,1){30}}
\put(60,20){\line(1,0){30}}
\put(30,10){\line(0,1){40}}
\put(50,30){\line(1,0){20}}
\put(40,40){\line(0,1){60}}
\put(20,40){\line(1,0){20}}
\put(50,30){\line(0,1){30}}
\put(30,50){\line(1,0){30}}
\put(60,20){\line(0,1){30}}
\put(10,60){\line(1,0){40}}
\put(70,30){\line(0,1){50}}
\put(20,70){\line(1,0){60}}
\put(80,70){\line(0,1){70}}
\put(70,80){\line(1,0){30}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){50}}
\put(100,80){\line(0,1){20}}
\put(40,100){\line(1,0){60}}
\put(110,10){\line(0,1){120}}
\put(10,110){\line(1,0){120}}
\put(120,120){\line(0,1){20}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){20}}
\put(110,130){\line(1,0){20}}
\put(140,90){\line(0,1){30}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{856}{}{}
\put(10,10){\line(0,1){60}}
\put(10,10){\line(1,0){20}}
\put(20,30){\line(0,1){110}}
\put(90,20){\line(1,0){20}}
\put(30,10){\line(0,1){120}}
\put(20,30){\line(1,0){40}}
\put(40,120){\line(0,1){20}}
\put(100,40){\line(1,0){20}}
\put(50,50){\line(0,1){80}}
\put(50,50){\line(1,0){30}}
\put(60,30){\line(0,1){70}}
\put(70,60){\line(1,0){70}}
\put(70,60){\line(0,1){50}}
\put(10,70){\line(1,0){100}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){80}}
\put(120,90){\line(1,0){20}}
\put(100,40){\line(0,1){80}}
\put(60,100){\line(1,0){30}}
\put(110,20){\line(0,1){50}}
\put(70,110){\line(1,0){60}}
\put(120,40){\line(0,1){50}}
\put(40,120){\line(1,0){60}}
\put(130,80){\line(0,1){30}}
\put(30,130){\line(1,0){20}}
\put(140,60){\line(0,1){30}}
\put(20,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{857}{}{}
\put(10,50){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,30){\line(0,1){30}}
\put(40,20){\line(1,0){30}}
\put(30,40){\line(0,1){100}}
\put(20,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){70}}
\put(50,30){\line(0,1){100}}
\put(10,50){\line(1,0){70}}
\put(60,110){\line(0,1){30}}
\put(20,60){\line(1,0){100}}
\put(70,20){\line(0,1){60}}
\put(110,70){\line(1,0){30}}
\put(80,50){\line(0,1){70}}
\put(70,80){\line(1,0){20}}
\put(90,10){\line(0,1){70}}
\put(100,90){\line(1,0){20}}
\put(100,40){\line(0,1){50}}
\put(10,100){\line(1,0){120}}
\put(110,70){\line(0,1){60}}
\put(40,110){\line(1,0){20}}
\put(120,60){\line(0,1){30}}
\put(80,120){\line(1,0){60}}
\put(130,10){\line(0,1){90}}
\put(50,130){\line(1,0){60}}
\put(140,70){\line(0,1){50}}
\put(30,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{858}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){50}}
\put(20,60){\line(0,1){30}}
\put(50,20){\line(1,0){20}}
\put(30,50){\line(0,1){20}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){30}}
\put(90,40){\line(1,0){40}}
\put(50,20){\line(0,1){30}}
\put(30,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){90}}
\put(30,70){\line(1,0){70}}
\put(80,80){\line(0,1){60}}
\put(10,80){\line(1,0){70}}
\put(90,40){\line(0,1){70}}
\put(20,90){\line(1,0){100}}
\put(100,70){\line(0,1){50}}
\put(110,100){\line(1,0){30}}
\put(110,10){\line(0,1){90}}
\put(70,110){\line(1,0){20}}
\put(120,90){\line(0,1){30}}
\put(100,120){\line(1,0){20}}
\put(130,40){\line(0,1){90}}
\put(10,130){\line(1,0){120}}
\put(140,100){\line(0,1){40}}
\put(80,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{859}{}{}
\put(10,40){\line(0,1){30}}
\put(50,10){\line(1,0){40}}
\put(20,30){\line(0,1){20}}
\put(40,20){\line(1,0){40}}
\put(30,40){\line(0,1){60}}
\put(20,30){\line(1,0){30}}
\put(40,20){\line(0,1){40}}
\put(10,40){\line(1,0){20}}
\put(50,10){\line(0,1){20}}
\put(20,50){\line(1,0){40}}
\put(60,50){\line(0,1){40}}
\put(40,60){\line(1,0){100}}
\put(70,80){\line(0,1){20}}
\put(10,70){\line(1,0){120}}
\put(80,20){\line(0,1){120}}
\put(70,80){\line(1,0){70}}
\put(90,10){\line(0,1){120}}
\put(60,90){\line(1,0){60}}
\put(100,120){\line(0,1){20}}
\put(30,100){\line(1,0){40}}
\put(110,110){\line(0,1){20}}
\put(110,110){\line(1,0){20}}
\put(120,90){\line(0,1){30}}
\put(100,120){\line(1,0){20}}
\put(130,70){\line(0,1){40}}
\put(90,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(80,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{860}{}{}
\put(10,30){\line(0,1){30}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){20}}
\put(20,20){\line(1,0){40}}
\put(30,30){\line(0,1){60}}
\put(10,30){\line(1,0){20}}
\put(40,50){\line(0,1){90}}
\put(20,40){\line(1,0){60}}
\put(50,10){\line(0,1){110}}
\put(40,50){\line(1,0){100}}
\put(60,20){\line(0,1){110}}
\put(10,60){\line(1,0){120}}
\put(70,120){\line(0,1){20}}
\put(90,70){\line(1,0){50}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){40}}
\put(90,70){\line(0,1){20}}
\put(30,90){\line(1,0){60}}
\put(100,10){\line(0,1){100}}
\put(110,100){\line(1,0){20}}
\put(110,100){\line(0,1){30}}
\put(100,110){\line(1,0){20}}
\put(120,80){\line(0,1){30}}
\put(50,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(60,130){\line(1,0){50}}
\put(140,50){\line(0,1){20}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{861}{}{}
\put(10,70){\line(0,1){40}}
\put(40,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(60,20){\line(1,0){70}}
\put(30,100){\line(0,1){30}}
\put(100,30){\line(1,0){40}}
\put(40,10){\line(0,1){100}}
\put(90,40){\line(1,0){30}}
\put(50,120){\line(0,1){20}}
\put(110,50){\line(1,0){20}}
\put(60,20){\line(0,1){110}}
\put(20,60){\line(1,0){100}}
\put(70,10){\line(0,1){110}}
\put(10,70){\line(1,0){90}}
\put(80,90){\line(0,1){50}}
\put(20,80){\line(1,0){120}}
\put(90,40){\line(0,1){60}}
\put(80,90){\line(1,0){30}}
\put(100,30){\line(0,1){40}}
\put(30,100){\line(1,0){60}}
\put(110,50){\line(0,1){40}}
\put(10,110){\line(1,0){30}}
\put(120,40){\line(0,1){20}}
\put(50,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(30,130){\line(1,0){30}}
\put(140,30){\line(0,1){50}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{862}{}{}
\put(10,10){\line(0,1){90}}
\put(10,10){\line(1,0){70}}
\put(20,70){\line(0,1){50}}
\put(50,20){\line(1,0){40}}
\put(30,40){\line(0,1){70}}
\put(80,30){\line(1,0){20}}
\put(40,70){\line(0,1){70}}
\put(30,40){\line(1,0){40}}
\put(50,20){\line(0,1){110}}
\put(90,50){\line(1,0){30}}
\put(60,60){\line(0,1){80}}
\put(60,60){\line(1,0){40}}
\put(70,40){\line(0,1){80}}
\put(20,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(110,80){\line(1,0){20}}
\put(90,20){\line(0,1){30}}
\put(120,90){\line(1,0){20}}
\put(100,30){\line(0,1){30}}
\put(10,100){\line(1,0){120}}
\put(110,80){\line(0,1){50}}
\put(30,110){\line(1,0){110}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){50}}
\put(130,80){\line(0,1){20}}
\put(50,130){\line(1,0){60}}
\put(140,90){\line(0,1){20}}
\put(40,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{863}{}{}
\put(10,80){\line(0,1){40}}
\put(50,10){\line(1,0){20}}
\put(20,70){\line(0,1){20}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,120){\line(0,1){20}}
\put(100,40){\line(1,0){40}}
\put(50,10){\line(0,1){120}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){120}}
\put(110,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(20,70){\line(1,0){100}}
\put(80,20){\line(0,1){80}}
\put(10,80){\line(1,0){90}}
\put(90,50){\line(0,1){60}}
\put(20,90){\line(1,0){120}}
\put(100,40){\line(0,1){40}}
\put(80,100){\line(1,0){30}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,50){\line(0,1){20}}
\put(10,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(30,130){\line(1,0){20}}
\put(140,40){\line(0,1){50}}
\put(40,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{864}{}{}
\put(10,70){\line(0,1){50}}
\put(60,10){\line(1,0){20}}
\put(20,50){\line(0,1){30}}
\put(50,20){\line(1,0){20}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){30}}
\put(40,50){\line(0,1){50}}
\put(120,40){\line(1,0){20}}
\put(50,20){\line(0,1){50}}
\put(20,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(30,60){\line(1,0){80}}
\put(70,20){\line(0,1){120}}
\put(10,70){\line(1,0){40}}
\put(80,10){\line(0,1){120}}
\put(20,80){\line(1,0){110}}
\put(90,110){\line(0,1){30}}
\put(110,90){\line(1,0){30}}
\put(100,100){\line(0,1){20}}
\put(40,100){\line(1,0){60}}
\put(110,60){\line(0,1){30}}
\put(90,110){\line(1,0){30}}
\put(120,40){\line(0,1){70}}
\put(10,120){\line(1,0){90}}
\put(130,80){\line(0,1){50}}
\put(80,130){\line(1,0){50}}
\put(140,40){\line(0,1){50}}
\put(70,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{865}{}{}
\put(10,60){\line(0,1){60}}
\put(40,10){\line(1,0){90}}
\put(20,110){\line(0,1){20}}
\put(70,20){\line(1,0){30}}
\put(30,120){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,10){\line(0,1){120}}
\put(120,40){\line(1,0){20}}
\put(50,90){\line(0,1){50}}
\put(100,50){\line(1,0){30}}
\put(60,80){\line(0,1){20}}
\put(10,60){\line(1,0){100}}
\put(70,20){\line(0,1){70}}
\put(80,70){\line(1,0){60}}
\put(80,70){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(50,90){\line(1,0){20}}
\put(100,20){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,30){\line(0,1){30}}
\put(20,110){\line(1,0){60}}
\put(120,40){\line(0,1){60}}
\put(10,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(20,130){\line(1,0){20}}
\put(140,40){\line(0,1){30}}
\put(30,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{866}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){60}}
\put(20,100){\line(0,1){40}}
\put(110,20){\line(1,0){20}}
\put(30,80){\line(0,1){40}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){70}}
\put(120,40){\line(1,0){20}}
\put(50,70){\line(0,1){60}}
\put(70,50){\line(1,0){60}}
\put(60,10){\line(0,1){110}}
\put(10,60){\line(1,0){90}}
\put(70,50){\line(0,1){30}}
\put(50,70){\line(1,0){90}}
\put(80,30){\line(0,1){80}}
\put(30,80){\line(1,0){40}}
\put(90,90){\line(0,1){50}}
\put(90,90){\line(1,0){20}}
\put(100,60){\line(0,1){50}}
\put(20,100){\line(1,0){20}}
\put(110,20){\line(0,1){70}}
\put(80,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(30,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){40}}
\put(140,40){\line(0,1){30}}
\put(20,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{867}{}{}
\put(10,80){\line(0,1){40}}
\put(40,10){\line(1,0){50}}
\put(20,60){\line(0,1){30}}
\put(80,20){\line(1,0){20}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){20}}
\put(40,10){\line(0,1){40}}
\put(90,40){\line(1,0){40}}
\put(50,30){\line(0,1){100}}
\put(40,50){\line(1,0){30}}
\put(60,60){\line(0,1){80}}
\put(20,60){\line(1,0){40}}
\put(70,50){\line(0,1){60}}
\put(30,70){\line(1,0){80}}
\put(80,20){\line(0,1){110}}
\put(10,80){\line(1,0){90}}
\put(90,10){\line(0,1){30}}
\put(20,90){\line(1,0){100}}
\put(100,20){\line(0,1){60}}
\put(110,100){\line(1,0){30}}
\put(110,70){\line(0,1){30}}
\put(70,110){\line(1,0){50}}
\put(120,90){\line(0,1){20}}
\put(10,120){\line(1,0){120}}
\put(130,40){\line(0,1){80}}
\put(50,130){\line(1,0){30}}
\put(140,100){\line(0,1){40}}
\put(60,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{868}{}{}
\put(10,70){\line(0,1){40}}
\put(30,10){\line(1,0){90}}
\put(20,50){\line(0,1){30}}
\put(50,20){\line(1,0){50}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){100}}
\put(90,40){\line(1,0){40}}
\put(50,20){\line(0,1){30}}
\put(20,50){\line(1,0){30}}
\put(60,30){\line(0,1){70}}
\put(30,60){\line(1,0){50}}
\put(70,70){\line(0,1){70}}
\put(10,70){\line(1,0){60}}
\put(80,60){\line(0,1){30}}
\put(20,80){\line(1,0){90}}
\put(90,40){\line(0,1){60}}
\put(80,90){\line(1,0){60}}
\put(100,20){\line(0,1){100}}
\put(60,100){\line(1,0){30}}
\put(110,80){\line(0,1){50}}
\put(10,110){\line(1,0){120}}
\put(120,10){\line(0,1){110}}
\put(100,120){\line(1,0){20}}
\put(130,40){\line(0,1){70}}
\put(40,130){\line(1,0){70}}
\put(140,90){\line(0,1){50}}
\put(70,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{869}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){40}}
\put(20,70){\line(0,1){30}}
\put(70,20){\line(1,0){40}}
\put(30,50){\line(0,1){30}}
\put(50,30){\line(1,0){30}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){20}}
\put(30,50){\line(1,0){20}}
\put(60,40){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){70}}
\put(20,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(30,80){\line(1,0){60}}
\put(90,80){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,60){\line(0,1){60}}
\put(20,100){\line(1,0){100}}
\put(110,20){\line(0,1){120}}
\put(90,110){\line(1,0){50}}
\put(120,10){\line(0,1){90}}
\put(60,120){\line(1,0){40}}
\put(130,60){\line(0,1){70}}
\put(10,130){\line(1,0){120}}
\put(140,110){\line(0,1){30}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{870}{}{}
\put(10,70){\line(0,1){40}}
\put(40,10){\line(1,0){20}}
\put(20,50){\line(0,1){30}}
\put(70,20){\line(1,0){50}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){20}}
\put(40,10){\line(0,1){40}}
\put(110,40){\line(1,0){20}}
\put(50,30){\line(0,1){110}}
\put(20,50){\line(1,0){20}}
\put(60,10){\line(0,1){90}}
\put(30,60){\line(1,0){70}}
\put(70,20){\line(0,1){100}}
\put(10,70){\line(1,0){70}}
\put(80,70){\line(0,1){60}}
\put(20,80){\line(1,0){100}}
\put(90,120){\line(0,1){20}}
\put(100,90){\line(1,0){40}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){50}}
\put(110,40){\line(0,1){60}}
\put(10,110){\line(1,0){120}}
\put(120,20){\line(0,1){60}}
\put(70,120){\line(1,0){20}}
\put(130,40){\line(0,1){70}}
\put(80,130){\line(1,0){60}}
\put(140,90){\line(0,1){40}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{871}{}{}
\put(10,10){\line(0,1){70}}
\put(10,10){\line(1,0){50}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(1,0){70}}
\put(30,20){\line(0,1){110}}
\put(50,30){\line(1,0){20}}
\put(40,90){\line(0,1){50}}
\put(90,40){\line(1,0){30}}
\put(50,30){\line(0,1){100}}
\put(20,50){\line(1,0){40}}
\put(60,10){\line(0,1){40}}
\put(110,60){\line(1,0){20}}
\put(70,30){\line(0,1){90}}
\put(120,70){\line(1,0){20}}
\put(80,110){\line(0,1){30}}
\put(10,80){\line(1,0){120}}
\put(90,40){\line(0,1){80}}
\put(40,90){\line(1,0){100}}
\put(100,20){\line(0,1){80}}
\put(20,100){\line(1,0){80}}
\put(110,60){\line(0,1){50}}
\put(80,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(70,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(30,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(40,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{872}{}{}
\put(10,30){\line(0,1){40}}
\put(90,10){\line(1,0){50}}
\put(20,60){\line(0,1){30}}
\put(50,20){\line(1,0){30}}
\put(30,80){\line(0,1){20}}
\put(10,30){\line(1,0){120}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){60}}
\put(50,20){\line(0,1){80}}
\put(110,50){\line(1,0){30}}
\put(60,40){\line(0,1){90}}
\put(20,60){\line(1,0){100}}
\put(70,120){\line(0,1){20}}
\put(10,70){\line(1,0){90}}
\put(80,20){\line(0,1){90}}
\put(30,80){\line(1,0){80}}
\put(90,10){\line(0,1){120}}
\put(20,90){\line(1,0){20}}
\put(100,70){\line(0,1){70}}
\put(30,100){\line(1,0){20}}
\put(110,50){\line(0,1){30}}
\put(80,110){\line(1,0){50}}
\put(120,40){\line(0,1){20}}
\put(40,120){\line(1,0){30}}
\put(130,30){\line(0,1){80}}
\put(60,130){\line(1,0){30}}
\put(140,10){\line(0,1){40}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{873}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){70}}
\put(20,120){\line(0,1){20}}
\put(40,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(110,30){\line(1,0){30}}
\put(40,20){\line(0,1){100}}
\put(60,40){\line(1,0){30}}
\put(50,10){\line(0,1){70}}
\put(100,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(10,60){\line(1,0){110}}
\put(70,20){\line(0,1){90}}
\put(80,70){\line(1,0){60}}
\put(80,70){\line(0,1){70}}
\put(50,80){\line(1,0){50}}
\put(90,40){\line(0,1){70}}
\put(110,90){\line(1,0){20}}
\put(100,50){\line(0,1){30}}
\put(30,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(70,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\put(140,30){\line(0,1){40}}
\put(20,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{874}{}{}
\put(10,40){\line(0,1){40}}
\put(100,10){\line(1,0){40}}
\put(20,70){\line(0,1){30}}
\put(70,20){\line(1,0){40}}
\put(30,90){\line(0,1){30}}
\put(60,30){\line(1,0){30}}
\put(40,100){\line(0,1){40}}
\put(10,40){\line(1,0){120}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){20}}
\put(60,30){\line(0,1){50}}
\put(80,60){\line(1,0){60}}
\put(70,20){\line(0,1){30}}
\put(20,70){\line(1,0){80}}
\put(80,60){\line(0,1){30}}
\put(10,80){\line(1,0){50}}
\put(90,30){\line(0,1){80}}
\put(30,90){\line(1,0){50}}
\put(100,10){\line(0,1){60}}
\put(20,100){\line(1,0){20}}
\put(110,20){\line(0,1){110}}
\put(90,110){\line(1,0){30}}
\put(120,110){\line(0,1){30}}
\put(30,120){\line(1,0){20}}
\put(130,40){\line(0,1){90}}
\put(110,130){\line(1,0){20}}
\put(140,10){\line(0,1){50}}
\put(40,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{875}{}{}
\put(10,60){\line(0,1){40}}
\put(30,10){\line(1,0){70}}
\put(20,40){\line(0,1){30}}
\put(90,20){\line(1,0){20}}
\put(30,10){\line(0,1){40}}
\put(100,30){\line(1,0){30}}
\put(40,40){\line(0,1){80}}
\put(20,40){\line(1,0){20}}
\put(50,90){\line(0,1){50}}
\put(30,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(10,60){\line(1,0){50}}
\put(70,50){\line(0,1){40}}
\put(20,70){\line(1,0){100}}
\put(80,80){\line(0,1){40}}
\put(80,80){\line(1,0){60}}
\put(90,20){\line(0,1){90}}
\put(50,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(10,100){\line(1,0){120}}
\put(110,20){\line(0,1){110}}
\put(60,110){\line(1,0){30}}
\put(120,70){\line(0,1){70}}
\put(40,120){\line(1,0){40}}
\put(130,30){\line(0,1){70}}
\put(110,130){\line(1,0){30}}
\put(140,80){\line(0,1){50}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{876}{}{}
\put(10,60){\line(0,1){40}}
\put(80,10){\line(1,0){30}}
\put(20,90){\line(0,1){20}}
\put(100,20){\line(1,0){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){60}}
\put(110,40){\line(1,0){20}}
\put(50,70){\line(0,1){50}}
\put(120,50){\line(1,0){20}}
\put(60,110){\line(0,1){20}}
\put(10,60){\line(1,0){120}}
\put(70,120){\line(0,1){20}}
\put(50,70){\line(1,0){90}}
\put(80,10){\line(0,1){120}}
\put(30,80){\line(1,0){70}}
\put(90,30){\line(0,1){110}}
\put(20,90){\line(1,0){20}}
\put(100,20){\line(0,1){60}}
\put(10,100){\line(1,0){20}}
\put(110,10){\line(0,1){30}}
\put(20,110){\line(1,0){40}}
\put(120,20){\line(0,1){30}}
\put(50,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(60,130){\line(1,0){20}}
\put(140,50){\line(0,1){20}}
\put(70,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{877}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(80,40){\line(1,0){30}}
\put(50,30){\line(0,1){110}}
\put(100,50){\line(1,0){20}}
\put(60,20){\line(0,1){80}}
\put(40,60){\line(1,0){50}}
\put(70,10){\line(0,1){20}}
\put(110,70){\line(1,0){20}}
\put(80,40){\line(0,1){100}}
\put(120,80){\line(1,0){20}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){120}}
\put(100,50){\line(0,1){60}}
\put(60,100){\line(1,0){80}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{878}{}{}
\put(10,60){\line(0,1){40}}
\put(60,10){\line(1,0){30}}
\put(20,90){\line(0,1){40}}
\put(80,20){\line(1,0){20}}
\put(30,80){\line(0,1){30}}
\put(90,30){\line(1,0){20}}
\put(40,120){\line(0,1){20}}
\put(100,40){\line(1,0){20}}
\put(50,50){\line(0,1){80}}
\put(50,50){\line(1,0){20}}
\put(60,10){\line(0,1){60}}
\put(10,60){\line(1,0){100}}
\put(70,50){\line(0,1){50}}
\put(60,70){\line(1,0){60}}
\put(80,20){\line(0,1){120}}
\put(30,80){\line(1,0){100}}
\put(90,10){\line(0,1){20}}
\put(20,90){\line(1,0){120}}
\put(100,20){\line(0,1){20}}
\put(10,100){\line(1,0){60}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){110}}
\put(120,40){\line(0,1){30}}
\put(40,120){\line(1,0){90}}
\put(130,80){\line(0,1){40}}
\put(20,130){\line(1,0){30}}
\put(140,90){\line(0,1){20}}
\put(40,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{879}{}{}
\put(10,70){\line(0,1){60}}
\put(110,10){\line(1,0){30}}
\put(20,40){\line(0,1){40}}
\put(60,20){\line(1,0){40}}
\put(30,30){\line(0,1){20}}
\put(30,30){\line(1,0){40}}
\put(40,40){\line(0,1){20}}
\put(20,40){\line(1,0){20}}
\put(50,50){\line(0,1){20}}
\put(30,50){\line(1,0){20}}
\put(60,20){\line(0,1){40}}
\put(40,60){\line(1,0){20}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){40}}
\put(80,90){\line(0,1){50}}
\put(20,80){\line(1,0){70}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){40}}
\put(100,20){\line(0,1){90}}
\put(70,100){\line(1,0){20}}
\put(110,10){\line(0,1){110}}
\put(100,110){\line(1,0){40}}
\put(120,90){\line(0,1){40}}
\put(110,120){\line(1,0){20}}
\put(130,120){\line(0,1){20}}
\put(10,130){\line(1,0){110}}
\put(140,10){\line(0,1){100}}
\put(80,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{880}{}{}
\put(10,80){\line(0,1){60}}
\put(30,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(70,20){\line(1,0){30}}
\put(30,10){\line(0,1){110}}
\put(60,30){\line(1,0){20}}
\put(40,110){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){50}}
\put(60,30){\line(0,1){100}}
\put(110,60){\line(1,0){30}}
\put(70,20){\line(0,1){80}}
\put(20,70){\line(1,0){110}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){110}}
\put(90,40){\line(0,1){90}}
\put(20,90){\line(1,0){120}}
\put(100,20){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,60){\line(0,1){50}}
\put(40,110){\line(1,0){70}}
\put(120,40){\line(0,1){40}}
\put(30,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(60,130){\line(1,0){30}}
\put(140,60){\line(0,1){30}}
\put(10,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{881}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){60}}
\put(20,120){\line(0,1){20}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){110}}
\put(80,30){\line(1,0){30}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){20}}
\put(50,20){\line(0,1){90}}
\put(100,50){\line(1,0){20}}
\put(60,40){\line(0,1){80}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){80}}
\put(110,70){\line(1,0){20}}
\put(80,30){\line(0,1){70}}
\put(120,80){\line(1,0){20}}
\put(90,60){\line(0,1){50}}
\put(10,90){\line(1,0){120}}
\put(100,10){\line(0,1){40}}
\put(80,100){\line(1,0){60}}
\put(110,30){\line(0,1){40}}
\put(50,110){\line(1,0){40}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(20,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{882}{}{}
\put(10,40){\line(0,1){50}}
\put(50,10){\line(1,0){60}}
\put(20,80){\line(0,1){50}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){30}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){100}}
\put(10,40){\line(1,0){110}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){20}}
\put(60,30){\line(0,1){70}}
\put(80,60){\line(1,0){20}}
\put(70,50){\line(0,1){60}}
\put(110,70){\line(1,0){30}}
\put(80,60){\line(0,1){80}}
\put(20,80){\line(1,0){110}}
\put(90,20){\line(0,1){70}}
\put(10,90){\line(1,0){80}}
\put(100,60){\line(0,1){40}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){80}}
\put(120,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(20,130){\line(1,0){20}}
\put(140,70){\line(0,1){50}}
\put(30,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{883}{}{}
\put(10,50){\line(0,1){30}}
\put(120,10){\line(1,0){20}}
\put(20,70){\line(0,1){20}}
\put(60,20){\line(1,0){50}}
\put(30,80){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){60}}
\put(10,50){\line(1,0){100}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){80}}
\put(70,40){\line(0,1){70}}
\put(20,70){\line(1,0){60}}
\put(80,70){\line(0,1){60}}
\put(10,80){\line(1,0){20}}
\put(90,120){\line(0,1){20}}
\put(20,90){\line(1,0){20}}
\put(100,30){\line(0,1){80}}
\put(30,100){\line(1,0){20}}
\put(110,20){\line(0,1){30}}
\put(70,110){\line(1,0){30}}
\put(120,10){\line(0,1){120}}
\put(40,120){\line(1,0){50}}
\put(130,30){\line(0,1){110}}
\put(80,130){\line(1,0){40}}
\put(140,10){\line(0,1){50}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{884}{}{}
\put(10,90){\line(0,1){30}}
\put(50,10){\line(1,0){90}}
\put(20,80){\line(0,1){20}}
\put(40,20){\line(1,0){40}}
\put(30,30){\line(0,1){60}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){30}}
\put(60,40){\line(1,0){60}}
\put(50,10){\line(0,1){20}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){30}}
\put(110,60){\line(1,0){20}}
\put(70,50){\line(0,1){90}}
\put(60,70){\line(1,0){30}}
\put(80,20){\line(0,1){60}}
\put(20,80){\line(1,0){60}}
\put(90,70){\line(0,1){60}}
\put(10,90){\line(1,0){20}}
\put(100,110){\line(0,1){30}}
\put(20,100){\line(1,0){100}}
\put(110,60){\line(0,1){70}}
\put(100,110){\line(1,0){40}}
\put(120,40){\line(0,1){60}}
\put(10,120){\line(1,0){120}}
\put(130,60){\line(0,1){60}}
\put(90,130){\line(1,0){20}}
\put(140,10){\line(0,1){100}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{885}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){60}}
\put(20,70){\line(0,1){30}}
\put(70,20){\line(1,0){50}}
\put(30,30){\line(0,1){50}}
\put(30,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(110,40){\line(1,0){20}}
\put(50,90){\line(0,1){50}}
\put(100,50){\line(1,0){20}}
\put(60,60){\line(0,1){60}}
\put(60,60){\line(1,0){30}}
\put(70,20){\line(0,1){60}}
\put(20,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(30,80){\line(1,0){40}}
\put(90,60){\line(0,1){50}}
\put(10,90){\line(1,0){40}}
\put(100,50){\line(0,1){90}}
\put(20,100){\line(1,0){90}}
\put(110,40){\line(0,1){60}}
\put(90,110){\line(1,0){50}}
\put(120,20){\line(0,1){30}}
\put(40,120){\line(1,0){20}}
\put(130,40){\line(0,1){90}}
\put(10,130){\line(1,0){120}}
\put(140,10){\line(0,1){100}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{886}{}{}
\put(10,70){\line(0,1){50}}
\put(60,10){\line(1,0){50}}
\put(20,30){\line(0,1){50}}
\put(30,20){\line(1,0){60}}
\put(30,20){\line(0,1){30}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){30}}
\put(80,40){\line(1,0){60}}
\put(50,50){\line(0,1){50}}
\put(30,50){\line(1,0){20}}
\put(60,10){\line(0,1){60}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){30}}
\put(10,70){\line(1,0){50}}
\put(80,40){\line(0,1){60}}
\put(20,80){\line(1,0){80}}
\put(90,20){\line(0,1){90}}
\put(70,90){\line(1,0){70}}
\put(100,80){\line(0,1){60}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){120}}
\put(90,110){\line(1,0){40}}
\put(120,120){\line(0,1){20}}
\put(10,120){\line(1,0){110}}
\put(130,110){\line(0,1){20}}
\put(110,130){\line(1,0){20}}
\put(140,40){\line(0,1){50}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{887}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){70}}
\put(20,60){\line(0,1){30}}
\put(60,20){\line(1,0){60}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){20}}
\put(40,10){\line(0,1){40}}
\put(110,40){\line(1,0){20}}
\put(50,30){\line(0,1){110}}
\put(40,50){\line(1,0){30}}
\put(60,20){\line(0,1){40}}
\put(20,60){\line(1,0){40}}
\put(70,50){\line(0,1){60}}
\put(30,70){\line(1,0){60}}
\put(80,80){\line(0,1){40}}
\put(10,80){\line(1,0){70}}
\put(90,70){\line(0,1){30}}
\put(20,90){\line(1,0){80}}
\put(100,90){\line(0,1){20}}
\put(90,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(70,110){\line(1,0){30}}
\put(120,20){\line(0,1){80}}
\put(80,120){\line(1,0){60}}
\put(130,40){\line(0,1){90}}
\put(10,130){\line(1,0){120}}
\put(140,120){\line(0,1){20}}
\put(50,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{888}{}{}
\put(10,50){\line(0,1){40}}
\put(40,10){\line(1,0){50}}
\put(20,80){\line(0,1){30}}
\put(60,20){\line(1,0){40}}
\put(30,100){\line(0,1){40}}
\put(90,30){\line(1,0){50}}
\put(40,10){\line(0,1){110}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){100}}
\put(10,50){\line(1,0){120}}
\put(60,20){\line(0,1){90}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){60}}
\put(110,70){\line(1,0){30}}
\put(80,40){\line(0,1){90}}
\put(20,80){\line(1,0){100}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){90}}
\put(100,20){\line(0,1){70}}
\put(30,100){\line(1,0){80}}
\put(110,70){\line(0,1){30}}
\put(20,110){\line(1,0){40}}
\put(120,60){\line(0,1){20}}
\put(40,120){\line(1,0){30}}
\put(130,50){\line(0,1){80}}
\put(80,130){\line(1,0){50}}
\put(140,30){\line(0,1){40}}
\put(30,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{889}{}{}
\put(10,60){\line(0,1){60}}
\put(40,10){\line(1,0){70}}
\put(20,100){\line(0,1){30}}
\put(100,20){\line(1,0){20}}
\put(30,120){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,10){\line(0,1){120}}
\put(120,40){\line(1,0){20}}
\put(50,80){\line(0,1){30}}
\put(70,50){\line(1,0){60}}
\put(60,70){\line(0,1){20}}
\put(10,60){\line(1,0){70}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){80}}
\put(80,60){\line(0,1){40}}
\put(50,80){\line(1,0){20}}
\put(90,90){\line(0,1){50}}
\put(60,90){\line(1,0){30}}
\put(100,20){\line(0,1){90}}
\put(20,100){\line(1,0){60}}
\put(110,10){\line(0,1){20}}
\put(50,110){\line(1,0){50}}
\put(120,20){\line(0,1){20}}
\put(10,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(20,130){\line(1,0){20}}
\put(140,40){\line(0,1){30}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{890}{}{}
\put(10,90){\line(0,1){20}}
\put(30,10){\line(1,0){30}}
\put(20,100){\line(0,1){20}}
\put(50,20){\line(1,0){80}}
\put(30,10){\line(0,1){100}}
\put(80,30){\line(1,0){60}}
\put(40,40){\line(0,1){100}}
\put(40,40){\line(1,0){20}}
\put(50,20){\line(0,1){110}}
\put(70,50){\line(1,0){50}}
\put(60,10){\line(0,1){30}}
\put(90,60){\line(1,0){40}}
\put(70,50){\line(0,1){90}}
\put(80,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(100,80){\line(1,0){20}}
\put(90,60){\line(0,1){60}}
\put(10,90){\line(1,0){100}}
\put(100,80){\line(0,1){50}}
\put(20,100){\line(1,0){120}}
\put(110,70){\line(0,1){20}}
\put(10,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){70}}
\put(130,20){\line(0,1){40}}
\put(50,130){\line(1,0){50}}
\put(140,30){\line(0,1){70}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{891}{}{}
\put(10,50){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,70){\line(0,1){50}}
\put(40,20){\line(1,0){60}}
\put(30,100){\line(0,1){40}}
\put(110,30){\line(1,0){20}}
\put(40,20){\line(0,1){100}}
\put(60,40){\line(1,0){20}}
\put(50,90){\line(0,1){40}}
\put(10,50){\line(1,0){110}}
\put(60,40){\line(0,1){60}}
\put(70,60){\line(1,0){60}}
\put(70,10){\line(0,1){50}}
\put(20,70){\line(1,0){120}}
\put(80,40){\line(0,1){70}}
\put(10,80){\line(1,0){80}}
\put(90,80){\line(0,1){50}}
\put(50,90){\line(1,0){90}}
\put(100,20){\line(0,1){90}}
\put(30,100){\line(1,0){30}}
\put(110,30){\line(0,1){110}}
\put(80,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(50,130){\line(1,0){40}}
\put(140,70){\line(0,1){20}}
\put(30,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{892}{}{}
\put(10,50){\line(0,1){60}}
\put(30,10){\line(1,0){20}}
\put(20,40){\line(0,1){20}}
\put(100,20){\line(1,0){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){110}}
\put(20,40){\line(1,0){60}}
\put(50,10){\line(0,1){120}}
\put(10,50){\line(1,0){20}}
\put(60,120){\line(0,1){20}}
\put(20,60){\line(1,0){90}}
\put(70,90){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,40){\line(0,1){60}}
\put(120,80){\line(1,0){20}}
\put(90,30){\line(0,1){40}}
\put(70,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(80,100){\line(1,0){50}}
\put(110,60){\line(0,1){50}}
\put(10,110){\line(1,0){100}}
\put(120,20){\line(0,1){60}}
\put(60,120){\line(1,0){80}}
\put(130,70){\line(0,1){30}}
\put(50,130){\line(1,0){20}}
\put(140,80){\line(0,1){40}}
\put(40,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{893}{}{}
\put(10,70){\line(0,1){30}}
\put(30,10){\line(1,0){40}}
\put(20,60){\line(0,1){20}}
\put(50,20){\line(1,0){50}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){110}}
\put(90,40){\line(1,0){40}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){30}}
\put(60,30){\line(0,1){80}}
\put(20,60){\line(1,0){50}}
\put(70,10){\line(0,1){50}}
\put(10,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(20,80){\line(1,0){90}}
\put(90,40){\line(0,1){70}}
\put(80,90){\line(1,0){60}}
\put(100,20){\line(0,1){100}}
\put(10,100){\line(1,0){120}}
\put(110,80){\line(0,1){50}}
\put(60,110){\line(1,0){30}}
\put(120,120){\line(0,1){20}}
\put(100,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(110,130){\line(1,0){30}}
\put(140,90){\line(0,1){40}}
\put(40,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{894}{}{}
\put(10,60){\line(0,1){60}}
\put(50,10){\line(1,0){70}}
\put(20,100){\line(0,1){30}}
\put(40,20){\line(1,0){50}}
\put(30,120){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,20){\line(0,1){110}}
\put(120,40){\line(1,0){20}}
\put(50,10){\line(0,1){70}}
\put(70,50){\line(1,0){60}}
\put(60,70){\line(0,1){20}}
\put(10,60){\line(1,0){70}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){80}}
\put(80,60){\line(0,1){40}}
\put(50,80){\line(1,0){20}}
\put(90,20){\line(0,1){90}}
\put(60,90){\line(1,0){40}}
\put(100,90){\line(0,1){50}}
\put(20,100){\line(1,0){60}}
\put(110,30){\line(0,1){80}}
\put(90,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(10,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(20,130){\line(1,0){20}}
\put(140,40){\line(0,1){30}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{895}{}{}
\put(10,40){\line(0,1){30}}
\put(60,10){\line(1,0){50}}
\put(20,60){\line(0,1){50}}
\put(100,20){\line(1,0){20}}
\put(30,90){\line(0,1){50}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){100}}
\put(50,80){\line(0,1){40}}
\put(70,50){\line(1,0){60}}
\put(60,10){\line(0,1){80}}
\put(20,60){\line(1,0){120}}
\put(70,50){\line(0,1){70}}
\put(10,70){\line(1,0){110}}
\put(80,30){\line(0,1){100}}
\put(50,80){\line(1,0){90}}
\put(90,100){\line(0,1){40}}
\put(30,90){\line(1,0){30}}
\put(100,20){\line(0,1){110}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){30}}
\put(20,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(50,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(80,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{896}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){80}}
\put(20,70){\line(0,1){30}}
\put(50,20){\line(1,0){40}}
\put(30,50){\line(0,1){30}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){30}}
\put(70,40){\line(1,0){60}}
\put(50,20){\line(0,1){30}}
\put(30,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(40,60){\line(1,0){40}}
\put(70,40){\line(0,1){30}}
\put(20,70){\line(1,0){50}}
\put(80,60){\line(0,1){80}}
\put(30,80){\line(1,0){80}}
\put(90,20){\line(0,1){100}}
\put(10,90){\line(1,0){90}}
\put(100,90){\line(0,1){50}}
\put(20,100){\line(1,0){100}}
\put(110,80){\line(0,1){30}}
\put(110,110){\line(1,0){30}}
\put(120,100){\line(0,1){20}}
\put(90,120){\line(1,0){30}}
\put(130,40){\line(0,1){90}}
\put(10,130){\line(1,0){120}}
\put(140,10){\line(0,1){100}}
\put(80,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{897}{}{}
\put(10,60){\line(0,1){30}}
\put(40,10){\line(1,0){50}}
\put(20,80){\line(0,1){20}}
\put(60,20){\line(1,0){80}}
\put(30,90){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,10){\line(0,1){90}}
\put(100,40){\line(1,0){20}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){40}}
\put(60,20){\line(0,1){110}}
\put(10,60){\line(1,0){120}}
\put(70,70){\line(0,1){70}}
\put(70,70){\line(1,0){70}}
\put(80,30){\line(0,1){100}}
\put(20,80){\line(1,0){90}}
\put(90,10){\line(0,1){40}}
\put(10,90){\line(1,0){20}}
\put(100,40){\line(0,1){80}}
\put(20,100){\line(1,0){20}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){100}}
\put(100,120){\line(1,0){30}}
\put(130,60){\line(0,1){60}}
\put(60,130){\line(1,0){20}}
\put(140,20){\line(0,1){50}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{898}{}{}
\put(10,50){\line(0,1){30}}
\put(40,10){\line(1,0){60}}
\put(20,30){\line(0,1){30}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){30}}
\put(20,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,20){\line(0,1){90}}
\put(10,50){\line(1,0){20}}
\put(60,70){\line(0,1){50}}
\put(20,60){\line(1,0){60}}
\put(70,110){\line(0,1){30}}
\put(60,70){\line(1,0){80}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){120}}
\put(90,40){\line(0,1){80}}
\put(110,90){\line(1,0){30}}
\put(100,10){\line(0,1){120}}
\put(80,100){\line(1,0){40}}
\put(110,90){\line(0,1){50}}
\put(50,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(60,120){\line(1,0){30}}
\put(130,80){\line(0,1){50}}
\put(100,130){\line(1,0){30}}
\put(140,70){\line(0,1){20}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{899}{}{}
\put(10,100){\line(0,1){40}}
\put(30,10){\line(1,0){20}}
\put(20,90){\line(0,1){20}}
\put(40,20){\line(1,0){20}}
\put(30,10){\line(0,1){120}}
\put(50,30){\line(1,0){70}}
\put(40,20){\line(0,1){120}}
\put(70,40){\line(1,0){60}}
\put(50,10){\line(0,1){20}}
\put(60,50){\line(1,0){40}}
\put(60,20){\line(0,1){30}}
\put(120,60){\line(1,0){20}}
\put(70,40){\line(0,1){80}}
\put(90,70){\line(1,0){20}}
\put(80,100){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,70){\line(0,1){50}}
\put(20,90){\line(1,0){90}}
\put(100,50){\line(0,1){30}}
\put(10,100){\line(1,0){70}}
\put(110,70){\line(0,1){20}}
\put(20,110){\line(1,0){120}}
\put(120,30){\line(0,1){30}}
\put(70,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(30,130){\line(1,0){50}}
\put(140,60){\line(0,1){50}}
\put(10,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{900}{}{}
\put(10,30){\line(0,1){60}}
\put(100,10){\line(1,0){40}}
\put(20,80){\line(0,1){40}}
\put(90,20){\line(1,0){30}}
\put(30,60){\line(0,1){40}}
\put(10,30){\line(1,0){120}}
\put(40,90){\line(0,1){40}}
\put(80,40){\line(1,0){20}}
\put(50,120){\line(0,1){20}}
\put(110,50){\line(1,0){30}}
\put(60,70){\line(0,1){30}}
\put(30,60){\line(1,0){40}}
\put(70,60){\line(0,1){50}}
\put(60,70){\line(1,0){60}}
\put(80,40){\line(0,1){90}}
\put(20,80){\line(1,0){70}}
\put(90,20){\line(0,1){60}}
\put(10,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(30,100){\line(1,0){30}}
\put(110,50){\line(0,1){60}}
\put(70,110){\line(1,0){40}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){110}}
\put(40,130){\line(1,0){40}}
\put(140,10){\line(0,1){40}}
\put(50,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{901}{}{}
\put(10,70){\line(0,1){50}}
\put(50,10){\line(1,0){70}}
\put(20,100){\line(0,1){40}}
\put(30,20){\line(1,0){50}}
\put(30,20){\line(0,1){100}}
\put(70,30){\line(1,0){20}}
\put(40,90){\line(0,1){40}}
\put(60,40){\line(1,0){20}}
\put(50,10){\line(0,1){90}}
\put(110,50){\line(1,0){20}}
\put(60,40){\line(0,1){90}}
\put(120,60){\line(1,0){20}}
\put(70,30){\line(0,1){50}}
\put(10,70){\line(1,0){120}}
\put(80,20){\line(0,1){20}}
\put(70,80){\line(1,0){70}}
\put(90,30){\line(0,1){80}}
\put(40,90){\line(1,0){60}}
\put(100,90){\line(0,1){50}}
\put(20,100){\line(1,0){30}}
\put(110,50){\line(0,1){60}}
\put(90,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(10,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(40,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(20,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{902}{}{}
\put(10,20){\line(0,1){60}}
\put(70,10){\line(1,0){70}}
\put(20,70){\line(0,1){30}}
\put(10,20){\line(1,0){120}}
\put(30,90){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,100){\line(0,1){30}}
\put(90,40){\line(1,0){20}}
\put(50,110){\line(0,1){30}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){70}}
\put(20,70){\line(1,0){90}}
\put(80,50){\line(0,1){70}}
\put(10,80){\line(1,0){60}}
\put(90,40){\line(0,1){50}}
\put(30,90){\line(1,0){60}}
\put(100,60){\line(0,1){80}}
\put(20,100){\line(1,0){20}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){90}}
\put(80,120){\line(1,0){40}}
\put(130,20){\line(0,1){40}}
\put(40,130){\line(1,0){20}}
\put(140,10){\line(0,1){20}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{903}{}{}
\put(10,80){\line(0,1){40}}
\put(60,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){20}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){30}}
\put(60,10){\line(0,1){70}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){110}}
\put(20,70){\line(1,0){90}}
\put(80,50){\line(0,1){90}}
\put(10,80){\line(1,0){50}}
\put(90,40){\line(0,1){60}}
\put(20,90){\line(1,0){120}}
\put(100,10){\line(0,1){50}}
\put(40,100){\line(1,0){50}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){110}}
\put(10,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(30,130){\line(1,0){40}}
\put(140,30){\line(0,1){60}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{904}{}{}
\put(10,60){\line(0,1){50}}
\put(40,10){\line(1,0){50}}
\put(20,30){\line(0,1){40}}
\put(80,20){\line(1,0){40}}
\put(30,50){\line(0,1){30}}
\put(20,30){\line(1,0){30}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){70}}
\put(30,50){\line(1,0){110}}
\put(60,60){\line(0,1){80}}
\put(10,60){\line(1,0){50}}
\put(70,40){\line(0,1){50}}
\put(20,70){\line(1,0){120}}
\put(80,20){\line(0,1){80}}
\put(30,80){\line(1,0){80}}
\put(90,10){\line(0,1){120}}
\put(70,90){\line(1,0){60}}
\put(100,120){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,80){\line(0,1){50}}
\put(10,110){\line(1,0){110}}
\put(120,20){\line(0,1){90}}
\put(100,120){\line(1,0){30}}
\put(130,90){\line(0,1){30}}
\put(90,130){\line(1,0){20}}
\put(140,50){\line(0,1){20}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{905}{}{}
\put(10,60){\line(0,1){50}}
\put(60,10){\line(1,0){50}}
\put(20,30){\line(0,1){40}}
\put(100,20){\line(1,0){20}}
\put(30,50){\line(0,1){30}}
\put(20,30){\line(1,0){30}}
\put(40,40){\line(0,1){100}}
\put(40,40){\line(1,0){50}}
\put(50,30){\line(0,1){70}}
\put(30,50){\line(1,0){110}}
\put(60,10){\line(0,1){110}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){70}}
\put(20,70){\line(1,0){120}}
\put(80,120){\line(0,1){20}}
\put(30,80){\line(1,0){80}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){40}}
\put(100,20){\line(0,1){80}}
\put(50,100){\line(1,0){50}}
\put(110,10){\line(0,1){70}}
\put(10,110){\line(1,0){110}}
\put(120,20){\line(0,1){90}}
\put(60,120){\line(1,0){20}}
\put(130,90){\line(0,1){40}}
\put(70,130){\line(1,0){60}}
\put(140,50){\line(0,1){20}}
\put(40,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{906}{}{}
\put(10,60){\line(0,1){30}}
\put(30,10){\line(1,0){70}}
\put(20,80){\line(0,1){50}}
\put(60,20){\line(1,0){50}}
\put(30,10){\line(0,1){100}}
\put(100,30){\line(1,0){30}}
\put(40,40){\line(0,1){90}}
\put(40,40){\line(1,0){50}}
\put(50,100){\line(0,1){40}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){90}}
\put(10,60){\line(1,0){110}}
\put(70,70){\line(0,1){70}}
\put(70,70){\line(1,0){60}}
\put(80,50){\line(0,1){70}}
\put(20,80){\line(1,0){120}}
\put(90,40){\line(0,1){50}}
\put(10,90){\line(1,0){80}}
\put(100,10){\line(0,1){20}}
\put(50,100){\line(1,0){90}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){60}}
\put(80,120){\line(1,0){40}}
\put(130,30){\line(0,1){40}}
\put(20,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(50,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{907}{}{}
\put(10,70){\line(0,1){30}}
\put(30,10){\line(1,0){60}}
\put(20,30){\line(0,1){50}}
\put(80,20){\line(1,0){40}}
\put(30,10){\line(0,1){40}}
\put(20,30){\line(1,0){40}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){70}}
\put(50,50){\line(0,1){40}}
\put(30,50){\line(1,0){20}}
\put(60,30){\line(0,1){80}}
\put(40,60){\line(1,0){100}}
\put(70,70){\line(0,1){70}}
\put(10,70){\line(1,0){60}}
\put(80,20){\line(0,1){90}}
\put(20,80){\line(1,0){120}}
\put(90,10){\line(0,1){120}}
\put(50,90){\line(1,0){80}}
\put(100,120){\line(0,1){20}}
\put(10,100){\line(1,0){110}}
\put(110,40){\line(0,1){90}}
\put(60,110){\line(1,0){20}}
\put(120,20){\line(0,1){80}}
\put(100,120){\line(1,0){30}}
\put(130,90){\line(0,1){30}}
\put(90,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{908}{}{}
\put(10,70){\line(0,1){30}}
\put(70,10){\line(1,0){40}}
\put(20,30){\line(0,1){50}}
\put(100,20){\line(1,0){20}}
\put(30,50){\line(0,1){90}}
\put(20,30){\line(1,0){40}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){70}}
\put(50,50){\line(0,1){40}}
\put(30,50){\line(1,0){20}}
\put(60,30){\line(0,1){80}}
\put(40,60){\line(1,0){100}}
\put(70,10){\line(0,1){110}}
\put(10,70){\line(1,0){70}}
\put(80,70){\line(0,1){60}}
\put(20,80){\line(1,0){120}}
\put(90,120){\line(0,1){20}}
\put(50,90){\line(1,0){80}}
\put(100,20){\line(0,1){90}}
\put(10,100){\line(1,0){110}}
\put(110,10){\line(0,1){30}}
\put(60,110){\line(1,0){40}}
\put(120,20){\line(0,1){80}}
\put(70,120){\line(1,0){20}}
\put(130,90){\line(0,1){40}}
\put(80,130){\line(1,0){50}}
\put(140,60){\line(0,1){20}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{909}{}{}
\put(10,50){\line(0,1){40}}
\put(50,10){\line(1,0){20}}
\put(20,80){\line(0,1){20}}
\put(60,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(70,30){\line(1,0){20}}
\put(40,110){\line(0,1){30}}
\put(80,40){\line(1,0){50}}
\put(50,10){\line(0,1){120}}
\put(10,50){\line(1,0){90}}
\put(60,20){\line(0,1){120}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){20}}
\put(110,70){\line(1,0){30}}
\put(80,20){\line(0,1){20}}
\put(20,80){\line(1,0){110}}
\put(90,30){\line(0,1){30}}
\put(10,90){\line(1,0){20}}
\put(100,50){\line(0,1){50}}
\put(20,100){\line(1,0){80}}
\put(110,70){\line(0,1){40}}
\put(40,110){\line(1,0){70}}
\put(120,60){\line(0,1){60}}
\put(120,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(30,130){\line(1,0){20}}
\put(140,70){\line(0,1){50}}
\put(40,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{910}{}{}
\put(10,50){\line(0,1){40}}
\put(40,10){\line(1,0){30}}
\put(20,80){\line(0,1){20}}
\put(60,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){20}}
\put(40,10){\line(0,1){100}}
\put(80,40){\line(1,0){50}}
\put(50,30){\line(0,1){110}}
\put(10,50){\line(1,0){90}}
\put(60,20){\line(0,1){110}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){20}}
\put(110,70){\line(1,0){30}}
\put(80,40){\line(0,1){100}}
\put(20,80){\line(1,0){110}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){20}}
\put(100,50){\line(0,1){50}}
\put(20,100){\line(1,0){80}}
\put(110,70){\line(0,1){40}}
\put(40,110){\line(1,0){70}}
\put(120,60){\line(0,1){60}}
\put(120,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(30,130){\line(1,0){30}}
\put(140,70){\line(0,1){50}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{911}{}{}
\put(10,50){\line(0,1){40}}
\put(50,10){\line(1,0){20}}
\put(20,80){\line(0,1){20}}
\put(60,20){\line(1,0){20}}
\put(30,90){\line(0,1){50}}
\put(70,30){\line(1,0){60}}
\put(40,40){\line(0,1){90}}
\put(40,40){\line(1,0){40}}
\put(50,10){\line(0,1){100}}
\put(10,50){\line(1,0){90}}
\put(60,20){\line(0,1){120}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){20}}
\put(110,70){\line(1,0){30}}
\put(80,20){\line(0,1){20}}
\put(20,80){\line(1,0){110}}
\put(90,60){\line(0,1){70}}
\put(10,90){\line(1,0){20}}
\put(100,50){\line(0,1){50}}
\put(20,100){\line(1,0){80}}
\put(110,70){\line(0,1){40}}
\put(50,110){\line(1,0){60}}
\put(120,60){\line(0,1){60}}
\put(120,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(40,130){\line(1,0){50}}
\put(140,70){\line(0,1){50}}
\put(30,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{912}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){60}}
\put(20,90){\line(0,1){20}}
\put(60,20){\line(1,0){30}}
\put(30,80){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,60){\line(0,1){30}}
\put(80,40){\line(1,0){40}}
\put(50,30){\line(0,1){50}}
\put(110,50){\line(1,0){20}}
\put(60,20){\line(0,1){40}}
\put(40,60){\line(1,0){20}}
\put(70,30){\line(0,1){110}}
\put(100,70){\line(1,0){20}}
\put(80,10){\line(0,1){30}}
\put(30,80){\line(1,0){20}}
\put(90,20){\line(0,1){100}}
\put(20,90){\line(1,0){20}}
\put(100,70){\line(0,1){70}}
\put(10,100){\line(1,0){20}}
\put(110,50){\line(0,1){60}}
\put(20,110){\line(1,0){90}}
\put(120,40){\line(0,1){30}}
\put(90,120){\line(1,0){50}}
\put(130,50){\line(0,1){80}}
\put(10,130){\line(1,0){120}}
\put(140,10){\line(0,1){110}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{913}{}{}
\put(10,40){\line(0,1){30}}
\put(50,10){\line(1,0){90}}
\put(20,60){\line(0,1){20}}
\put(60,20){\line(1,0){30}}
\put(30,70){\line(0,1){40}}
\put(80,30){\line(1,0){20}}
\put(40,90){\line(0,1){50}}
\put(10,40){\line(1,0){120}}
\put(50,10){\line(0,1){100}}
\put(90,50){\line(1,0){50}}
\put(60,20){\line(0,1){110}}
\put(20,60){\line(1,0){90}}
\put(70,80){\line(0,1){60}}
\put(10,70){\line(1,0){20}}
\put(80,30){\line(0,1){60}}
\put(20,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(40,90){\line(1,0){40}}
\put(100,30){\line(0,1){70}}
\put(100,100){\line(1,0){20}}
\put(110,60){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,100){\line(0,1){30}}
\put(110,120){\line(1,0){20}}
\put(130,40){\line(0,1){80}}
\put(60,130){\line(1,0){60}}
\put(140,10){\line(0,1){40}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{914}{}{}
\put(10,40){\line(0,1){30}}
\put(40,10){\line(1,0){40}}
\put(20,60){\line(0,1){50}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(70,30){\line(1,0){20}}
\put(40,10){\line(0,1){100}}
\put(10,40){\line(1,0){110}}
\put(50,80){\line(0,1){40}}
\put(80,50){\line(1,0){50}}
\put(60,90){\line(0,1){50}}
\put(20,60){\line(1,0){120}}
\put(70,30){\line(0,1){90}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){40}}
\put(50,80){\line(1,0){90}}
\put(90,30){\line(0,1){70}}
\put(30,90){\line(1,0){30}}
\put(100,20){\line(0,1){110}}
\put(90,100){\line(1,0){30}}
\put(110,70){\line(0,1){70}}
\put(20,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(50,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(30,130){\line(1,0){70}}
\put(140,60){\line(0,1){20}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{915}{}{}
\put(10,80){\line(0,1){30}}
\put(50,10){\line(1,0){70}}
\put(20,100){\line(0,1){40}}
\put(40,20){\line(1,0){60}}
\put(30,50){\line(0,1){60}}
\put(110,30){\line(1,0){20}}
\put(40,20){\line(0,1){110}}
\put(90,40){\line(1,0){30}}
\put(50,10){\line(0,1){80}}
\put(30,50){\line(1,0){40}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){70}}
\put(80,70){\line(1,0){60}}
\put(80,70){\line(0,1){60}}
\put(10,80){\line(1,0){120}}
\put(90,40){\line(0,1){80}}
\put(50,90){\line(1,0){90}}
\put(100,20){\line(0,1){40}}
\put(20,100){\line(1,0){40}}
\put(110,30){\line(0,1){110}}
\put(10,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(70,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(40,130){\line(1,0){40}}
\put(140,70){\line(0,1){20}}
\put(20,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{916}{}{}
\put(10,30){\line(0,1){30}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){30}}
\put(70,20){\line(1,0){50}}
\put(30,30){\line(0,1){60}}
\put(10,30){\line(1,0){20}}
\put(40,50){\line(0,1){50}}
\put(20,40){\line(1,0){40}}
\put(50,90){\line(0,1){50}}
\put(40,50){\line(1,0){100}}
\put(60,40){\line(0,1){40}}
\put(10,60){\line(1,0){120}}
\put(70,20){\line(0,1){80}}
\put(110,70){\line(1,0){30}}
\put(80,10){\line(0,1){120}}
\put(60,80){\line(1,0){60}}
\put(90,120){\line(0,1){20}}
\put(30,90){\line(1,0){20}}
\put(100,110){\line(0,1){20}}
\put(40,100){\line(1,0){30}}
\put(110,70){\line(0,1){50}}
\put(100,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(90,120){\line(1,0){20}}
\put(130,60){\line(0,1){50}}
\put(80,130){\line(1,0){20}}
\put(140,50){\line(0,1){20}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{917}{}{}
\put(10,30){\line(0,1){30}}
\put(50,10){\line(1,0){50}}
\put(20,40){\line(0,1){100}}
\put(90,20){\line(1,0){30}}
\put(30,30){\line(0,1){60}}
\put(10,30){\line(1,0){20}}
\put(40,50){\line(0,1){50}}
\put(20,40){\line(1,0){60}}
\put(50,10){\line(0,1){110}}
\put(40,50){\line(1,0){100}}
\put(60,90){\line(0,1){40}}
\put(10,60){\line(1,0){120}}
\put(70,120){\line(0,1){20}}
\put(110,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){40}}
\put(90,20){\line(0,1){80}}
\put(30,90){\line(1,0){30}}
\put(100,10){\line(0,1){100}}
\put(40,100){\line(1,0){50}}
\put(110,70){\line(0,1){60}}
\put(100,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(50,120){\line(1,0){20}}
\put(130,60){\line(0,1){50}}
\put(60,130){\line(1,0){50}}
\put(140,50){\line(0,1){20}}
\put(20,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{918}{}{}
\put(10,20){\line(0,1){40}}
\put(120,10){\line(1,0){20}}
\put(20,50){\line(0,1){20}}
\put(10,20){\line(1,0){120}}
\put(30,60){\line(0,1){60}}
\put(100,30){\line(1,0){40}}
\put(40,100){\line(0,1){30}}
\put(70,40){\line(1,0){40}}
\put(50,80){\line(0,1){30}}
\put(20,50){\line(1,0){60}}
\put(60,70){\line(0,1){20}}
\put(10,60){\line(1,0){20}}
\put(70,40){\line(0,1){40}}
\put(20,70){\line(1,0){40}}
\put(80,50){\line(0,1){50}}
\put(50,80){\line(1,0){20}}
\put(90,90){\line(0,1){30}}
\put(60,90){\line(1,0){30}}
\put(100,30){\line(0,1){80}}
\put(40,100){\line(1,0){40}}
\put(110,40){\line(0,1){100}}
\put(50,110){\line(1,0){50}}
\put(120,10){\line(0,1){120}}
\put(30,120){\line(1,0){60}}
\put(130,20){\line(0,1){120}}
\put(40,130){\line(1,0){80}}
\put(140,10){\line(0,1){20}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{919}{}{}
\put(10,30){\line(0,1){50}}
\put(120,10){\line(1,0){20}}
\put(20,70){\line(0,1){30}}
\put(40,20){\line(1,0){70}}
\put(30,90){\line(0,1){30}}
\put(10,30){\line(1,0){120}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){60}}
\put(50,100){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,120){\line(0,1){20}}
\put(90,60){\line(1,0){20}}
\put(70,50){\line(0,1){60}}
\put(20,70){\line(1,0){80}}
\put(80,40){\line(0,1){40}}
\put(10,80){\line(1,0){70}}
\put(90,60){\line(0,1){30}}
\put(30,90){\line(1,0){60}}
\put(100,50){\line(0,1){20}}
\put(20,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){120}}
\put(30,120){\line(1,0){30}}
\put(130,30){\line(0,1){110}}
\put(50,130){\line(1,0){70}}
\put(140,10){\line(0,1){30}}
\put(60,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{920}{}{}
\put(10,50){\line(0,1){40}}
\put(60,10){\line(1,0){60}}
\put(20,80){\line(0,1){30}}
\put(90,20){\line(1,0){40}}
\put(30,100){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,110){\line(0,1){20}}
\put(80,40){\line(1,0){30}}
\put(50,120){\line(0,1){20}}
\put(10,50){\line(1,0){120}}
\put(60,10){\line(0,1){120}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){80}}
\put(100,70){\line(1,0){40}}
\put(80,40){\line(0,1){50}}
\put(20,80){\line(1,0){90}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){70}}
\put(100,70){\line(0,1){30}}
\put(30,100){\line(1,0){70}}
\put(110,40){\line(0,1){40}}
\put(20,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(30,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(40,130){\line(1,0){20}}
\put(140,30){\line(0,1){40}}
\put(50,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{921}{}{}
\put(10,30){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,80){\line(0,1){20}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){20}}
\put(10,30){\line(1,0){30}}
\put(40,10){\line(0,1){20}}
\put(30,40){\line(1,0){60}}
\put(50,20){\line(0,1){120}}
\put(70,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){60}}
\put(80,60){\line(0,1){50}}
\put(20,80){\line(1,0){120}}
\put(90,40){\line(0,1){50}}
\put(10,90){\line(1,0){80}}
\put(100,50){\line(0,1){80}}
\put(20,100){\line(1,0){110}}
\put(110,120){\line(0,1){20}}
\put(80,110){\line(1,0){40}}
\put(120,110){\line(0,1){20}}
\put(110,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(100,130){\line(1,0){20}}
\put(140,80){\line(0,1){40}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{922}{}{}
\put(10,40){\line(0,1){60}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){30}}
\put(90,20){\line(1,0){20}}
\put(30,40){\line(0,1){40}}
\put(20,30){\line(1,0){60}}
\put(40,70){\line(0,1){20}}
\put(10,40){\line(1,0){20}}
\put(50,80){\line(0,1){30}}
\put(100,50){\line(1,0){20}}
\put(60,60){\line(0,1){70}}
\put(20,60){\line(1,0){40}}
\put(70,10){\line(0,1){90}}
\put(40,70){\line(1,0){70}}
\put(80,30){\line(0,1){110}}
\put(30,80){\line(1,0){20}}
\put(90,20){\line(0,1){110}}
\put(40,90){\line(1,0){100}}
\put(100,10){\line(0,1){40}}
\put(10,100){\line(1,0){60}}
\put(110,20){\line(0,1){50}}
\put(50,110){\line(1,0){80}}
\put(120,50){\line(0,1){70}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){30}}
\put(60,130){\line(1,0){30}}
\put(140,90){\line(0,1){30}}
\put(80,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{923}{}{}
\put(10,10){\line(0,1){60}}
\put(10,10){\line(1,0){20}}
\put(20,30){\line(0,1){110}}
\put(50,20){\line(1,0){30}}
\put(30,10){\line(0,1){40}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){80}}
\put(70,40){\line(1,0){20}}
\put(50,20){\line(0,1){40}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){80}}
\put(50,60){\line(1,0){90}}
\put(70,40){\line(0,1){40}}
\put(10,70){\line(1,0){70}}
\put(80,20){\line(0,1){50}}
\put(70,80){\line(1,0){60}}
\put(90,40){\line(0,1){70}}
\put(120,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(110,100){\line(1,0){20}}
\put(110,100){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,90){\line(0,1){30}}
\put(100,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(60,130){\line(1,0){50}}
\put(140,60){\line(0,1){30}}
\put(20,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{924}{}{}
\put(10,10){\line(0,1){50}}
\put(10,10){\line(1,0){20}}
\put(20,30){\line(0,1){110}}
\put(100,20){\line(1,0){20}}
\put(30,10){\line(0,1){120}}
\put(20,30){\line(1,0){40}}
\put(40,120){\line(0,1){20}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){90}}
\put(70,50){\line(1,0){70}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){120}}
\put(70,50){\line(0,1){50}}
\put(110,70){\line(1,0){30}}
\put(80,90){\line(0,1){20}}
\put(90,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(60,90){\line(1,0){20}}
\put(100,20){\line(0,1){80}}
\put(70,100){\line(1,0){30}}
\put(110,70){\line(0,1){50}}
\put(80,110){\line(1,0){50}}
\put(120,20){\line(0,1){60}}
\put(40,120){\line(1,0){70}}
\put(130,60){\line(0,1){50}}
\put(30,130){\line(1,0){20}}
\put(140,50){\line(0,1){20}}
\put(20,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{925}{}{}
\put(10,70){\line(0,1){50}}
\put(30,10){\line(1,0){90}}
\put(20,110){\line(0,1){30}}
\put(60,20){\line(1,0){20}}
\put(30,10){\line(0,1){110}}
\put(110,30){\line(1,0){20}}
\put(40,90){\line(0,1){40}}
\put(70,40){\line(1,0){20}}
\put(50,80){\line(0,1){30}}
\put(120,50){\line(1,0){20}}
\put(60,20){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){100}}
\put(10,70){\line(1,0){90}}
\put(80,20){\line(0,1){40}}
\put(50,80){\line(1,0){90}}
\put(90,40){\line(0,1){60}}
\put(40,90){\line(1,0){20}}
\put(100,70){\line(0,1){60}}
\put(90,100){\line(1,0){20}}
\put(110,30){\line(0,1){70}}
\put(20,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(10,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(40,130){\line(1,0){60}}
\put(140,50){\line(0,1){30}}
\put(20,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{926}{}{}
\put(10,50){\line(0,1){90}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){50}}
\put(60,20){\line(1,0){40}}
\put(30,40){\line(0,1){70}}
\put(20,30){\line(1,0){70}}
\put(40,80){\line(0,1){40}}
\put(30,40){\line(1,0){110}}
\put(50,10){\line(0,1){100}}
\put(10,50){\line(1,0){120}}
\put(60,20){\line(0,1){110}}
\put(120,60){\line(1,0){20}}
\put(70,120){\line(0,1){20}}
\put(110,70){\line(1,0){20}}
\put(80,10){\line(0,1){90}}
\put(20,80){\line(1,0){20}}
\put(90,30){\line(0,1){100}}
\put(100,90){\line(1,0){20}}
\put(100,20){\line(0,1){70}}
\put(80,100){\line(1,0){30}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){30}}
\put(40,120){\line(1,0){30}}
\put(130,50){\line(0,1){20}}
\put(60,130){\line(1,0){30}}
\put(140,40){\line(0,1){20}}
\put(10,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{927}{}{}
\put(10,50){\line(0,1){30}}
\put(40,10){\line(1,0){50}}
\put(20,40){\line(0,1){20}}
\put(70,20){\line(1,0){50}}
\put(30,30){\line(0,1){20}}
\put(30,30){\line(1,0){20}}
\put(40,10){\line(0,1){30}}
\put(20,40){\line(1,0){20}}
\put(50,30){\line(0,1){60}}
\put(10,50){\line(1,0){20}}
\put(60,70){\line(0,1){40}}
\put(20,60){\line(1,0){60}}
\put(70,20){\line(0,1){70}}
\put(60,70){\line(1,0){80}}
\put(80,60){\line(0,1){80}}
\put(10,80){\line(1,0){120}}
\put(90,10){\line(0,1){120}}
\put(50,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(120,100){\line(1,0){20}}
\put(110,110){\line(0,1){20}}
\put(60,110){\line(1,0){50}}
\put(120,20){\line(0,1){80}}
\put(100,120){\line(1,0){30}}
\put(130,80){\line(0,1){40}}
\put(90,130){\line(1,0){20}}
\put(140,70){\line(0,1){30}}
\put(80,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{928}{}{}
\put(10,90){\line(0,1){30}}
\put(40,10){\line(1,0){60}}
\put(20,80){\line(0,1){20}}
\put(60,20){\line(1,0){60}}
\put(30,30){\line(0,1){60}}
\put(30,30){\line(1,0){20}}
\put(40,10){\line(0,1){40}}
\put(110,40){\line(1,0){20}}
\put(50,30){\line(0,1){110}}
\put(40,50){\line(1,0){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){20}}
\put(80,70){\line(0,1){40}}
\put(20,80){\line(1,0){50}}
\put(90,50){\line(0,1){80}}
\put(10,90){\line(1,0){20}}
\put(100,10){\line(0,1){90}}
\put(20,100){\line(1,0){80}}
\put(110,40){\line(0,1){90}}
\put(80,110){\line(1,0){60}}
\put(120,20){\line(0,1){40}}
\put(10,120){\line(1,0){120}}
\put(130,40){\line(0,1){80}}
\put(90,130){\line(1,0){20}}
\put(140,110){\line(0,1){30}}
\put(50,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{929}{}{}
\put(10,40){\line(0,1){40}}
\put(90,10){\line(1,0){40}}
\put(20,70){\line(0,1){30}}
\put(60,20){\line(1,0){50}}
\put(30,90){\line(0,1){30}}
\put(120,30){\line(1,0){20}}
\put(40,100){\line(0,1){40}}
\put(10,40){\line(1,0){120}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){20}}
\put(60,20){\line(0,1){60}}
\put(100,60){\line(1,0){40}}
\put(70,50){\line(0,1){60}}
\put(20,70){\line(1,0){90}}
\put(80,90){\line(0,1){40}}
\put(10,80){\line(1,0){50}}
\put(90,10){\line(0,1){100}}
\put(30,90){\line(1,0){50}}
\put(100,60){\line(0,1){70}}
\put(20,100){\line(1,0){20}}
\put(110,20){\line(0,1){50}}
\put(70,110){\line(1,0){20}}
\put(120,30){\line(0,1){110}}
\put(30,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(80,130){\line(1,0){20}}
\put(140,30){\line(0,1){30}}
\put(40,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{930}{}{}
\put(10,60){\line(0,1){30}}
\put(50,10){\line(1,0){70}}
\put(20,50){\line(0,1){20}}
\put(40,20){\line(1,0){20}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(40,40){\line(1,0){50}}
\put(50,10){\line(0,1){20}}
\put(20,50){\line(1,0){50}}
\put(60,20){\line(0,1){90}}
\put(10,60){\line(1,0){20}}
\put(70,50){\line(0,1){80}}
\put(20,70){\line(1,0){90}}
\put(80,110){\line(0,1){30}}
\put(100,80){\line(1,0){40}}
\put(90,40){\line(0,1){60}}
\put(10,90){\line(1,0){120}}
\put(100,80){\line(0,1){50}}
\put(90,100){\line(1,0){20}}
\put(110,70){\line(0,1){30}}
\put(60,110){\line(1,0){20}}
\put(120,10){\line(0,1){110}}
\put(120,120){\line(1,0){20}}
\put(130,90){\line(0,1){50}}
\put(70,130){\line(1,0){30}}
\put(140,80){\line(0,1){40}}
\put(80,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{931}{}{}
\put(10,40){\line(0,1){50}}
\put(70,10){\line(1,0){40}}
\put(20,30){\line(0,1){30}}
\put(60,20){\line(1,0){40}}
\put(30,40){\line(0,1){30}}
\put(20,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(10,40){\line(1,0){20}}
\put(50,80){\line(0,1){50}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){100}}
\put(20,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(30,70){\line(1,0){50}}
\put(80,70){\line(0,1){40}}
\put(50,80){\line(1,0){90}}
\put(90,50){\line(0,1){80}}
\put(10,90){\line(1,0){120}}
\put(100,20){\line(0,1){120}}
\put(110,100){\line(1,0){30}}
\put(110,10){\line(0,1){90}}
\put(80,110){\line(1,0){40}}
\put(120,50){\line(0,1){60}}
\put(40,120){\line(1,0){20}}
\put(130,90){\line(0,1){50}}
\put(50,130){\line(1,0){40}}
\put(140,80){\line(0,1){20}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{932}{}{}
\put(10,30){\line(0,1){30}}
\put(80,10){\line(1,0){60}}
\put(20,50){\line(0,1){20}}
\put(60,20){\line(1,0){40}}
\put(30,60){\line(0,1){40}}
\put(10,30){\line(1,0){120}}
\put(40,80){\line(0,1){50}}
\put(90,40){\line(1,0){50}}
\put(50,100){\line(0,1){40}}
\put(20,50){\line(1,0){90}}
\put(60,20){\line(0,1){100}}
\put(10,60){\line(1,0){20}}
\put(70,70){\line(0,1){60}}
\put(20,70){\line(1,0){50}}
\put(80,10){\line(0,1){110}}
\put(40,80){\line(1,0){50}}
\put(90,40){\line(0,1){40}}
\put(100,90){\line(1,0){20}}
\put(100,20){\line(0,1){70}}
\put(30,100){\line(1,0){20}}
\put(110,50){\line(0,1){60}}
\put(110,110){\line(1,0){20}}
\put(120,90){\line(0,1){50}}
\put(60,120){\line(1,0){20}}
\put(130,30){\line(0,1){80}}
\put(40,130){\line(1,0){30}}
\put(140,10){\line(0,1){30}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{933}{}{}
\put(10,20){\line(0,1){60}}
\put(50,10){\line(1,0){90}}
\put(20,70){\line(0,1){20}}
\put(10,20){\line(1,0){120}}
\put(30,80){\line(0,1){40}}
\put(60,30){\line(1,0){30}}
\put(40,100){\line(0,1){40}}
\put(120,40){\line(1,0){20}}
\put(50,10){\line(0,1){110}}
\put(80,50){\line(1,0){20}}
\put(60,30){\line(0,1){100}}
\put(90,60){\line(1,0){40}}
\put(70,90){\line(0,1){50}}
\put(20,70){\line(1,0){90}}
\put(80,50){\line(0,1){50}}
\put(10,80){\line(1,0){20}}
\put(90,30){\line(0,1){30}}
\put(20,90){\line(1,0){50}}
\put(100,50){\line(0,1){60}}
\put(40,100){\line(1,0){40}}
\put(110,70){\line(0,1){60}}
\put(100,110){\line(1,0){20}}
\put(120,40){\line(0,1){70}}
\put(30,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(60,130){\line(1,0){50}}
\put(140,10){\line(0,1){30}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{934}{}{}
\put(10,90){\line(0,1){30}}
\put(60,10){\line(1,0){60}}
\put(20,50){\line(0,1){50}}
\put(50,20){\line(1,0){40}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){30}}
\put(40,50){\line(0,1){80}}
\put(80,40){\line(1,0){20}}
\put(50,20){\line(0,1){60}}
\put(20,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(90,60){\line(1,0){20}}
\put(70,70){\line(0,1){40}}
\put(30,70){\line(1,0){40}}
\put(80,40){\line(0,1){90}}
\put(50,80){\line(1,0){90}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){90}}
\put(100,40){\line(0,1){50}}
\put(20,100){\line(1,0){120}}
\put(110,60){\line(0,1){80}}
\put(70,110){\line(1,0){60}}
\put(120,10){\line(0,1){110}}
\put(10,120){\line(1,0){110}}
\put(130,110){\line(0,1){30}}
\put(40,130){\line(1,0){40}}
\put(140,80){\line(0,1){20}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{935}{}{}
\put(10,20){\line(0,1){60}}
\put(50,10){\line(1,0){90}}
\put(20,70){\line(0,1){20}}
\put(10,20){\line(1,0){100}}
\put(30,80){\line(0,1){40}}
\put(100,30){\line(1,0){30}}
\put(40,100){\line(0,1){40}}
\put(60,40){\line(1,0){30}}
\put(50,10){\line(0,1){110}}
\put(120,50){\line(1,0){20}}
\put(60,40){\line(0,1){90}}
\put(80,60){\line(1,0){50}}
\put(70,90){\line(0,1){50}}
\put(20,70){\line(1,0){90}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){20}}
\put(90,40){\line(0,1){70}}
\put(20,90){\line(1,0){50}}
\put(100,30){\line(0,1){100}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(90,110){\line(1,0){30}}
\put(120,50){\line(0,1){60}}
\put(30,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(60,130){\line(1,0){40}}
\put(140,10){\line(0,1){40}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{936}{}{}
\put(10,70){\line(0,1){30}}
\put(60,10){\line(1,0){60}}
\put(20,60){\line(0,1){20}}
\put(40,20){\line(1,0){30}}
\put(30,50){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,20){\line(0,1){40}}
\put(100,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(30,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){70}}
\put(10,70){\line(1,0){20}}
\put(80,30){\line(0,1){100}}
\put(20,80){\line(1,0){90}}
\put(90,110){\line(0,1){30}}
\put(70,90){\line(1,0){70}}
\put(100,40){\line(0,1){80}}
\put(10,100){\line(1,0){120}}
\put(110,80){\line(0,1){50}}
\put(50,110){\line(1,0){40}}
\put(120,10){\line(0,1){110}}
\put(100,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(80,130){\line(1,0){30}}
\put(140,90){\line(0,1){50}}
\put(90,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{937}{}{}
\put(10,70){\line(0,1){40}}
\put(80,10){\line(1,0){30}}
\put(20,100){\line(0,1){20}}
\put(100,20){\line(1,0){20}}
\put(30,90){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){50}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){80}}
\put(90,60){\line(1,0){50}}
\put(70,120){\line(0,1){20}}
\put(10,70){\line(1,0){120}}
\put(80,10){\line(0,1){120}}
\put(40,80){\line(1,0){100}}
\put(90,40){\line(0,1){20}}
\put(30,90){\line(1,0){20}}
\put(100,20){\line(0,1){120}}
\put(20,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(10,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,30){\line(0,1){40}}
\put(60,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{938}{}{}
\put(10,60){\line(0,1){40}}
\put(80,10){\line(1,0){30}}
\put(20,90){\line(0,1){20}}
\put(100,20){\line(1,0){30}}
\put(30,80){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,70){\line(0,1){20}}
\put(60,40){\line(1,0){60}}
\put(50,30){\line(0,1){50}}
\put(70,50){\line(1,0){70}}
\put(60,40){\line(0,1){90}}
\put(10,60){\line(1,0){120}}
\put(70,30){\line(0,1){20}}
\put(40,70){\line(1,0){100}}
\put(80,10){\line(0,1){100}}
\put(30,80){\line(1,0){20}}
\put(90,120){\line(0,1){20}}
\put(20,90){\line(1,0){20}}
\put(100,20){\line(0,1){110}}
\put(10,100){\line(1,0){20}}
\put(110,10){\line(0,1){110}}
\put(20,110){\line(1,0){60}}
\put(120,40){\line(0,1){100}}
\put(90,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(60,130){\line(1,0){40}}
\put(140,50){\line(0,1){20}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{939}{}{}
\put(10,10){\line(0,1){50}}
\put(10,10){\line(1,0){90}}
\put(20,50){\line(0,1){20}}
\put(90,20){\line(1,0){30}}
\put(30,60){\line(0,1){20}}
\put(110,30){\line(1,0){30}}
\put(40,70){\line(0,1){30}}
\put(60,40){\line(1,0){70}}
\put(50,80){\line(0,1){50}}
\put(20,50){\line(1,0){80}}
\put(60,40){\line(0,1){60}}
\put(10,60){\line(1,0){20}}
\put(70,110){\line(0,1){30}}
\put(20,70){\line(1,0){20}}
\put(80,90){\line(0,1){40}}
\put(30,80){\line(1,0){20}}
\put(90,20){\line(0,1){90}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){20}}
\put(110,30){\line(0,1){60}}
\put(70,110){\line(1,0){20}}
\put(120,20){\line(0,1){100}}
\put(120,120){\line(1,0){20}}
\put(130,40){\line(0,1){100}}
\put(50,130){\line(1,0){30}}
\put(140,30){\line(0,1){90}}
\put(70,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{940}{}{}
\put(10,10){\line(0,1){70}}
\put(10,10){\line(1,0){110}}
\put(20,70){\line(0,1){20}}
\put(80,20){\line(1,0){50}}
\put(30,80){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){20}}
\put(50,100){\line(0,1){40}}
\put(100,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,30){\line(0,1){90}}
\put(20,70){\line(1,0){60}}
\put(80,20){\line(0,1){50}}
\put(10,80){\line(1,0){20}}
\put(90,40){\line(0,1){70}}
\put(20,90){\line(1,0){20}}
\put(100,30){\line(0,1){20}}
\put(30,100){\line(1,0){20}}
\put(110,40){\line(0,1){90}}
\put(60,110){\line(1,0){30}}
\put(120,10){\line(0,1){50}}
\put(40,120){\line(1,0){30}}
\put(130,20){\line(0,1){110}}
\put(110,130){\line(1,0){20}}
\put(140,50){\line(0,1){90}}
\put(50,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{941}{}{}
\put(10,70){\line(0,1){50}}
\put(80,10){\line(1,0){40}}
\put(20,40){\line(0,1){40}}
\put(70,20){\line(1,0){40}}
\put(30,60){\line(0,1){30}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){20}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){70}}
\put(40,50){\line(1,0){50}}
\put(60,70){\line(0,1){60}}
\put(30,60){\line(1,0){110}}
\put(70,20){\line(0,1){90}}
\put(10,70){\line(1,0){50}}
\put(80,10){\line(0,1){20}}
\put(20,80){\line(1,0){120}}
\put(90,50){\line(0,1){50}}
\put(30,90){\line(1,0){70}}
\put(100,90){\line(0,1){40}}
\put(90,100){\line(1,0){40}}
\put(110,20){\line(0,1){120}}
\put(50,110){\line(1,0){20}}
\put(120,10){\line(0,1){110}}
\put(10,120){\line(1,0){110}}
\put(130,100){\line(0,1){40}}
\put(60,130){\line(1,0){40}}
\put(140,60){\line(0,1){20}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{942}{}{}
\put(10,70){\line(0,1){50}}
\put(30,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(50,20){\line(1,0){70}}
\put(30,10){\line(0,1){90}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){110}}
\put(110,40){\line(1,0){30}}
\put(50,20){\line(0,1){100}}
\put(80,50){\line(1,0){40}}
\put(60,10){\line(0,1){20}}
\put(20,60){\line(1,0){110}}
\put(70,90){\line(0,1){40}}
\put(10,70){\line(1,0){90}}
\put(80,50){\line(0,1){50}}
\put(20,80){\line(1,0){120}}
\put(90,110){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,70){\line(0,1){60}}
\put(30,100){\line(1,0){50}}
\put(110,40){\line(0,1){70}}
\put(90,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(10,120){\line(1,0){40}}
\put(130,60){\line(0,1){30}}
\put(70,130){\line(1,0){30}}
\put(140,40){\line(0,1){40}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{943}{}{}
\put(10,30){\line(0,1){50}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){40}}
\put(80,20){\line(1,0){20}}
\put(30,30){\line(0,1){100}}
\put(10,30){\line(1,0){20}}
\put(40,110){\line(0,1){30}}
\put(70,40){\line(1,0){40}}
\put(50,60){\line(0,1){60}}
\put(20,50){\line(1,0){40}}
\put(60,50){\line(0,1){20}}
\put(50,60){\line(1,0){40}}
\put(70,40){\line(0,1){70}}
\put(60,70){\line(1,0){80}}
\put(80,20){\line(0,1){110}}
\put(10,80){\line(1,0){120}}
\put(90,10){\line(0,1){50}}
\put(120,90){\line(1,0){20}}
\put(100,20){\line(0,1){100}}
\put(110,100){\line(1,0){20}}
\put(110,40){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,90){\line(0,1){50}}
\put(50,120){\line(1,0){50}}
\put(130,80){\line(0,1){20}}
\put(30,130){\line(1,0){50}}
\put(140,70){\line(0,1){20}}
\put(40,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{944}{}{}
\put(10,20){\line(0,1){50}}
\put(110,10){\line(1,0){20}}
\put(20,60){\line(0,1){30}}
\put(10,20){\line(1,0){110}}
\put(30,80){\line(0,1){40}}
\put(60,30){\line(1,0){70}}
\put(40,40){\line(0,1){50}}
\put(40,40){\line(1,0){40}}
\put(50,70){\line(0,1){30}}
\put(70,50){\line(1,0){70}}
\put(60,30){\line(0,1){50}}
\put(20,60){\line(1,0){70}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){40}}
\put(80,40){\line(0,1){70}}
\put(30,80){\line(1,0){30}}
\put(90,60){\line(0,1){70}}
\put(20,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(50,100){\line(1,0){20}}
\put(110,10){\line(0,1){120}}
\put(80,110){\line(1,0){60}}
\put(120,20){\line(0,1){120}}
\put(30,120){\line(1,0){70}}
\put(130,10){\line(0,1){20}}
\put(90,130){\line(1,0){20}}
\put(140,50){\line(0,1){60}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{945}{}{}
\put(10,20){\line(0,1){40}}
\put(70,10){\line(1,0){70}}
\put(20,50){\line(0,1){20}}
\put(10,20){\line(1,0){120}}
\put(30,60){\line(0,1){20}}
\put(100,30){\line(1,0){40}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){40}}
\put(20,50){\line(1,0){40}}
\put(60,50){\line(0,1){90}}
\put(10,60){\line(1,0){20}}
\put(70,10){\line(0,1){90}}
\put(20,70){\line(1,0){20}}
\put(80,90){\line(0,1){30}}
\put(30,80){\line(1,0){20}}
\put(90,100){\line(0,1){30}}
\put(40,90){\line(1,0){40}}
\put(100,30){\line(0,1){90}}
\put(70,100){\line(1,0){20}}
\put(110,110){\line(0,1){30}}
\put(110,110){\line(1,0){20}}
\put(120,40){\line(0,1){90}}
\put(80,120){\line(1,0){20}}
\put(130,20){\line(0,1){90}}
\put(90,130){\line(1,0){30}}
\put(140,10){\line(0,1){20}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{946}{}{}
\put(10,20){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){40}}
\put(10,20){\line(1,0){20}}
\put(30,20){\line(0,1){50}}
\put(60,30){\line(1,0){40}}
\put(40,50){\line(0,1){80}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){40}}
\put(20,50){\line(1,0){20}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){40}}
\put(30,70){\line(1,0){30}}
\put(80,40){\line(0,1){50}}
\put(50,80){\line(1,0){90}}
\put(90,60){\line(0,1){80}}
\put(10,90){\line(1,0){70}}
\put(100,30){\line(0,1){100}}
\put(70,100){\line(1,0){60}}
\put(110,10){\line(0,1){110}}
\put(120,110){\line(1,0){20}}
\put(120,110){\line(0,1){30}}
\put(110,120){\line(1,0){20}}
\put(130,100){\line(0,1){20}}
\put(40,130){\line(1,0){60}}
\put(140,80){\line(0,1){30}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{947}{}{}
\put(10,50){\line(0,1){30}}
\put(40,10){\line(1,0){70}}
\put(20,30){\line(0,1){30}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){30}}
\put(20,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,20){\line(0,1){90}}
\put(10,50){\line(1,0){20}}
\put(60,70){\line(0,1){50}}
\put(20,60){\line(1,0){60}}
\put(70,110){\line(0,1){20}}
\put(60,70){\line(1,0){80}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){120}}
\put(90,40){\line(0,1){80}}
\put(100,90){\line(1,0){40}}
\put(100,90){\line(0,1){50}}
\put(80,100){\line(1,0){40}}
\put(110,10){\line(0,1){120}}
\put(50,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(60,120){\line(1,0){30}}
\put(130,80){\line(0,1){60}}
\put(70,130){\line(1,0){40}}
\put(140,70){\line(0,1){20}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{948}{}{}
\put(10,40){\line(0,1){60}}
\put(30,10){\line(1,0){80}}
\put(20,90){\line(0,1){20}}
\put(50,20){\line(1,0){90}}
\put(30,10){\line(0,1){90}}
\put(100,30){\line(1,0){20}}
\put(40,50){\line(0,1){70}}
\put(10,40){\line(1,0){120}}
\put(50,20){\line(0,1){90}}
\put(40,50){\line(1,0){30}}
\put(60,70){\line(0,1){50}}
\put(110,60){\line(1,0){30}}
\put(70,50){\line(0,1){80}}
\put(60,70){\line(1,0){30}}
\put(80,80){\line(0,1){60}}
\put(80,80){\line(1,0){40}}
\put(90,70){\line(0,1){20}}
\put(20,90){\line(1,0){70}}
\put(100,30){\line(0,1){100}}
\put(10,100){\line(1,0){20}}
\put(110,10){\line(0,1){50}}
\put(20,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(40,120){\line(1,0){20}}
\put(130,40){\line(0,1){100}}
\put(70,130){\line(1,0){30}}
\put(140,20){\line(0,1){40}}
\put(80,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{949}{}{}
\put(10,70){\line(0,1){30}}
\put(30,10){\line(1,0){50}}
\put(20,30){\line(0,1){50}}
\put(70,20){\line(1,0){40}}
\put(30,10){\line(0,1){40}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){80}}
\put(100,40){\line(1,0){20}}
\put(50,60){\line(0,1){80}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){40}}
\put(50,60){\line(1,0){90}}
\put(70,20){\line(0,1){90}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){120}}
\put(20,80){\line(1,0){120}}
\put(90,120){\line(0,1){20}}
\put(60,90){\line(1,0){70}}
\put(100,40){\line(0,1){90}}
\put(10,100){\line(1,0){110}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(90,120){\line(1,0){40}}
\put(130,90){\line(0,1){30}}
\put(80,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{950}{}{}
\put(10,60){\line(0,1){50}}
\put(40,10){\line(1,0){70}}
\put(20,50){\line(0,1){20}}
\put(90,20){\line(1,0){40}}
\put(30,40){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,10){\line(0,1){40}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){90}}
\put(20,50){\line(1,0){20}}
\put(60,100){\line(0,1){40}}
\put(10,60){\line(1,0){20}}
\put(70,80){\line(0,1){50}}
\put(20,70){\line(1,0){70}}
\put(80,30){\line(0,1){70}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){50}}
\put(110,90){\line(1,0){30}}
\put(100,30){\line(0,1){90}}
\put(60,100){\line(1,0){20}}
\put(110,10){\line(0,1){80}}
\put(10,110){\line(1,0){120}}
\put(120,80){\line(0,1){40}}
\put(100,120){\line(1,0){20}}
\put(130,20){\line(0,1){90}}
\put(50,130){\line(1,0){20}}
\put(140,90){\line(0,1){50}}
\put(60,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{951}{}{}
\put(10,60){\line(0,1){40}}
\put(30,10){\line(1,0){80}}
\put(20,90){\line(0,1){30}}
\put(80,20){\line(1,0){40}}
\put(30,10){\line(0,1){100}}
\put(110,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){120}}
\put(70,70){\line(0,1){60}}
\put(50,70){\line(1,0){20}}
\put(80,20){\line(0,1){90}}
\put(90,80){\line(1,0){50}}
\put(90,80){\line(0,1){50}}
\put(20,90){\line(1,0){100}}
\put(100,40){\line(0,1){100}}
\put(10,100){\line(1,0){50}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){80}}
\put(70,130){\line(1,0){20}}
\put(140,30){\line(0,1){50}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{952}{}{}
\put(10,50){\line(0,1){30}}
\put(40,10){\line(1,0){70}}
\put(20,40){\line(0,1){20}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){30}}
\put(40,30){\line(1,0){40}}
\put(40,10){\line(0,1){20}}
\put(20,40){\line(1,0){40}}
\put(50,20){\line(0,1){80}}
\put(10,50){\line(1,0){20}}
\put(60,40){\line(0,1){80}}
\put(20,60){\line(1,0){80}}
\put(70,100){\line(0,1){40}}
\put(90,70){\line(1,0){50}}
\put(80,30){\line(0,1){60}}
\put(10,80){\line(1,0){120}}
\put(90,70){\line(0,1){50}}
\put(80,90){\line(1,0){20}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,10){\line(0,1){120}}
\put(120,110){\line(1,0){20}}
\put(120,110){\line(0,1){30}}
\put(60,120){\line(1,0){30}}
\put(130,80){\line(0,1){50}}
\put(110,130){\line(1,0){20}}
\put(140,70){\line(0,1){40}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{953}{}{}
\put(10,30){\line(0,1){30}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){30}}
\put(70,20){\line(1,0){50}}
\put(30,30){\line(0,1){60}}
\put(10,30){\line(1,0){20}}
\put(40,50){\line(0,1){50}}
\put(20,40){\line(1,0){40}}
\put(50,90){\line(0,1){20}}
\put(40,50){\line(1,0){100}}
\put(60,40){\line(0,1){40}}
\put(10,60){\line(1,0){120}}
\put(70,20){\line(0,1){80}}
\put(80,70){\line(1,0){60}}
\put(80,70){\line(0,1){70}}
\put(60,80){\line(1,0){60}}
\put(90,10){\line(0,1){120}}
\put(30,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(40,100){\line(1,0){30}}
\put(110,110){\line(0,1){20}}
\put(50,110){\line(1,0){60}}
\put(120,20){\line(0,1){60}}
\put(100,120){\line(1,0){30}}
\put(130,60){\line(0,1){60}}
\put(90,130){\line(1,0){20}}
\put(140,50){\line(0,1){20}}
\put(80,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{954}{}{}
\put(10,70){\line(0,1){30}}
\put(30,10){\line(1,0){50}}
\put(20,30){\line(0,1){50}}
\put(70,20){\line(1,0){20}}
\put(30,10){\line(0,1){40}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){80}}
\put(80,40){\line(1,0){20}}
\put(50,60){\line(0,1){80}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){40}}
\put(50,60){\line(1,0){90}}
\put(70,20){\line(0,1){90}}
\put(10,70){\line(1,0){80}}
\put(80,10){\line(0,1){30}}
\put(20,80){\line(1,0){120}}
\put(90,20){\line(0,1){50}}
\put(60,90){\line(1,0){70}}
\put(100,40){\line(0,1){90}}
\put(10,100){\line(1,0){110}}
\put(110,120){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,100){\line(0,1){30}}
\put(110,120){\line(1,0){20}}
\put(130,90){\line(0,1){30}}
\put(100,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{955}{}{}
\put(10,70){\line(0,1){40}}
\put(40,10){\line(1,0){50}}
\put(20,50){\line(0,1){30}}
\put(60,20){\line(1,0){50}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){20}}
\put(40,10){\line(0,1){40}}
\put(100,40){\line(1,0){20}}
\put(50,30){\line(0,1){110}}
\put(20,50){\line(1,0){20}}
\put(60,20){\line(0,1){80}}
\put(30,60){\line(1,0){50}}
\put(70,70){\line(0,1){50}}
\put(10,70){\line(1,0){60}}
\put(80,60){\line(0,1){40}}
\put(20,80){\line(1,0){90}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){50}}
\put(100,40){\line(0,1){80}}
\put(60,100){\line(1,0){20}}
\put(110,20){\line(0,1){60}}
\put(10,110){\line(1,0){120}}
\put(120,40){\line(0,1){90}}
\put(70,120){\line(1,0){30}}
\put(130,110){\line(0,1){30}}
\put(120,130){\line(1,0){20}}
\put(140,90){\line(0,1){40}}
\put(50,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{956}{}{}
\put(10,10){\line(0,1){90}}
\put(10,10){\line(1,0){80}}
\put(20,80){\line(0,1){30}}
\put(80,20){\line(1,0){40}}
\put(30,40){\line(0,1){50}}
\put(50,30){\line(1,0){40}}
\put(40,80){\line(0,1){50}}
\put(30,40){\line(1,0){30}}
\put(50,30){\line(0,1){30}}
\put(110,50){\line(1,0){20}}
\put(60,40){\line(0,1){60}}
\put(50,60){\line(1,0){20}}
\put(70,60){\line(0,1){80}}
\put(120,70){\line(1,0){20}}
\put(80,20){\line(0,1){110}}
\put(20,80){\line(1,0){20}}
\put(90,10){\line(0,1){20}}
\put(30,90){\line(1,0){70}}
\put(100,90){\line(0,1){30}}
\put(10,100){\line(1,0){50}}
\put(110,50){\line(0,1){90}}
\put(20,110){\line(1,0){110}}
\put(120,20){\line(0,1){50}}
\put(100,120){\line(1,0){40}}
\put(130,50){\line(0,1){60}}
\put(40,130){\line(1,0){40}}
\put(140,70){\line(0,1){50}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{957}{}{}
\put(10,60){\line(0,1){30}}
\put(80,10){\line(1,0){50}}
\put(20,80){\line(0,1){40}}
\put(60,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){20}}
\put(40,120){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,30){\line(0,1){100}}
\put(110,50){\line(1,0){30}}
\put(60,20){\line(0,1){50}}
\put(10,60){\line(1,0){120}}
\put(70,30){\line(0,1){70}}
\put(60,70){\line(1,0){80}}
\put(80,10){\line(0,1){70}}
\put(20,80){\line(1,0){60}}
\put(90,40){\line(0,1){60}}
\put(10,90){\line(1,0){20}}
\put(100,20){\line(0,1){90}}
\put(70,100){\line(1,0){20}}
\put(110,50){\line(0,1){90}}
\put(100,110){\line(1,0){20}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(30,130){\line(1,0){20}}
\put(140,50){\line(0,1){20}}
\put(40,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{958}{}{}
\put(10,50){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,90){\line(0,1){30}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){20}}
\put(50,100){\line(0,1){40}}
\put(10,50){\line(1,0){120}}
\put(60,40){\line(0,1){90}}
\put(90,60){\line(1,0){20}}
\put(70,20){\line(0,1){50}}
\put(40,70){\line(1,0){30}}
\put(80,10){\line(0,1){30}}
\put(100,80){\line(1,0){40}}
\put(90,60){\line(0,1){50}}
\put(20,90){\line(1,0){90}}
\put(100,20){\line(0,1){60}}
\put(10,100){\line(1,0){40}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){110}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(30,130){\line(1,0){30}}
\put(140,30){\line(0,1){50}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{959}{}{}
\put(10,60){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,80){\line(0,1){40}}
\put(40,20){\line(1,0){50}}
\put(30,30){\line(0,1){60}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){50}}
\put(80,40){\line(1,0){40}}
\put(50,30){\line(0,1){70}}
\put(110,50){\line(1,0){30}}
\put(60,80){\line(0,1){50}}
\put(10,60){\line(1,0){120}}
\put(70,120){\line(0,1){20}}
\put(40,70){\line(1,0){100}}
\put(80,40){\line(0,1){60}}
\put(20,80){\line(1,0){40}}
\put(90,20){\line(0,1){90}}
\put(10,90){\line(1,0){20}}
\put(100,10){\line(0,1){120}}
\put(50,100){\line(1,0){30}}
\put(110,50){\line(0,1){90}}
\put(90,110){\line(1,0){30}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){50}}
\put(130,10){\line(0,1){50}}
\put(60,130){\line(1,0){40}}
\put(140,50){\line(0,1){20}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{960}{}{}
\put(10,50){\line(0,1){40}}
\put(80,10){\line(1,0){50}}
\put(20,80){\line(0,1){30}}
\put(120,20){\line(1,0){20}}
\put(30,100){\line(0,1){40}}
\put(60,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){50}}
\put(10,50){\line(1,0){120}}
\put(60,30){\line(0,1){30}}
\put(40,60){\line(1,0){20}}
\put(70,40){\line(0,1){80}}
\put(90,70){\line(1,0){50}}
\put(80,10){\line(0,1){90}}
\put(20,80){\line(1,0){90}}
\put(90,70){\line(0,1){50}}
\put(10,90){\line(1,0){40}}
\put(100,30){\line(0,1){100}}
\put(30,100){\line(1,0){50}}
\put(110,80){\line(0,1){60}}
\put(20,110){\line(1,0){20}}
\put(120,20){\line(0,1){110}}
\put(70,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(100,130){\line(1,0){20}}
\put(140,20){\line(0,1){50}}
\put(30,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{961}{}{}
\put(10,90){\line(0,1){50}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){30}}
\put(110,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){60}}
\put(90,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){70}}
\put(60,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){60}}
\put(90,50){\line(0,1){80}}
\put(10,90){\line(1,0){120}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){90}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(70,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(10,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{962}{}{}
\put(10,10){\line(0,1){70}}
\put(10,10){\line(1,0){120}}
\put(20,70){\line(0,1){30}}
\put(40,20){\line(1,0){30}}
\put(30,90){\line(0,1){30}}
\put(120,30){\line(1,0){20}}
\put(40,20){\line(0,1){80}}
\put(90,40){\line(1,0){20}}
\put(50,50){\line(0,1){80}}
\put(50,50){\line(1,0){30}}
\put(60,120){\line(0,1){20}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){60}}
\put(20,70){\line(1,0){90}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){60}}
\put(90,40){\line(0,1){50}}
\put(30,90){\line(1,0){60}}
\put(100,60){\line(0,1){70}}
\put(20,100){\line(1,0){20}}
\put(110,40){\line(0,1){30}}
\put(80,110){\line(1,0){40}}
\put(120,30){\line(0,1){80}}
\put(30,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(50,130){\line(1,0){50}}
\put(140,30){\line(0,1){110}}
\put(60,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{963}{}{}
\put(10,60){\line(0,1){30}}
\put(40,10){\line(1,0){70}}
\put(20,50){\line(0,1){20}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){40}}
\put(100,30){\line(1,0){20}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){40}}
\put(50,20){\line(0,1){110}}
\put(20,50){\line(1,0){50}}
\put(60,110){\line(0,1){30}}
\put(10,60){\line(1,0){20}}
\put(70,50){\line(0,1){80}}
\put(20,70){\line(1,0){90}}
\put(80,40){\line(0,1){60}}
\put(90,80){\line(1,0){50}}
\put(90,80){\line(0,1){30}}
\put(10,90){\line(1,0){120}}
\put(100,30){\line(0,1){70}}
\put(80,100){\line(1,0){20}}
\put(110,10){\line(0,1){60}}
\put(60,110){\line(1,0){30}}
\put(120,30){\line(0,1){90}}
\put(120,120){\line(1,0){20}}
\put(130,90){\line(0,1){50}}
\put(50,130){\line(1,0){20}}
\put(140,80){\line(0,1){40}}
\put(60,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{964}{}{}
\put(10,40){\line(0,1){30}}
\put(90,10){\line(1,0){50}}
\put(20,60){\line(0,1){20}}
\put(80,20){\line(1,0){20}}
\put(30,70){\line(0,1){50}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){60}}
\put(10,40){\line(1,0){120}}
\put(50,80){\line(0,1){60}}
\put(60,50){\line(1,0){80}}
\put(60,50){\line(0,1){40}}
\put(20,60){\line(1,0){70}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){20}}
\put(80,20){\line(0,1){100}}
\put(20,80){\line(1,0){30}}
\put(90,10){\line(0,1){50}}
\put(40,90){\line(1,0){20}}
\put(100,20){\line(0,1){90}}
\put(70,100){\line(1,0){40}}
\put(110,100){\line(0,1){30}}
\put(100,110){\line(1,0){20}}
\put(120,110){\line(0,1){30}}
\put(30,120){\line(1,0){50}}
\put(130,40){\line(0,1){90}}
\put(110,130){\line(1,0){20}}
\put(140,10){\line(0,1){40}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{965}{}{}
\put(10,40){\line(0,1){30}}
\put(40,10){\line(1,0){80}}
\put(20,60){\line(0,1){20}}
\put(110,20){\line(1,0){30}}
\put(30,70){\line(0,1){70}}
\put(60,30){\line(1,0){40}}
\put(40,10){\line(0,1){100}}
\put(10,40){\line(1,0){120}}
\put(50,90){\line(0,1){40}}
\put(90,50){\line(1,0){50}}
\put(60,30){\line(0,1){80}}
\put(20,60){\line(1,0){100}}
\put(70,120){\line(0,1){20}}
\put(10,70){\line(1,0){20}}
\put(80,80){\line(0,1){50}}
\put(20,80){\line(1,0){60}}
\put(90,50){\line(0,1){40}}
\put(50,90){\line(1,0){40}}
\put(100,30){\line(0,1){70}}
\put(100,100){\line(1,0){30}}
\put(110,20){\line(0,1){100}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(70,120){\line(1,0){40}}
\put(130,40){\line(0,1){60}}
\put(50,130){\line(1,0){30}}
\put(140,20){\line(0,1){30}}
\put(30,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{966}{}{}
\put(10,30){\line(0,1){50}}
\put(60,10){\line(1,0){70}}
\put(20,70){\line(0,1){30}}
\put(120,20){\line(1,0){20}}
\put(30,90){\line(0,1){20}}
\put(10,30){\line(1,0){120}}
\put(40,100){\line(0,1){40}}
\put(90,40){\line(1,0){20}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){30}}
\put(60,10){\line(0,1){110}}
\put(100,60){\line(1,0){40}}
\put(70,80){\line(0,1){50}}
\put(20,70){\line(1,0){90}}
\put(80,50){\line(0,1){70}}
\put(10,80){\line(1,0){60}}
\put(90,40){\line(0,1){50}}
\put(30,90){\line(1,0){60}}
\put(100,60){\line(0,1){80}}
\put(20,100){\line(1,0){20}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){110}}
\put(60,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(70,130){\line(1,0){50}}
\put(140,20){\line(0,1){40}}
\put(40,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{967}{}{}
\put(10,30){\line(0,1){50}}
\put(70,10){\line(1,0){50}}
\put(20,60){\line(0,1){50}}
\put(60,20){\line(1,0){40}}
\put(30,70){\line(0,1){50}}
\put(10,30){\line(1,0){60}}
\put(40,60){\line(0,1){30}}
\put(90,40){\line(1,0){20}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){30}}
\put(60,20){\line(0,1){60}}
\put(20,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(30,70){\line(1,0){110}}
\put(80,50){\line(0,1){50}}
\put(10,80){\line(1,0){50}}
\put(90,40){\line(0,1){80}}
\put(40,90){\line(1,0){60}}
\put(100,20){\line(0,1){70}}
\put(80,100){\line(1,0){50}}
\put(110,40){\line(0,1){100}}
\put(20,110){\line(1,0){30}}
\put(120,10){\line(0,1){120}}
\put(30,120){\line(1,0){60}}
\put(130,100){\line(0,1){40}}
\put(120,130){\line(1,0){20}}
\put(140,70){\line(0,1){60}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{968}{}{}
\put(10,90){\line(0,1){40}}
\put(30,10){\line(1,0){60}}
\put(20,80){\line(0,1){20}}
\put(50,20){\line(1,0){50}}
\put(30,10){\line(0,1){110}}
\put(90,30){\line(1,0){30}}
\put(40,40){\line(0,1){90}}
\put(40,40){\line(1,0){20}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){60}}
\put(100,70){\line(1,0){40}}
\put(80,50){\line(0,1){90}}
\put(20,80){\line(1,0){110}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){110}}
\put(100,20){\line(0,1){50}}
\put(20,100){\line(1,0){120}}
\put(110,60){\line(0,1){80}}
\put(60,110){\line(1,0){70}}
\put(120,30){\line(0,1){60}}
\put(30,120){\line(1,0){40}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){30}}
\put(140,70){\line(0,1){30}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{969}{}{}
\put(10,60){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,50){\line(0,1){20}}
\put(40,20){\line(1,0){20}}
\put(30,40){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,20){\line(0,1){30}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){100}}
\put(20,50){\line(1,0){20}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){20}}
\put(70,80){\line(0,1){30}}
\put(20,70){\line(1,0){80}}
\put(80,100){\line(0,1){30}}
\put(70,80){\line(1,0){70}}
\put(90,30){\line(0,1){80}}
\put(10,90){\line(1,0){120}}
\put(100,10){\line(0,1){60}}
\put(60,100){\line(1,0){20}}
\put(110,120){\line(0,1){20}}
\put(70,110){\line(1,0){20}}
\put(120,30){\line(0,1){100}}
\put(110,120){\line(1,0){30}}
\put(130,10){\line(0,1){80}}
\put(80,130){\line(1,0){40}}
\put(140,80){\line(0,1){40}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{970}{}{}
\put(10,20){\line(0,1){30}}
\put(100,10){\line(1,0){20}}
\put(20,40){\line(0,1){20}}
\put(10,20){\line(1,0){120}}
\put(30,50){\line(0,1){40}}
\put(90,30){\line(1,0){50}}
\put(40,70){\line(0,1){30}}
\put(20,40){\line(1,0){90}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){20}}
\put(60,100){\line(0,1){30}}
\put(20,60){\line(1,0){60}}
\put(70,120){\line(0,1){20}}
\put(40,70){\line(1,0){50}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,30){\line(0,1){40}}
\put(30,90){\line(1,0){20}}
\put(100,10){\line(0,1){100}}
\put(40,100){\line(1,0){20}}
\put(110,40){\line(0,1){90}}
\put(100,110){\line(1,0){30}}
\put(120,10){\line(0,1){70}}
\put(50,120){\line(1,0){20}}
\put(130,20){\line(0,1){90}}
\put(60,130){\line(1,0){50}}
\put(140,30){\line(0,1){110}}
\put(70,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{971}{}{}
\put(10,30){\line(0,1){30}}
\put(70,10){\line(1,0){70}}
\put(20,50){\line(0,1){20}}
\put(100,20){\line(1,0){20}}
\put(30,60){\line(0,1){70}}
\put(10,30){\line(1,0){120}}
\put(40,110){\line(0,1){30}}
\put(90,40){\line(1,0){50}}
\put(50,100){\line(0,1){30}}
\put(20,50){\line(1,0){90}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){20}}
\put(70,10){\line(0,1){90}}
\put(20,70){\line(1,0){60}}
\put(80,70){\line(0,1){20}}
\put(60,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,20){\line(0,1){100}}
\put(50,100){\line(1,0){20}}
\put(110,50){\line(0,1){90}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){70}}
\put(100,120){\line(1,0){30}}
\put(130,30){\line(0,1){90}}
\put(30,130){\line(1,0){20}}
\put(140,10){\line(0,1){30}}
\put(40,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{972}{}{}
\put(10,50){\line(0,1){50}}
\put(60,10){\line(1,0){60}}
\put(20,90){\line(0,1){30}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,120){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,70){\line(0,1){60}}
\put(10,50){\line(1,0){120}}
\put(60,10){\line(0,1){90}}
\put(90,60){\line(1,0){20}}
\put(70,40){\line(0,1){100}}
\put(50,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(100,80){\line(1,0){40}}
\put(90,60){\line(0,1){50}}
\put(20,90){\line(1,0){90}}
\put(100,40){\line(0,1){40}}
\put(10,100){\line(1,0){50}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(30,130){\line(1,0){20}}
\put(140,30){\line(0,1){50}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{973}{}{}
\put(10,10){\line(0,1){60}}
\put(10,10){\line(1,0){70}}
\put(20,50){\line(0,1){60}}
\put(70,20){\line(1,0){30}}
\put(30,60){\line(0,1){60}}
\put(90,30){\line(1,0){30}}
\put(40,110){\line(0,1){30}}
\put(80,40){\line(1,0){30}}
\put(50,50){\line(0,1){50}}
\put(20,50){\line(1,0){30}}
\put(60,80){\line(0,1){40}}
\put(30,60){\line(1,0){110}}
\put(70,20){\line(0,1){80}}
\put(10,70){\line(1,0){80}}
\put(80,10){\line(0,1){30}}
\put(60,80){\line(1,0){70}}
\put(90,30){\line(0,1){40}}
\put(120,90){\line(1,0){20}}
\put(100,20){\line(0,1){110}}
\put(50,100){\line(1,0){20}}
\put(110,40){\line(0,1){100}}
\put(20,110){\line(1,0){20}}
\put(120,30){\line(0,1){60}}
\put(30,120){\line(1,0){30}}
\put(130,80){\line(0,1){50}}
\put(100,130){\line(1,0){30}}
\put(140,60){\line(0,1){30}}
\put(40,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{974}{}{}
\put(10,60){\line(0,1){30}}
\put(30,10){\line(1,0){70}}
\put(20,80){\line(0,1){50}}
\put(90,20){\line(1,0){40}}
\put(30,10){\line(0,1){100}}
\put(80,30){\line(1,0){20}}
\put(40,50){\line(0,1){80}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){60}}
\put(40,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(10,60){\line(1,0){110}}
\put(70,50){\line(0,1){70}}
\put(60,70){\line(1,0){70}}
\put(80,30){\line(0,1){110}}
\put(20,80){\line(1,0){120}}
\put(90,20){\line(0,1){70}}
\put(10,90){\line(1,0){80}}
\put(100,10){\line(0,1){20}}
\put(50,100){\line(1,0){90}}
\put(110,40){\line(0,1){100}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){60}}
\put(70,120){\line(1,0){50}}
\put(130,20){\line(0,1){50}}
\put(20,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{975}{}{}
\put(10,20){\line(0,1){60}}
\put(90,10){\line(1,0){40}}
\put(20,70){\line(0,1){60}}
\put(10,20){\line(1,0){110}}
\put(30,120){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,100){\line(0,1){30}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){80}}
\put(110,50){\line(1,0){20}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){40}}
\put(20,70){\line(1,0){120}}
\put(80,40){\line(0,1){70}}
\put(10,80){\line(1,0){80}}
\put(90,10){\line(0,1){70}}
\put(60,90){\line(1,0){80}}
\put(100,30){\line(0,1){110}}
\put(40,100){\line(1,0){30}}
\put(110,50){\line(0,1){60}}
\put(80,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(30,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(20,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{976}{}{}
\put(10,90){\line(0,1){30}}
\put(40,10){\line(1,0){50}}
\put(20,80){\line(0,1){20}}
\put(60,20){\line(1,0){60}}
\put(30,30){\line(0,1){60}}
\put(30,30){\line(1,0){20}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){40}}
\put(50,30){\line(0,1){110}}
\put(70,50){\line(1,0){30}}
\put(60,20){\line(0,1){50}}
\put(110,60){\line(1,0){20}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,40){\line(0,1){90}}
\put(20,80){\line(1,0){50}}
\put(90,10){\line(0,1){60}}
\put(10,90){\line(1,0){20}}
\put(100,50){\line(0,1){60}}
\put(20,100){\line(1,0){100}}
\put(110,60){\line(0,1){70}}
\put(100,110){\line(1,0){40}}
\put(120,20){\line(0,1){80}}
\put(10,120){\line(1,0){120}}
\put(130,60){\line(0,1){60}}
\put(80,130){\line(1,0){30}}
\put(140,110){\line(0,1){30}}
\put(50,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{977}{}{}
\put(10,20){\line(0,1){40}}
\put(50,10){\line(1,0){40}}
\put(20,50){\line(0,1){30}}
\put(10,20){\line(1,0){110}}
\put(30,40){\line(0,1){30}}
\put(80,30){\line(1,0){50}}
\put(40,60){\line(0,1){70}}
\put(30,40){\line(1,0){80}}
\put(50,10){\line(0,1){80}}
\put(20,50){\line(1,0){120}}
\put(60,120){\line(0,1){20}}
\put(10,60){\line(1,0){30}}
\put(70,80){\line(0,1){50}}
\put(30,70){\line(1,0){110}}
\put(80,30){\line(0,1){60}}
\put(20,80){\line(1,0){50}}
\put(90,10){\line(0,1){100}}
\put(50,90){\line(1,0){30}}
\put(100,100){\line(0,1){20}}
\put(100,100){\line(1,0){20}}
\put(110,40){\line(0,1){70}}
\put(90,110){\line(1,0){20}}
\put(120,20){\line(0,1){80}}
\put(60,120){\line(1,0){40}}
\put(130,30){\line(0,1){110}}
\put(40,130){\line(1,0){30}}
\put(140,50){\line(0,1){20}}
\put(60,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{978}{}{}
\put(10,80){\line(0,1){60}}
\put(60,10){\line(1,0){70}}
\put(20,60){\line(0,1){30}}
\put(50,20){\line(1,0){20}}
\put(30,40){\line(0,1){30}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){30}}
\put(30,40){\line(1,0){20}}
\put(50,20){\line(0,1){20}}
\put(110,50){\line(1,0){30}}
\put(60,10){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){90}}
\put(30,70){\line(1,0){70}}
\put(80,80){\line(0,1){40}}
\put(10,80){\line(1,0){70}}
\put(90,110){\line(0,1){20}}
\put(20,90){\line(1,0){100}}
\put(100,70){\line(0,1){30}}
\put(100,100){\line(1,0){40}}
\put(110,50){\line(0,1){70}}
\put(70,110){\line(1,0){20}}
\put(120,90){\line(0,1){50}}
\put(80,120){\line(1,0){30}}
\put(130,10){\line(0,1){120}}
\put(90,130){\line(1,0){40}}
\put(140,50){\line(0,1){50}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{979}{}{}
\put(10,50){\line(0,1){30}}
\put(60,10){\line(1,0){60}}
\put(20,70){\line(0,1){50}}
\put(100,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(90,30){\line(1,0){20}}
\put(40,120){\line(0,1){20}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){90}}
\put(10,50){\line(1,0){110}}
\put(60,10){\line(0,1){80}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(20,70){\line(1,0){120}}
\put(80,40){\line(0,1){70}}
\put(10,80){\line(1,0){90}}
\put(90,30){\line(0,1){110}}
\put(60,90){\line(1,0){80}}
\put(100,20){\line(0,1){60}}
\put(30,100){\line(1,0){40}}
\put(110,30){\line(0,1){80}}
\put(80,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(30,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{980}{}{}
\put(10,40){\line(0,1){40}}
\put(50,10){\line(1,0){80}}
\put(20,70){\line(0,1){30}}
\put(120,20){\line(1,0){20}}
\put(30,90){\line(0,1){50}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){70}}
\put(10,40){\line(1,0){120}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){20}}
\put(60,30){\line(0,1){50}}
\put(90,60){\line(1,0){50}}
\put(70,50){\line(0,1){60}}
\put(20,70){\line(1,0){90}}
\put(80,90){\line(0,1){40}}
\put(10,80){\line(1,0){50}}
\put(90,60){\line(0,1){50}}
\put(30,90){\line(1,0){50}}
\put(100,120){\line(0,1){20}}
\put(20,100){\line(1,0){20}}
\put(110,70){\line(0,1){60}}
\put(70,110){\line(1,0){20}}
\put(120,20){\line(0,1){100}}
\put(100,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(80,130){\line(1,0){30}}
\put(140,20){\line(0,1){40}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{981}{}{}
\put(10,60){\line(0,1){30}}
\put(50,10){\line(1,0){60}}
\put(20,40){\line(0,1){30}}
\put(40,20){\line(1,0){20}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(20,40){\line(1,0){20}}
\put(50,10){\line(0,1){20}}
\put(100,50){\line(1,0){20}}
\put(60,20){\line(0,1){100}}
\put(10,60){\line(1,0){20}}
\put(70,80){\line(0,1){50}}
\put(20,70){\line(1,0){70}}
\put(80,120){\line(0,1){20}}
\put(70,80){\line(1,0){70}}
\put(90,70){\line(0,1){40}}
\put(10,90){\line(1,0){120}}
\put(100,50){\line(0,1){80}}
\put(110,100){\line(1,0){30}}
\put(110,10){\line(0,1){90}}
\put(90,110){\line(1,0){30}}
\put(120,50){\line(0,1){60}}
\put(60,120){\line(1,0){20}}
\put(130,90){\line(0,1){50}}
\put(70,130){\line(1,0){30}}
\put(140,80){\line(0,1){20}}
\put(80,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{982}{}{}
\put(10,70){\line(0,1){50}}
\put(50,10){\line(1,0){70}}
\put(20,30){\line(0,1){60}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,120){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,10){\line(0,1){120}}
\put(120,50){\line(1,0){20}}
\put(60,80){\line(0,1){60}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){50}}
\put(10,70){\line(1,0){90}}
\put(80,30){\line(0,1){70}}
\put(60,80){\line(1,0){80}}
\put(90,60){\line(0,1){50}}
\put(20,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(80,100){\line(1,0){30}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){60}}
\put(120,10){\line(0,1){40}}
\put(10,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(30,130){\line(1,0){20}}
\put(140,50){\line(0,1){30}}
\put(40,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{983}{}{}
\put(10,70){\line(0,1){50}}
\put(40,10){\line(1,0){60}}
\put(20,60){\line(0,1){20}}
\put(90,20){\line(1,0){20}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){20}}
\put(40,10){\line(0,1){40}}
\put(100,40){\line(1,0){20}}
\put(50,30){\line(0,1){100}}
\put(40,50){\line(1,0){40}}
\put(60,110){\line(0,1){30}}
\put(20,60){\line(1,0){50}}
\put(70,60){\line(0,1){70}}
\put(10,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(20,80){\line(1,0){90}}
\put(90,20){\line(0,1){90}}
\put(80,90){\line(1,0){50}}
\put(100,10){\line(0,1){30}}
\put(120,100){\line(1,0){20}}
\put(110,20){\line(0,1){60}}
\put(60,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(10,120){\line(1,0){120}}
\put(130,90){\line(0,1){30}}
\put(50,130){\line(1,0){20}}
\put(140,100){\line(0,1){40}}
\put(60,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{984}{}{}
\put(10,60){\line(0,1){30}}
\put(70,10){\line(1,0){40}}
\put(20,50){\line(0,1){20}}
\put(60,20){\line(1,0){40}}
\put(30,40){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){20}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){80}}
\put(20,50){\line(1,0){20}}
\put(60,20){\line(0,1){60}}
\put(10,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(20,70){\line(1,0){60}}
\put(80,70){\line(0,1){40}}
\put(60,80){\line(1,0){80}}
\put(90,100){\line(0,1){20}}
\put(10,90){\line(1,0){120}}
\put(100,20){\line(0,1){120}}
\put(90,100){\line(1,0){50}}
\put(110,10){\line(0,1){120}}
\put(80,110){\line(1,0){40}}
\put(120,110){\line(0,1){30}}
\put(50,120){\line(1,0){40}}
\put(130,90){\line(0,1){40}}
\put(110,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{985}{}{}
\put(10,70){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(60,20){\line(1,0){50}}
\put(30,40){\line(0,1){30}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){30}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){90}}
\put(100,50){\line(1,0){20}}
\put(60,20){\line(0,1){70}}
\put(20,60){\line(1,0){20}}
\put(70,80){\line(0,1){40}}
\put(10,70){\line(1,0){20}}
\put(80,110){\line(0,1){20}}
\put(20,80){\line(1,0){50}}
\put(90,30){\line(0,1){110}}
\put(60,90){\line(1,0){80}}
\put(100,10){\line(0,1){40}}
\put(10,100){\line(1,0){120}}
\put(110,20){\line(0,1){100}}
\put(80,110){\line(1,0){60}}
\put(120,50){\line(0,1){90}}
\put(70,120){\line(1,0){40}}
\put(130,10){\line(0,1){90}}
\put(50,130){\line(1,0){30}}
\put(140,90){\line(0,1){20}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{986}{}{}
\put(10,20){\line(0,1){40}}
\put(60,10){\line(1,0){80}}
\put(20,50){\line(0,1){30}}
\put(10,20){\line(1,0){120}}
\put(30,70){\line(0,1){30}}
\put(50,30){\line(1,0){40}}
\put(40,80){\line(0,1){60}}
\put(80,40){\line(1,0){60}}
\put(50,30){\line(0,1){70}}
\put(20,50){\line(1,0){80}}
\put(60,10){\line(0,1){100}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){60}}
\put(30,70){\line(1,0){50}}
\put(80,40){\line(0,1){30}}
\put(20,80){\line(1,0){20}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){20}}
\put(100,50){\line(0,1){60}}
\put(30,100){\line(1,0){20}}
\put(110,90){\line(0,1){40}}
\put(60,110){\line(1,0){40}}
\put(120,120){\line(0,1){20}}
\put(70,120){\line(1,0){50}}
\put(130,20){\line(0,1){110}}
\put(110,130){\line(1,0){20}}
\put(140,10){\line(0,1){30}}
\put(40,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{987}{}{}
\put(10,70){\line(0,1){50}}
\put(50,10){\line(1,0){70}}
\put(20,50){\line(0,1){30}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){40}}
\put(50,30){\line(1,0){20}}
\put(40,50){\line(0,1){50}}
\put(110,40){\line(1,0){30}}
\put(50,10){\line(0,1){20}}
\put(20,50){\line(1,0){20}}
\put(60,20){\line(0,1){50}}
\put(30,60){\line(1,0){70}}
\put(70,30){\line(0,1){80}}
\put(10,70){\line(1,0){50}}
\put(80,100){\line(0,1){30}}
\put(20,80){\line(1,0){110}}
\put(90,110){\line(0,1){30}}
\put(100,90){\line(1,0){40}}
\put(100,60){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,40){\line(0,1){90}}
\put(70,110){\line(1,0){20}}
\put(120,10){\line(0,1){110}}
\put(10,120){\line(1,0){110}}
\put(130,80){\line(0,1){60}}
\put(80,130){\line(1,0){30}}
\put(140,40){\line(0,1){50}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{988}{}{}
\put(10,10){\line(0,1){40}}
\put(10,10){\line(1,0){30}}
\put(20,20){\line(0,1){80}}
\put(20,20){\line(1,0){30}}
\put(30,30){\line(0,1){110}}
\put(30,30){\line(1,0){40}}
\put(40,10){\line(0,1){90}}
\put(60,40){\line(1,0){80}}
\put(50,20){\line(0,1){60}}
\put(10,50){\line(1,0){120}}
\put(60,40){\line(0,1){90}}
\put(80,60){\line(1,0){60}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,60){\line(0,1){20}}
\put(50,80){\line(1,0){30}}
\put(90,120){\line(0,1){20}}
\put(110,90){\line(1,0){20}}
\put(100,110){\line(0,1){20}}
\put(20,100){\line(1,0){20}}
\put(110,90){\line(0,1){30}}
\put(100,110){\line(1,0){20}}
\put(120,70){\line(0,1){40}}
\put(90,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(60,130){\line(1,0){40}}
\put(140,40){\line(0,1){20}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{989}{}{}
\put(10,20){\line(0,1){50}}
\put(30,10){\line(1,0){60}}
\put(20,40){\line(0,1){80}}
\put(10,20){\line(1,0){30}}
\put(30,10){\line(0,1){40}}
\put(100,30){\line(1,0){20}}
\put(40,20){\line(0,1){100}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){60}}
\put(30,50){\line(1,0){40}}
\put(60,60){\line(0,1){80}}
\put(60,60){\line(1,0){80}}
\put(70,50){\line(0,1){40}}
\put(10,70){\line(1,0){120}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){60}}
\put(90,10){\line(0,1){100}}
\put(70,90){\line(1,0){40}}
\put(100,30){\line(0,1){100}}
\put(50,100){\line(1,0){30}}
\put(110,90){\line(0,1){50}}
\put(90,110){\line(1,0){30}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){60}}
\put(100,130){\line(1,0){30}}
\put(140,60){\line(0,1){20}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{990}{}{}
\put(10,10){\line(0,1){60}}
\put(10,10){\line(1,0){20}}
\put(20,30){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,10){\line(0,1){40}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){70}}
\put(80,40){\line(1,0){30}}
\put(50,60){\line(0,1){50}}
\put(30,50){\line(1,0){40}}
\put(60,100){\line(0,1){30}}
\put(50,60){\line(1,0){90}}
\put(70,50){\line(0,1){30}}
\put(10,70){\line(1,0){80}}
\put(80,40){\line(0,1){70}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){50}}
\put(120,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(40,100){\line(1,0){20}}
\put(110,40){\line(0,1){90}}
\put(50,110){\line(1,0){30}}
\put(120,20){\line(0,1){70}}
\put(100,120){\line(1,0){30}}
\put(130,80){\line(0,1){40}}
\put(60,130){\line(1,0){50}}
\put(140,60){\line(0,1){30}}
\put(20,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{991}{}{}
\put(10,50){\line(0,1){30}}
\put(90,10){\line(1,0){40}}
\put(20,40){\line(0,1){20}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){30}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){110}}
\put(20,40){\line(1,0){50}}
\put(50,20){\line(0,1){90}}
\put(10,50){\line(1,0){20}}
\put(60,100){\line(0,1){30}}
\put(20,60){\line(1,0){100}}
\put(70,40){\line(0,1){70}}
\put(110,70){\line(1,0){30}}
\put(80,30){\line(0,1){60}}
\put(10,80){\line(1,0){120}}
\put(90,10){\line(0,1){90}}
\put(80,90){\line(1,0){40}}
\put(100,120){\line(0,1){20}}
\put(60,100){\line(1,0){30}}
\put(110,70){\line(0,1){60}}
\put(50,110){\line(1,0){20}}
\put(120,60){\line(0,1){30}}
\put(100,120){\line(1,0){40}}
\put(130,10){\line(0,1){70}}
\put(60,130){\line(1,0){50}}
\put(140,70){\line(0,1){50}}
\put(40,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{992}{}{}
\put(10,70){\line(0,1){30}}
\put(50,10){\line(1,0){70}}
\put(20,60){\line(0,1){20}}
\put(30,20){\line(1,0){50}}
\put(30,20){\line(0,1){50}}
\put(110,30){\line(1,0){20}}
\put(40,50){\line(0,1){60}}
\put(70,40){\line(1,0){50}}
\put(50,10){\line(0,1){50}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){40}}
\put(20,60){\line(1,0){30}}
\put(70,40){\line(0,1){70}}
\put(10,70){\line(1,0){20}}
\put(80,20){\line(0,1){100}}
\put(20,80){\line(1,0){70}}
\put(90,80){\line(0,1){50}}
\put(60,90){\line(1,0){80}}
\put(100,120){\line(0,1){20}}
\put(10,100){\line(1,0){120}}
\put(110,30){\line(0,1){100}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(80,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(90,130){\line(1,0){20}}
\put(140,90){\line(0,1){50}}
\put(100,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{993}{}{}
\put(10,90){\line(0,1){50}}
\put(60,10){\line(1,0){30}}
\put(20,60){\line(0,1){50}}
\put(80,20){\line(1,0){20}}
\put(30,50){\line(0,1){50}}
\put(90,30){\line(1,0){30}}
\put(40,80){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,60){\line(0,1){60}}
\put(30,50){\line(1,0){40}}
\put(60,10){\line(0,1){80}}
\put(20,60){\line(1,0){30}}
\put(70,50){\line(0,1){80}}
\put(120,70){\line(1,0){20}}
\put(80,20){\line(0,1){120}}
\put(40,80){\line(1,0){90}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){50}}
\put(100,20){\line(0,1){100}}
\put(30,100){\line(1,0){110}}
\put(110,40){\line(0,1){90}}
\put(20,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(50,120){\line(1,0){50}}
\put(130,40){\line(0,1){40}}
\put(70,130){\line(1,0){40}}
\put(140,70){\line(0,1){30}}
\put(10,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{994}{}{}
\put(10,90){\line(0,1){50}}
\put(60,10){\line(1,0){20}}
\put(20,60){\line(0,1){50}}
\put(70,20){\line(1,0){40}}
\put(30,50){\line(0,1){50}}
\put(90,30){\line(1,0){40}}
\put(40,80){\line(0,1){30}}
\put(80,40){\line(1,0){20}}
\put(50,60){\line(0,1){60}}
\put(30,50){\line(1,0){60}}
\put(60,10){\line(0,1){80}}
\put(20,60){\line(1,0){30}}
\put(70,20){\line(0,1){120}}
\put(120,70){\line(1,0){20}}
\put(80,10){\line(0,1){30}}
\put(40,80){\line(1,0){90}}
\put(90,30){\line(0,1){20}}
\put(10,90){\line(1,0){50}}
\put(100,40){\line(0,1){90}}
\put(30,100){\line(1,0){110}}
\put(110,20){\line(0,1){100}}
\put(20,110){\line(1,0){20}}
\put(120,70){\line(0,1){60}}
\put(50,120){\line(1,0){60}}
\put(130,30){\line(0,1){50}}
\put(100,130){\line(1,0){20}}
\put(140,70){\line(0,1){30}}
\put(10,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{995}{}{}
\put(10,100){\line(0,1){40}}
\put(50,10){\line(1,0){80}}
\put(20,50){\line(0,1){60}}
\put(40,20){\line(1,0){40}}
\put(30,30){\line(0,1){50}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){30}}
\put(60,40){\line(1,0){30}}
\put(50,10){\line(0,1){20}}
\put(20,50){\line(1,0){20}}
\put(60,40){\line(0,1){50}}
\put(80,60){\line(1,0){40}}
\put(70,80){\line(0,1){50}}
\put(110,70){\line(1,0){30}}
\put(80,20){\line(0,1){40}}
\put(30,80){\line(1,0){40}}
\put(90,40){\line(0,1){60}}
\put(60,90){\line(1,0){40}}
\put(100,90){\line(0,1){30}}
\put(10,100){\line(1,0){80}}
\put(110,70){\line(0,1){60}}
\put(20,110){\line(1,0){110}}
\put(120,60){\line(0,1){80}}
\put(100,120){\line(1,0){40}}
\put(130,10){\line(0,1){100}}
\put(70,130){\line(1,0){40}}
\put(140,70){\line(0,1){50}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{996}{}{}
\put(10,70){\line(0,1){30}}
\put(30,10){\line(1,0){70}}
\put(20,50){\line(0,1){30}}
\put(90,20){\line(1,0){40}}
\put(30,10){\line(0,1){50}}
\put(80,30){\line(1,0){40}}
\put(40,50){\line(0,1){60}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){30}}
\put(20,50){\line(1,0){20}}
\put(60,60){\line(0,1){80}}
\put(30,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(10,70){\line(1,0){40}}
\put(80,30){\line(0,1){80}}
\put(20,80){\line(1,0){70}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){70}}
\put(100,10){\line(0,1){120}}
\put(10,100){\line(1,0){120}}
\put(110,120){\line(0,1){20}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){100}}
\put(110,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(100,130){\line(1,0){20}}
\put(140,90){\line(0,1){30}}
\put(60,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{997}{}{}
\put(10,40){\line(0,1){50}}
\put(60,10){\line(1,0){60}}
\put(20,80){\line(0,1){40}}
\put(110,20){\line(1,0){20}}
\put(30,70){\line(0,1){30}}
\put(50,30){\line(1,0){20}}
\put(40,110){\line(0,1){30}}
\put(10,40){\line(1,0){110}}
\put(50,30){\line(0,1){90}}
\put(60,50){\line(1,0){30}}
\put(60,10){\line(0,1){40}}
\put(80,60){\line(1,0){50}}
\put(70,30){\line(0,1){60}}
\put(30,70){\line(1,0){70}}
\put(80,60){\line(0,1){50}}
\put(20,80){\line(1,0){120}}
\put(90,50){\line(0,1){80}}
\put(10,90){\line(1,0){60}}
\put(100,70){\line(0,1){70}}
\put(30,100){\line(1,0){110}}
\put(110,20){\line(0,1){110}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(90,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(40,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{998}{}{}
\put(10,10){\line(0,1){60}}
\put(10,10){\line(1,0){50}}
\put(20,50){\line(0,1){60}}
\put(50,20){\line(1,0){30}}
\put(30,60){\line(0,1){80}}
\put(70,30){\line(1,0){40}}
\put(40,50){\line(0,1){50}}
\put(100,40){\line(1,0){20}}
\put(50,20){\line(0,1){90}}
\put(20,50){\line(1,0){20}}
\put(60,10){\line(0,1){70}}
\put(30,60){\line(1,0){110}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){110}}
\put(60,80){\line(1,0){70}}
\put(90,120){\line(0,1){20}}
\put(120,90){\line(1,0){20}}
\put(100,40){\line(0,1){90}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){40}}
\put(20,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(90,120){\line(1,0){40}}
\put(130,80){\line(0,1){40}}
\put(80,130){\line(1,0){20}}
\put(140,60){\line(0,1){30}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{999}{}{}
\put(10,60){\line(0,1){30}}
\put(70,10){\line(1,0){40}}
\put(20,40){\line(0,1){30}}
\put(60,20){\line(1,0){40}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(20,40){\line(1,0){20}}
\put(50,80){\line(0,1){50}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){100}}
\put(10,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(20,70){\line(1,0){60}}
\put(80,70){\line(0,1){40}}
\put(50,80){\line(1,0){90}}
\put(90,50){\line(0,1){80}}
\put(10,90){\line(1,0){120}}
\put(100,20){\line(0,1){120}}
\put(110,100){\line(1,0){30}}
\put(110,10){\line(0,1){90}}
\put(80,110){\line(1,0){40}}
\put(120,50){\line(0,1){60}}
\put(40,120){\line(1,0){20}}
\put(130,90){\line(0,1){50}}
\put(50,130){\line(1,0){40}}
\put(140,80){\line(0,1){20}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1000}{}{}
\put(10,60){\line(0,1){30}}
\put(40,10){\line(1,0){70}}
\put(20,80){\line(0,1){20}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){90}}
\put(120,50){\line(1,0){20}}
\put(60,30){\line(0,1){80}}
\put(10,60){\line(1,0){120}}
\put(70,70){\line(0,1){50}}
\put(70,70){\line(1,0){70}}
\put(80,80){\line(0,1){50}}
\put(20,80){\line(1,0){60}}
\put(90,40){\line(0,1){100}}
\put(10,90){\line(1,0){20}}
\put(100,20){\line(0,1){100}}
\put(20,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){90}}
\put(70,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(50,130){\line(1,0){30}}
\put(140,50){\line(0,1){20}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1001}{}{}
\put(10,90){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,80){\line(0,1){20}}
\put(60,20){\line(1,0){30}}
\put(30,70){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){50}}
\put(80,40){\line(1,0){30}}
\put(50,70){\line(0,1){60}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){90}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){20}}
\put(30,70){\line(1,0){20}}
\put(80,40){\line(0,1){90}}
\put(20,80){\line(1,0){20}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){20}}
\put(100,50){\line(0,1){50}}
\put(20,100){\line(1,0){80}}
\put(110,40){\line(0,1){100}}
\put(60,110){\line(1,0){80}}
\put(120,10){\line(0,1){50}}
\put(10,120){\line(1,0){120}}
\put(130,50){\line(0,1){70}}
\put(50,130){\line(1,0){30}}
\put(140,110){\line(0,1){30}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1002}{}{}
\put(10,90){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,70){\line(0,1){30}}
\put(70,20){\line(1,0){20}}
\put(30,50){\line(0,1){30}}
\put(50,30){\line(1,0){30}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){20}}
\put(30,50){\line(1,0){20}}
\put(60,40){\line(0,1){80}}
\put(120,60){\line(1,0){20}}
\put(70,20){\line(0,1){70}}
\put(20,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(30,80){\line(1,0){80}}
\put(90,20){\line(0,1){110}}
\put(10,90){\line(1,0){60}}
\put(100,120){\line(0,1){20}}
\put(20,100){\line(1,0){110}}
\put(110,80){\line(0,1){30}}
\put(110,110){\line(1,0){30}}
\put(120,60){\line(0,1){70}}
\put(60,120){\line(1,0){40}}
\put(130,10){\line(0,1){90}}
\put(90,130){\line(1,0){30}}
\put(140,60){\line(0,1){50}}
\put(10,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1003}{}{}
\put(10,80){\line(0,1){30}}
\put(40,10){\line(1,0){80}}
\put(20,60){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){30}}
\put(40,10){\line(0,1){50}}
\put(100,40){\line(1,0){20}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){40}}
\put(60,30){\line(0,1){90}}
\put(20,60){\line(1,0){20}}
\put(70,70){\line(0,1){60}}
\put(30,70){\line(1,0){40}}
\put(80,120){\line(0,1){20}}
\put(10,80){\line(1,0){40}}
\put(90,50){\line(0,1){50}}
\put(20,90){\line(1,0){90}}
\put(100,40){\line(0,1){90}}
\put(90,100){\line(1,0){50}}
\put(110,20){\line(0,1){70}}
\put(10,110){\line(1,0){120}}
\put(120,10){\line(0,1){30}}
\put(60,120){\line(1,0){20}}
\put(130,20){\line(0,1){90}}
\put(70,130){\line(1,0){30}}
\put(140,100){\line(0,1){40}}
\put(80,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1004}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){80}}
\put(20,30){\line(0,1){60}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){40}}
\put(20,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(110,40){\line(1,0){30}}
\put(50,20){\line(0,1){90}}
\put(80,50){\line(1,0){20}}
\put(60,70){\line(0,1){50}}
\put(30,60){\line(1,0){40}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){30}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){60}}
\put(90,70){\line(0,1){70}}
\put(20,90){\line(1,0){110}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){40}}
\put(110,40){\line(0,1){80}}
\put(50,110){\line(1,0){30}}
\put(120,10){\line(0,1){120}}
\put(60,120){\line(1,0){50}}
\put(130,90){\line(0,1){50}}
\put(10,130){\line(1,0){110}}
\put(140,40){\line(0,1){60}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1005}{}{}
\put(10,60){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,30){\line(0,1){50}}
\put(70,20){\line(1,0){20}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){40}}
\put(40,110){\line(0,1){30}}
\put(120,40){\line(1,0){20}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){80}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){70}}
\put(70,20){\line(0,1){110}}
\put(30,70){\line(1,0){110}}
\put(80,10){\line(0,1){50}}
\put(20,80){\line(1,0){30}}
\put(90,20){\line(0,1){80}}
\put(60,90){\line(1,0){40}}
\put(100,90){\line(0,1){30}}
\put(90,100){\line(1,0){20}}
\put(110,100){\line(0,1){40}}
\put(10,110){\line(1,0){30}}
\put(120,40){\line(0,1){80}}
\put(100,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(30,130){\line(1,0){40}}
\put(140,40){\line(0,1){30}}
\put(40,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1006}{}{}
\put(10,60){\line(0,1){40}}
\put(70,10){\line(1,0){20}}
\put(20,50){\line(0,1){20}}
\put(120,20){\line(1,0){20}}
\put(30,90){\line(0,1){30}}
\put(80,30){\line(1,0){30}}
\put(40,100){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,120){\line(0,1){20}}
\put(20,50){\line(1,0){90}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){80}}
\put(70,10){\line(0,1){80}}
\put(20,70){\line(1,0){120}}
\put(80,30){\line(0,1){100}}
\put(60,80){\line(1,0){40}}
\put(90,10){\line(0,1){50}}
\put(30,90){\line(1,0){40}}
\put(100,40){\line(0,1){40}}
\put(10,100){\line(1,0){30}}
\put(110,30){\line(0,1){20}}
\put(60,110){\line(1,0){60}}
\put(120,20){\line(0,1){90}}
\put(30,120){\line(1,0){20}}
\put(130,40){\line(0,1){100}}
\put(40,130){\line(1,0){40}}
\put(140,20){\line(0,1){50}}
\put(50,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1007}{}{}
\put(10,20){\line(0,1){40}}
\put(70,10){\line(1,0){30}}
\put(20,50){\line(0,1){60}}
\put(10,20){\line(1,0){100}}
\put(30,40){\line(0,1){30}}
\put(60,30){\line(1,0){60}}
\put(40,90){\line(0,1){40}}
\put(30,40){\line(1,0){100}}
\put(50,80){\line(0,1){20}}
\put(20,50){\line(1,0){120}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){80}}
\put(70,10){\line(0,1){100}}
\put(30,70){\line(1,0){110}}
\put(80,120){\line(0,1){20}}
\put(50,80){\line(1,0){80}}
\put(90,60){\line(0,1){70}}
\put(40,90){\line(1,0){20}}
\put(100,10){\line(0,1){110}}
\put(50,100){\line(1,0){60}}
\put(110,20){\line(0,1){80}}
\put(20,110){\line(1,0){50}}
\put(120,30){\line(0,1){110}}
\put(80,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(40,130){\line(1,0){50}}
\put(140,50){\line(0,1){20}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1008}{}{}
\put(10,60){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,50){\line(0,1){20}}
\put(40,20){\line(1,0){30}}
\put(30,40){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,20){\line(0,1){30}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){40}}
\put(20,50){\line(1,0){20}}
\put(60,30){\line(0,1){110}}
\put(10,60){\line(1,0){20}}
\put(70,20){\line(0,1){80}}
\put(20,70){\line(1,0){70}}
\put(80,10){\line(0,1){110}}
\put(50,80){\line(1,0){70}}
\put(90,70){\line(0,1){60}}
\put(110,90){\line(1,0){30}}
\put(100,120){\line(0,1){20}}
\put(70,100){\line(1,0){50}}
\put(110,30){\line(0,1){60}}
\put(10,110){\line(1,0){120}}
\put(120,80){\line(0,1){20}}
\put(80,120){\line(1,0){20}}
\put(130,10){\line(0,1){100}}
\put(90,130){\line(1,0){50}}
\put(140,90){\line(0,1){40}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1009}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){40}}
\put(20,70){\line(0,1){30}}
\put(60,20){\line(1,0){40}}
\put(30,80){\line(0,1){30}}
\put(50,30){\line(1,0){20}}
\put(40,40){\line(0,1){50}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,20){\line(0,1){20}}
\put(50,60){\line(1,0){40}}
\put(70,10){\line(0,1){20}}
\put(20,70){\line(1,0){60}}
\put(80,50){\line(0,1){20}}
\put(30,80){\line(1,0){110}}
\put(90,60){\line(0,1){60}}
\put(10,90){\line(1,0){30}}
\put(100,20){\line(0,1){120}}
\put(20,100){\line(1,0){120}}
\put(110,10){\line(0,1){100}}
\put(30,110){\line(1,0){80}}
\put(120,50){\line(0,1){80}}
\put(90,120){\line(1,0){40}}
\put(130,120){\line(0,1){20}}
\put(10,130){\line(1,0){110}}
\put(140,80){\line(0,1){20}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1010}{}{}
\put(10,50){\line(0,1){90}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){90}}
\put(110,20){\line(1,0){20}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){50}}
\put(40,100){\line(0,1){40}}
\put(70,40){\line(1,0){70}}
\put(50,10){\line(0,1){110}}
\put(10,50){\line(1,0){110}}
\put(60,80){\line(0,1){50}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){70}}
\put(80,70){\line(1,0){20}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,60){\line(0,1){20}}
\put(110,90){\line(1,0){30}}
\put(100,70){\line(0,1){50}}
\put(20,100){\line(1,0){20}}
\put(110,20){\line(0,1){70}}
\put(70,110){\line(1,0){50}}
\put(120,50){\line(0,1){60}}
\put(50,120){\line(1,0){50}}
\put(130,20){\line(0,1){40}}
\put(30,130){\line(1,0){30}}
\put(140,40){\line(0,1){50}}
\put(10,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1011}{}{}
\put(10,10){\line(0,1){50}}
\put(10,10){\line(1,0){60}}
\put(20,40){\line(0,1){40}}
\put(60,20){\line(1,0){20}}
\put(30,50){\line(0,1){50}}
\put(70,30){\line(1,0){60}}
\put(40,80){\line(0,1){60}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){30}}
\put(30,50){\line(1,0){110}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){110}}
\put(70,10){\line(0,1){20}}
\put(50,70){\line(1,0){80}}
\put(80,20){\line(0,1){110}}
\put(20,80){\line(1,0){20}}
\put(90,120){\line(0,1){20}}
\put(110,90){\line(1,0){30}}
\put(100,110){\line(0,1){20}}
\put(30,100){\line(1,0){30}}
\put(110,90){\line(0,1){30}}
\put(100,110){\line(1,0){20}}
\put(120,60){\line(0,1){50}}
\put(90,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(80,130){\line(1,0){20}}
\put(140,50){\line(0,1){40}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1012}{}{}
\put(10,90){\line(0,1){50}}
\put(40,10){\line(1,0){70}}
\put(20,60){\line(0,1){50}}
\put(100,20){\line(1,0){30}}
\put(30,40){\line(0,1){60}}
\put(90,30){\line(1,0){20}}
\put(40,10){\line(0,1){50}}
\put(30,40){\line(1,0){40}}
\put(50,80){\line(0,1){30}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){70}}
\put(20,60){\line(1,0){20}}
\put(70,40){\line(0,1){50}}
\put(120,70){\line(1,0){20}}
\put(80,50){\line(0,1){90}}
\put(50,80){\line(1,0){80}}
\put(90,30){\line(0,1){100}}
\put(10,90){\line(1,0){60}}
\put(100,20){\line(0,1){100}}
\put(30,100){\line(1,0){110}}
\put(110,10){\line(0,1){20}}
\put(20,110){\line(1,0){30}}
\put(120,70){\line(0,1){60}}
\put(60,120){\line(1,0){40}}
\put(130,20){\line(0,1){60}}
\put(90,130){\line(1,0){30}}
\put(140,70){\line(0,1){30}}
\put(10,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1013}{}{}
\put(10,70){\line(0,1){40}}
\put(40,10){\line(1,0){20}}
\put(20,60){\line(0,1){20}}
\put(110,20){\line(1,0){20}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){20}}
\put(40,10){\line(0,1){40}}
\put(120,40){\line(1,0){20}}
\put(50,30){\line(0,1){110}}
\put(40,50){\line(1,0){60}}
\put(60,10){\line(0,1){120}}
\put(20,60){\line(1,0){70}}
\put(70,120){\line(0,1){20}}
\put(10,70){\line(1,0){20}}
\put(80,100){\line(0,1){30}}
\put(20,80){\line(1,0){110}}
\put(90,60){\line(0,1){50}}
\put(100,90){\line(1,0){40}}
\put(100,50){\line(0,1){40}}
\put(80,100){\line(1,0){30}}
\put(110,20){\line(0,1){80}}
\put(10,110){\line(1,0){80}}
\put(120,40){\line(0,1){80}}
\put(70,120){\line(1,0){50}}
\put(130,20){\line(0,1){60}}
\put(60,130){\line(1,0){20}}
\put(140,40){\line(0,1){50}}
\put(50,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1014}{}{}
\put(10,30){\line(0,1){60}}
\put(50,10){\line(1,0){50}}
\put(20,60){\line(0,1){70}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){50}}
\put(10,30){\line(1,0){30}}
\put(40,30){\line(0,1){100}}
\put(90,40){\line(1,0){20}}
\put(50,10){\line(0,1){50}}
\put(100,50){\line(1,0){20}}
\put(60,20){\line(0,1){100}}
\put(20,60){\line(1,0){30}}
\put(70,80){\line(0,1){60}}
\put(30,70){\line(1,0){50}}
\put(80,70){\line(0,1){40}}
\put(70,80){\line(1,0){70}}
\put(90,40){\line(0,1){80}}
\put(10,90){\line(1,0){120}}
\put(100,10){\line(0,1){40}}
\put(110,100){\line(1,0){30}}
\put(110,40){\line(0,1){60}}
\put(80,110){\line(1,0){40}}
\put(120,50){\line(0,1){60}}
\put(60,120){\line(1,0){30}}
\put(130,90){\line(0,1){50}}
\put(20,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(70,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1015}{}{}
\put(10,80){\line(0,1){40}}
\put(70,10){\line(1,0){50}}
\put(20,60){\line(0,1){30}}
\put(60,20){\line(1,0){50}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){40}}
\put(40,60){\line(0,1){70}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){70}}
\put(100,50){\line(1,0){40}}
\put(60,20){\line(0,1){60}}
\put(20,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(30,70){\line(1,0){50}}
\put(80,70){\line(0,1){40}}
\put(10,80){\line(1,0){50}}
\put(90,40){\line(0,1){60}}
\put(20,90){\line(1,0){110}}
\put(100,50){\line(0,1){80}}
\put(90,100){\line(1,0){50}}
\put(110,20){\line(0,1){120}}
\put(50,110){\line(1,0){30}}
\put(120,10){\line(0,1){110}}
\put(10,120){\line(1,0){110}}
\put(130,90){\line(0,1){50}}
\put(40,130){\line(1,0){60}}
\put(140,50){\line(0,1){50}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1016}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){70}}
\put(20,30){\line(0,1){50}}
\put(80,20){\line(1,0){30}}
\put(30,120){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,100){\line(0,1){30}}
\put(120,40){\line(1,0){20}}
\put(50,70){\line(0,1){50}}
\put(90,50){\line(1,0){40}}
\put(60,10){\line(0,1){90}}
\put(10,60){\line(1,0){90}}
\put(70,30){\line(0,1){80}}
\put(50,70){\line(1,0){90}}
\put(80,20){\line(0,1){60}}
\put(20,80){\line(1,0){60}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){20}}
\put(100,60){\line(0,1){80}}
\put(40,100){\line(1,0){20}}
\put(110,20){\line(0,1){70}}
\put(70,110){\line(1,0){50}}
\put(120,40){\line(0,1){70}}
\put(30,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){30}}
\put(140,40){\line(0,1){30}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1017}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){70}}
\put(20,90){\line(0,1){20}}
\put(60,20){\line(1,0){50}}
\put(30,60){\line(0,1){40}}
\put(50,30){\line(1,0){20}}
\put(40,50){\line(0,1){30}}
\put(80,40){\line(1,0){50}}
\put(50,30){\line(0,1){30}}
\put(40,50){\line(1,0){20}}
\put(60,20){\line(0,1){30}}
\put(30,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(100,70){\line(1,0){20}}
\put(80,40){\line(0,1){50}}
\put(40,80){\line(1,0){50}}
\put(90,80){\line(0,1){60}}
\put(20,90){\line(1,0){60}}
\put(100,70){\line(0,1){50}}
\put(10,100){\line(1,0){20}}
\put(110,20){\line(0,1){90}}
\put(20,110){\line(1,0){90}}
\put(120,70){\line(0,1){70}}
\put(100,120){\line(1,0){40}}
\put(130,40){\line(0,1){90}}
\put(10,130){\line(1,0){120}}
\put(140,10){\line(0,1){110}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1018}{}{}
\put(10,40){\line(0,1){100}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){30}}
\put(110,20){\line(1,0){30}}
\put(30,50){\line(0,1){40}}
\put(20,30){\line(1,0){110}}
\put(40,60){\line(0,1){50}}
\put(10,40){\line(1,0){60}}
\put(50,90){\line(0,1){30}}
\put(30,50){\line(1,0){70}}
\put(60,10){\line(0,1){100}}
\put(20,60){\line(1,0){20}}
\put(70,40){\line(0,1){90}}
\put(90,70){\line(1,0){20}}
\put(80,120){\line(0,1){20}}
\put(120,80){\line(1,0){20}}
\put(90,10){\line(0,1){60}}
\put(30,90){\line(1,0){20}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){30}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,80){\line(0,1){50}}
\put(50,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(70,130){\line(1,0){50}}
\put(140,20){\line(0,1){60}}
\put(10,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1019}{}{}
\put(10,70){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){100}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(60,40){\line(1,0){30}}
\put(50,80){\line(0,1){60}}
\put(120,50){\line(1,0){20}}
\put(60,40){\line(0,1){50}}
\put(80,60){\line(1,0){50}}
\put(70,30){\line(0,1){90}}
\put(10,70){\line(1,0){100}}
\put(80,60){\line(0,1){70}}
\put(50,80){\line(1,0){90}}
\put(90,40){\line(0,1){60}}
\put(30,90){\line(1,0){30}}
\put(100,20){\line(0,1){100}}
\put(90,100){\line(1,0){30}}
\put(110,10){\line(0,1){60}}
\put(20,110){\line(1,0){20}}
\put(120,50){\line(0,1){50}}
\put(70,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(30,130){\line(1,0){50}}
\put(140,50){\line(0,1){30}}
\put(10,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1020}{}{}
\put(10,80){\line(0,1){40}}
\put(50,10){\line(1,0){70}}
\put(20,60){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(100,40){\line(1,0){20}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){60}}
\put(20,60){\line(1,0){20}}
\put(70,30){\line(0,1){100}}
\put(30,70){\line(1,0){50}}
\put(80,70){\line(0,1){70}}
\put(10,80){\line(1,0){40}}
\put(90,50){\line(0,1){50}}
\put(20,90){\line(1,0){90}}
\put(100,40){\line(0,1){90}}
\put(90,100){\line(1,0){50}}
\put(110,20){\line(0,1){70}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(10,120){\line(1,0){120}}
\put(130,20){\line(0,1){100}}
\put(70,130){\line(1,0){30}}
\put(140,100){\line(0,1){40}}
\put(80,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1021}{}{}
\put(10,50){\line(0,1){40}}
\put(50,10){\line(1,0){70}}
\put(20,80){\line(0,1){30}}
\put(110,20){\line(1,0){30}}
\put(30,100){\line(0,1){40}}
\put(70,30){\line(1,0){50}}
\put(40,60){\line(0,1){50}}
\put(60,40){\line(1,0){20}}
\put(50,10){\line(0,1){80}}
\put(10,50){\line(1,0){120}}
\put(60,40){\line(0,1){100}}
\put(40,60){\line(1,0){30}}
\put(70,30){\line(0,1){30}}
\put(100,70){\line(1,0){40}}
\put(80,40){\line(0,1){80}}
\put(20,80){\line(1,0){90}}
\put(90,100){\line(0,1){30}}
\put(10,90){\line(1,0){40}}
\put(100,70){\line(0,1){50}}
\put(30,100){\line(1,0){60}}
\put(110,20){\line(0,1){60}}
\put(20,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(80,120){\line(1,0){20}}
\put(130,50){\line(0,1){80}}
\put(90,130){\line(1,0){40}}
\put(140,20){\line(0,1){50}}
\put(30,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1022}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(70,20){\line(1,0){30}}
\put(30,40){\line(0,1){40}}
\put(60,30){\line(1,0){20}}
\put(40,10){\line(0,1){50}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){100}}
\put(90,50){\line(1,0){30}}
\put(60,30){\line(0,1){40}}
\put(40,60){\line(1,0){30}}
\put(70,20){\line(0,1){40}}
\put(20,70){\line(1,0){40}}
\put(80,30){\line(0,1){70}}
\put(10,80){\line(1,0){20}}
\put(90,10){\line(0,1){40}}
\put(20,90){\line(1,0){90}}
\put(100,20){\line(0,1){100}}
\put(80,100){\line(1,0){50}}
\put(110,90){\line(0,1){40}}
\put(120,110){\line(1,0){20}}
\put(120,50){\line(0,1){60}}
\put(100,120){\line(1,0){30}}
\put(130,100){\line(0,1){20}}
\put(10,130){\line(1,0){100}}
\put(140,110){\line(0,1){30}}
\put(50,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1023}{}{}
\put(10,60){\line(0,1){50}}
\put(80,10){\line(1,0){30}}
\put(20,50){\line(0,1){20}}
\put(100,20){\line(1,0){20}}
\put(30,40){\line(0,1){40}}
\put(110,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(30,40){\line(1,0){90}}
\put(50,110){\line(0,1){20}}
\put(20,50){\line(1,0){110}}
\put(60,120){\line(0,1){20}}
\put(10,60){\line(1,0){80}}
\put(70,90){\line(0,1){40}}
\put(20,70){\line(1,0){120}}
\put(80,10){\line(0,1){90}}
\put(30,80){\line(1,0){100}}
\put(90,60){\line(0,1){80}}
\put(70,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(40,100){\line(1,0){40}}
\put(110,10){\line(0,1){20}}
\put(10,110){\line(1,0){40}}
\put(120,20){\line(0,1){20}}
\put(40,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(50,130){\line(1,0){20}}
\put(140,30){\line(0,1){40}}
\put(60,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1024}{}{}
\put(10,50){\line(0,1){40}}
\put(30,10){\line(1,0){40}}
\put(20,80){\line(0,1){30}}
\put(60,20){\line(1,0){30}}
\put(30,10){\line(0,1){90}}
\put(50,30){\line(1,0){20}}
\put(40,60){\line(0,1){50}}
\put(80,40){\line(1,0){50}}
\put(50,30){\line(0,1){110}}
\put(10,50){\line(1,0){110}}
\put(60,20){\line(0,1){110}}
\put(40,60){\line(1,0){60}}
\put(70,10){\line(0,1){20}}
\put(110,70){\line(1,0){30}}
\put(80,40){\line(0,1){100}}
\put(20,80){\line(1,0){110}}
\put(90,20){\line(0,1){70}}
\put(10,90){\line(1,0){80}}
\put(100,60){\line(0,1){70}}
\put(30,100){\line(1,0){80}}
\put(110,70){\line(0,1){30}}
\put(20,110){\line(1,0){20}}
\put(120,50){\line(0,1){70}}
\put(120,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(60,130){\line(1,0){40}}
\put(140,70){\line(0,1){50}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1025}{}{}
\put(10,60){\line(0,1){40}}
\put(30,10){\line(1,0){30}}
\put(20,90){\line(0,1){30}}
\put(50,20){\line(1,0){50}}
\put(30,10){\line(0,1){100}}
\put(80,30){\line(1,0){60}}
\put(40,40){\line(0,1){90}}
\put(40,40){\line(1,0){20}}
\put(50,20){\line(0,1){100}}
\put(70,50){\line(1,0){20}}
\put(60,10){\line(0,1){30}}
\put(10,60){\line(1,0){120}}
\put(70,50){\line(0,1){80}}
\put(80,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(110,80){\line(1,0){30}}
\put(90,50){\line(0,1){90}}
\put(20,90){\line(1,0){100}}
\put(100,20){\line(0,1){80}}
\put(10,100){\line(1,0){90}}
\put(110,80){\line(0,1){30}}
\put(30,110){\line(1,0){80}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){80}}
\put(40,130){\line(1,0){30}}
\put(140,30){\line(0,1){50}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1026}{}{}
\put(10,30){\line(0,1){40}}
\put(80,10){\line(1,0){60}}
\put(20,60){\line(0,1){30}}
\put(70,20){\line(1,0){20}}
\put(30,80){\line(0,1){20}}
\put(10,30){\line(1,0){120}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){40}}
\put(50,100){\line(0,1){30}}
\put(110,50){\line(1,0){30}}
\put(60,120){\line(0,1){20}}
\put(20,60){\line(1,0){100}}
\put(70,20){\line(0,1){110}}
\put(10,70){\line(1,0){90}}
\put(80,10){\line(0,1){30}}
\put(30,80){\line(1,0){80}}
\put(90,20){\line(0,1){90}}
\put(20,90){\line(1,0){20}}
\put(100,70){\line(0,1){70}}
\put(30,100){\line(1,0){20}}
\put(110,50){\line(0,1){30}}
\put(90,110){\line(1,0){40}}
\put(120,40){\line(0,1){20}}
\put(40,120){\line(1,0){20}}
\put(130,30){\line(0,1){80}}
\put(50,130){\line(1,0){20}}
\put(140,10){\line(0,1){40}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1027}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){80}}
\put(20,20){\line(1,0){30}}
\put(30,120){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,90){\line(0,1){40}}
\put(60,40){\line(1,0){30}}
\put(50,20){\line(0,1){100}}
\put(110,50){\line(1,0){20}}
\put(60,40){\line(0,1){60}}
\put(120,60){\line(1,0){20}}
\put(70,10){\line(0,1){100}}
\put(10,70){\line(1,0){120}}
\put(80,80){\line(0,1){60}}
\put(80,80){\line(1,0){60}}
\put(90,40){\line(0,1){70}}
\put(40,90){\line(1,0){60}}
\put(100,30){\line(0,1){60}}
\put(20,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(70,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(30,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){30}}
\put(140,60){\line(0,1){20}}
\put(30,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1028}{}{}
\put(10,40){\line(0,1){50}}
\put(100,10){\line(1,0){20}}
\put(20,80){\line(0,1){20}}
\put(110,20){\line(1,0){20}}
\put(30,90){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,100){\line(0,1){30}}
\put(10,40){\line(1,0){120}}
\put(50,70){\line(0,1){40}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){70}}
\put(90,60){\line(1,0){50}}
\put(70,80){\line(0,1){60}}
\put(50,70){\line(1,0){50}}
\put(80,50){\line(0,1){80}}
\put(20,80){\line(1,0){50}}
\put(90,60){\line(0,1){60}}
\put(10,90){\line(1,0){20}}
\put(100,10){\line(0,1){60}}
\put(20,100){\line(1,0){20}}
\put(110,20){\line(0,1){120}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(60,120){\line(1,0){30}}
\put(130,20){\line(0,1){20}}
\put(40,130){\line(1,0){40}}
\put(140,30){\line(0,1){30}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1029}{}{}
\put(10,50){\line(0,1){40}}
\put(60,10){\line(1,0){30}}
\put(20,80){\line(0,1){40}}
\put(80,20){\line(1,0){20}}
\put(30,70){\line(0,1){30}}
\put(90,30){\line(1,0){20}}
\put(40,110){\line(0,1){20}}
\put(100,40){\line(1,0){20}}
\put(50,120){\line(0,1){20}}
\put(10,50){\line(1,0){100}}
\put(60,10){\line(0,1){120}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){80}}
\put(30,70){\line(1,0){100}}
\put(80,20){\line(0,1){70}}
\put(20,80){\line(1,0){120}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){70}}
\put(100,20){\line(0,1){20}}
\put(30,100){\line(1,0){110}}
\put(110,30){\line(0,1){20}}
\put(40,110){\line(1,0){90}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){40}}
\put(40,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(50,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1030}{}{}
\put(10,80){\line(0,1){40}}
\put(40,10){\line(1,0){30}}
\put(20,110){\line(0,1){20}}
\put(60,20){\line(1,0){20}}
\put(30,120){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,10){\line(0,1){120}}
\put(80,40){\line(1,0){30}}
\put(50,100){\line(0,1){40}}
\put(100,50){\line(1,0){20}}
\put(60,20){\line(0,1){90}}
\put(110,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(120,70){\line(1,0){20}}
\put(80,20){\line(0,1){20}}
\put(10,80){\line(1,0){120}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){50}}
\put(100,50){\line(0,1){50}}
\put(50,100){\line(1,0){50}}
\put(110,40){\line(0,1){20}}
\put(20,110){\line(1,0){40}}
\put(120,50){\line(0,1){20}}
\put(10,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(20,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(30,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1031}{}{}
\put(10,60){\line(0,1){80}}
\put(100,10){\line(1,0){20}}
\put(20,50){\line(0,1){20}}
\put(40,20){\line(1,0){30}}
\put(30,40){\line(0,1){40}}
\put(50,30){\line(1,0){40}}
\put(40,20){\line(0,1){80}}
\put(30,40){\line(1,0){100}}
\put(50,30){\line(0,1){100}}
\put(20,50){\line(1,0){120}}
\put(60,100){\line(0,1){40}}
\put(10,60){\line(1,0){70}}
\put(70,20){\line(0,1){100}}
\put(20,70){\line(1,0){110}}
\put(80,60){\line(0,1){70}}
\put(30,80){\line(1,0){80}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){100}}
\put(40,100){\line(1,0){20}}
\put(110,80){\line(0,1){40}}
\put(100,110){\line(1,0){40}}
\put(120,10){\line(0,1){80}}
\put(70,120){\line(1,0){40}}
\put(130,40){\line(0,1){30}}
\put(50,130){\line(1,0){30}}
\put(140,50){\line(0,1){60}}
\put(10,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1032}{}{}
\put(10,80){\line(0,1){60}}
\put(110,10){\line(1,0){20}}
\put(20,60){\line(0,1){30}}
\put(100,20){\line(1,0){20}}
\put(30,70){\line(0,1){30}}
\put(70,30){\line(1,0){40}}
\put(40,40){\line(0,1){40}}
\put(40,40){\line(1,0){40}}
\put(50,60){\line(0,1){50}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){80}}
\put(20,60){\line(1,0){30}}
\put(70,30){\line(0,1){70}}
\put(30,70){\line(1,0){110}}
\put(80,40){\line(0,1){90}}
\put(10,80){\line(1,0){30}}
\put(90,50){\line(0,1){70}}
\put(20,90){\line(1,0){120}}
\put(100,20){\line(0,1){90}}
\put(30,100){\line(1,0){40}}
\put(110,10){\line(0,1){20}}
\put(50,110){\line(1,0){50}}
\put(120,20){\line(0,1){120}}
\put(90,120){\line(1,0){40}}
\put(130,10){\line(0,1){110}}
\put(60,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1033}{}{}
\put(10,20){\line(0,1){40}}
\put(110,10){\line(1,0){20}}
\put(20,50){\line(0,1){30}}
\put(10,20){\line(1,0){110}}
\put(30,70){\line(0,1){30}}
\put(80,30){\line(1,0){50}}
\put(40,80){\line(0,1){30}}
\put(70,40){\line(1,0){70}}
\put(50,100){\line(0,1){20}}
\put(20,50){\line(1,0){70}}
\put(60,60){\line(0,1){50}}
\put(10,60){\line(1,0){50}}
\put(70,40){\line(0,1){30}}
\put(30,70){\line(1,0){40}}
\put(80,30){\line(0,1){60}}
\put(20,80){\line(1,0){20}}
\put(90,50){\line(0,1){80}}
\put(80,90){\line(1,0){60}}
\put(100,120){\line(0,1){20}}
\put(30,100){\line(1,0){20}}
\put(110,10){\line(0,1){120}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){120}}
\put(50,120){\line(1,0){50}}
\put(130,10){\line(0,1){20}}
\put(90,130){\line(1,0){20}}
\put(140,40){\line(0,1){50}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1034}{}{}
\put(10,50){\line(0,1){90}}
\put(110,10){\line(1,0){30}}
\put(20,40){\line(0,1){20}}
\put(90,20){\line(1,0){40}}
\put(30,50){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,60){\line(0,1){20}}
\put(20,40){\line(1,0){40}}
\put(50,30){\line(0,1){40}}
\put(10,50){\line(1,0){20}}
\put(60,40){\line(0,1){50}}
\put(20,60){\line(1,0){20}}
\put(70,80){\line(0,1){20}}
\put(30,70){\line(1,0){20}}
\put(80,90){\line(0,1){20}}
\put(40,80){\line(1,0){30}}
\put(90,20){\line(0,1){80}}
\put(60,90){\line(1,0){20}}
\put(100,30){\line(0,1){100}}
\put(70,100){\line(1,0){20}}
\put(110,10){\line(0,1){100}}
\put(80,110){\line(1,0){30}}
\put(120,120){\line(0,1){20}}
\put(120,120){\line(1,0){20}}
\put(130,20){\line(0,1){110}}
\put(100,130){\line(1,0){30}}
\put(140,10){\line(0,1){110}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1035}{}{}
\put(10,10){\line(0,1){90}}
\put(10,10){\line(1,0){60}}
\put(20,40){\line(0,1){90}}
\put(60,20){\line(1,0){30}}
\put(30,30){\line(0,1){90}}
\put(30,30){\line(1,0){40}}
\put(40,70){\line(0,1){60}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){100}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){90}}
\put(100,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(40,70){\line(1,0){50}}
\put(80,50){\line(0,1){90}}
\put(110,80){\line(1,0){20}}
\put(90,20){\line(0,1){50}}
\put(120,90){\line(1,0){20}}
\put(100,60){\line(0,1){60}}
\put(10,100){\line(1,0){120}}
\put(110,50){\line(0,1){30}}
\put(60,110){\line(1,0){80}}
\put(120,60){\line(0,1){30}}
\put(30,120){\line(1,0){70}}
\put(130,80){\line(0,1){20}}
\put(20,130){\line(1,0){20}}
\put(140,90){\line(0,1){20}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1036}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){50}}
\put(20,120){\line(0,1){20}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){110}}
\put(80,30){\line(1,0){30}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){30}}
\put(50,20){\line(0,1){90}}
\put(100,50){\line(1,0){20}}
\put(60,60){\line(0,1){60}}
\put(60,60){\line(1,0){30}}
\put(70,40){\line(0,1){60}}
\put(110,70){\line(1,0){20}}
\put(80,30){\line(0,1){110}}
\put(120,80){\line(1,0){20}}
\put(90,10){\line(0,1){50}}
\put(10,90){\line(1,0){120}}
\put(100,50){\line(0,1){60}}
\put(70,100){\line(1,0){70}}
\put(110,30){\line(0,1){40}}
\put(50,110){\line(1,0){50}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(20,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1037}{}{}
\put(10,80){\line(0,1){40}}
\put(70,10){\line(1,0){50}}
\put(20,60){\line(0,1){30}}
\put(60,20){\line(1,0){30}}
\put(30,40){\line(0,1){30}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){30}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){70}}
\put(80,50){\line(1,0){20}}
\put(60,20){\line(0,1){60}}
\put(20,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(30,70){\line(1,0){60}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){50}}
\put(90,20){\line(0,1){50}}
\put(20,90){\line(1,0){90}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){40}}
\put(110,90){\line(0,1){50}}
\put(50,110){\line(1,0){30}}
\put(120,10){\line(0,1){120}}
\put(10,120){\line(1,0){120}}
\put(130,120){\line(0,1){20}}
\put(120,130){\line(1,0){20}}
\put(140,100){\line(0,1){30}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1038}{}{}
\put(10,70){\line(0,1){40}}
\put(30,10){\line(1,0){50}}
\put(20,50){\line(0,1){30}}
\put(60,20){\line(1,0){30}}
\put(30,10){\line(0,1){50}}
\put(50,30){\line(1,0){20}}
\put(40,50){\line(0,1){50}}
\put(80,40){\line(1,0){20}}
\put(50,30){\line(0,1){110}}
\put(20,50){\line(1,0){20}}
\put(60,20){\line(0,1){50}}
\put(30,60){\line(1,0){60}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){50}}
\put(80,10){\line(0,1){30}}
\put(20,80){\line(1,0){90}}
\put(90,20){\line(0,1){40}}
\put(100,90){\line(1,0){40}}
\put(100,40){\line(0,1){50}}
\put(40,100){\line(1,0){30}}
\put(110,80){\line(0,1){50}}
\put(10,110){\line(1,0){120}}
\put(120,120){\line(0,1){20}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){20}}
\put(110,130){\line(1,0){20}}
\put(140,90){\line(0,1){30}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1039}{}{}
\put(10,60){\line(0,1){80}}
\put(30,10){\line(1,0){30}}
\put(20,40){\line(0,1){50}}
\put(100,20){\line(1,0){20}}
\put(30,10){\line(0,1){100}}
\put(90,30){\line(1,0){20}}
\put(40,50){\line(0,1){80}}
\put(20,40){\line(1,0){60}}
\put(50,110){\line(0,1){30}}
\put(40,50){\line(1,0){100}}
\put(60,10){\line(0,1){110}}
\put(10,60){\line(1,0){90}}
\put(70,90){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,40){\line(0,1){60}}
\put(120,80){\line(1,0){20}}
\put(90,30){\line(0,1){40}}
\put(20,90){\line(1,0){50}}
\put(100,20){\line(0,1){40}}
\put(80,100){\line(1,0){50}}
\put(110,30){\line(0,1){90}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){60}}
\put(60,120){\line(1,0){50}}
\put(130,70){\line(0,1){30}}
\put(40,130){\line(1,0){30}}
\put(140,50){\line(0,1){30}}
\put(10,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1040}{}{}
\put(10,40){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){30}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){20}}
\put(20,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(10,40){\line(1,0){20}}
\put(50,20){\line(0,1){120}}
\put(100,50){\line(1,0){20}}
\put(60,10){\line(0,1){70}}
\put(20,60){\line(1,0){50}}
\put(70,60){\line(0,1){30}}
\put(90,70){\line(1,0){20}}
\put(80,80){\line(0,1){50}}
\put(60,80){\line(1,0){20}}
\put(90,70){\line(0,1){40}}
\put(70,90){\line(1,0){70}}
\put(100,50){\line(0,1){50}}
\put(10,100){\line(1,0){90}}
\put(110,70){\line(0,1){70}}
\put(90,110){\line(1,0){40}}
\put(120,50){\line(0,1){70}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){20}}
\put(80,130){\line(1,0){50}}
\put(140,90){\line(0,1){30}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1041}{}{}
\put(10,20){\line(0,1){60}}
\put(40,10){\line(1,0){30}}
\put(20,70){\line(0,1){40}}
\put(10,20){\line(1,0){70}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){70}}
\put(40,10){\line(0,1){100}}
\put(100,40){\line(1,0){40}}
\put(50,120){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,30){\line(0,1){100}}
\put(110,60){\line(1,0){20}}
\put(70,10){\line(0,1){110}}
\put(20,70){\line(1,0){100}}
\put(80,20){\line(0,1){70}}
\put(10,80){\line(1,0){90}}
\put(90,50){\line(0,1){50}}
\put(80,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(30,100){\line(1,0){60}}
\put(110,60){\line(0,1){30}}
\put(20,110){\line(1,0){20}}
\put(120,50){\line(0,1){20}}
\put(50,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(30,130){\line(1,0){30}}
\put(140,40){\line(0,1){100}}
\put(50,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1042}{}{}
\put(10,10){\line(0,1){60}}
\put(10,10){\line(1,0){120}}
\put(20,60){\line(0,1){30}}
\put(60,20){\line(1,0){60}}
\put(30,80){\line(0,1){40}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){60}}
\put(110,40){\line(1,0){30}}
\put(50,70){\line(0,1){30}}
\put(70,50){\line(1,0){50}}
\put(60,20){\line(0,1){60}}
\put(20,60){\line(1,0){70}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){40}}
\put(80,30){\line(0,1){80}}
\put(30,80){\line(1,0){30}}
\put(90,60){\line(0,1){70}}
\put(20,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(50,100){\line(1,0){20}}
\put(110,40){\line(0,1){70}}
\put(80,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(30,120){\line(1,0){70}}
\put(130,10){\line(0,1){120}}
\put(90,130){\line(1,0){40}}
\put(140,40){\line(0,1){100}}
\put(100,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1043}{}{}
\put(10,30){\line(0,1){30}}
\put(90,10){\line(1,0){50}}
\put(20,50){\line(0,1){20}}
\put(70,20){\line(1,0){30}}
\put(30,60){\line(0,1){20}}
\put(10,30){\line(1,0){120}}
\put(40,70){\line(0,1){60}}
\put(80,40){\line(1,0){60}}
\put(50,100){\line(0,1){40}}
\put(20,50){\line(1,0){100}}
\put(60,80){\line(0,1){40}}
\put(10,60){\line(1,0){20}}
\put(70,20){\line(0,1){80}}
\put(20,70){\line(1,0){20}}
\put(80,40){\line(0,1){90}}
\put(30,80){\line(1,0){30}}
\put(90,10){\line(0,1){110}}
\put(110,90){\line(1,0){20}}
\put(100,20){\line(0,1){90}}
\put(50,100){\line(1,0){20}}
\put(110,90){\line(0,1){50}}
\put(100,110){\line(1,0){20}}
\put(120,50){\line(0,1){60}}
\put(60,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(40,130){\line(1,0){40}}
\put(140,10){\line(0,1){30}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1044}{}{}
\put(10,50){\line(0,1){60}}
\put(30,10){\line(1,0){80}}
\put(20,20){\line(0,1){40}}
\put(20,20){\line(1,0){20}}
\put(30,10){\line(0,1){20}}
\put(30,30){\line(1,0){30}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){100}}
\put(10,50){\line(1,0){60}}
\put(60,30){\line(0,1){50}}
\put(20,60){\line(1,0){70}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){20}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,60){\line(0,1){20}}
\put(70,90){\line(1,0){70}}
\put(100,70){\line(0,1){30}}
\put(40,100){\line(1,0){60}}
\put(110,10){\line(0,1){120}}
\put(10,110){\line(1,0){120}}
\put(120,120){\line(0,1){20}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){20}}
\put(110,130){\line(1,0){20}}
\put(140,90){\line(0,1){30}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1045}{}{}
\put(10,70){\line(0,1){70}}
\put(50,10){\line(1,0){90}}
\put(20,60){\line(0,1){20}}
\put(100,20){\line(1,0){30}}
\put(30,50){\line(0,1){20}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){30}}
\put(90,40){\line(1,0){20}}
\put(50,10){\line(0,1){40}}
\put(30,50){\line(1,0){20}}
\put(60,30){\line(0,1){90}}
\put(20,60){\line(1,0){20}}
\put(70,110){\line(0,1){20}}
\put(10,70){\line(1,0){20}}
\put(80,90){\line(0,1){30}}
\put(20,80){\line(1,0){80}}
\put(90,40){\line(0,1){70}}
\put(80,90){\line(1,0){40}}
\put(100,20){\line(0,1){60}}
\put(110,100){\line(1,0){30}}
\put(110,40){\line(0,1){60}}
\put(70,110){\line(1,0){20}}
\put(120,90){\line(0,1){50}}
\put(60,120){\line(1,0){20}}
\put(130,20){\line(0,1){110}}
\put(70,130){\line(1,0){60}}
\put(140,10){\line(0,1){90}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1046}{}{}
\put(10,60){\line(0,1){60}}
\put(60,10){\line(1,0){50}}
\put(20,40){\line(0,1){30}}
\put(30,20){\line(1,0){60}}
\put(30,20){\line(0,1){30}}
\put(80,30){\line(1,0){60}}
\put(40,40){\line(0,1){50}}
\put(20,40){\line(1,0){20}}
\put(50,60){\line(0,1){40}}
\put(30,50){\line(1,0){40}}
\put(60,10){\line(0,1){80}}
\put(10,60){\line(1,0){40}}
\put(70,50){\line(0,1){30}}
\put(20,70){\line(1,0){80}}
\put(80,30){\line(0,1){70}}
\put(70,80){\line(1,0){70}}
\put(90,20){\line(0,1){90}}
\put(40,90){\line(1,0){20}}
\put(100,70){\line(0,1){70}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){120}}
\put(90,110){\line(1,0){40}}
\put(120,120){\line(0,1){20}}
\put(10,120){\line(1,0){110}}
\put(130,110){\line(0,1){20}}
\put(110,130){\line(1,0){20}}
\put(140,30){\line(0,1){50}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1047}{}{}
\put(10,70){\line(0,1){30}}
\put(50,10){\line(1,0){60}}
\put(20,30){\line(0,1){50}}
\put(40,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){30}}
\put(40,20){\line(0,1){30}}
\put(60,40){\line(1,0){30}}
\put(50,10){\line(0,1){20}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(80,60){\line(1,0){20}}
\put(70,50){\line(0,1){80}}
\put(10,70){\line(1,0){20}}
\put(80,20){\line(0,1){40}}
\put(20,80){\line(1,0){70}}
\put(90,40){\line(0,1){40}}
\put(60,90){\line(1,0){80}}
\put(100,60){\line(0,1){80}}
\put(10,100){\line(1,0){120}}
\put(110,10){\line(0,1){110}}
\put(120,110){\line(1,0){20}}
\put(120,110){\line(0,1){30}}
\put(110,120){\line(1,0){20}}
\put(130,100){\line(0,1){20}}
\put(30,130){\line(1,0){40}}
\put(140,90){\line(0,1){20}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1048}{}{}
\put(10,30){\line(0,1){50}}
\put(90,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(80,20){\line(1,0){20}}
\put(30,80){\line(0,1){20}}
\put(10,30){\line(1,0){120}}
\put(40,90){\line(0,1){40}}
\put(90,40){\line(1,0){30}}
\put(50,60){\line(0,1){40}}
\put(110,50){\line(1,0){30}}
\put(60,120){\line(0,1){20}}
\put(50,60){\line(1,0){70}}
\put(70,110){\line(0,1){20}}
\put(20,70){\line(1,0){80}}
\put(80,20){\line(0,1){100}}
\put(10,80){\line(1,0){20}}
\put(90,10){\line(0,1){30}}
\put(20,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(30,100){\line(1,0){20}}
\put(110,50){\line(0,1){60}}
\put(70,110){\line(1,0){40}}
\put(120,40){\line(0,1){20}}
\put(60,120){\line(1,0){20}}
\put(130,30){\line(0,1){110}}
\put(40,130){\line(1,0){30}}
\put(140,10){\line(0,1){40}}
\put(60,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1049}{}{}
\put(10,60){\line(0,1){40}}
\put(90,10){\line(1,0){30}}
\put(20,90){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){30}}
\put(120,30){\line(1,0){20}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){120}}
\put(70,80){\line(0,1){30}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){60}}
\put(70,80){\line(1,0){70}}
\put(90,10){\line(0,1){80}}
\put(20,90){\line(1,0){70}}
\put(100,40){\line(0,1){100}}
\put(10,100){\line(1,0){50}}
\put(110,20){\line(0,1){110}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(80,130){\line(1,0){30}}
\put(140,30){\line(0,1){50}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1050}{}{}
\put(10,50){\line(0,1){30}}
\put(30,10){\line(1,0){40}}
\put(20,30){\line(0,1){30}}
\put(50,20){\line(1,0){70}}
\put(30,10){\line(0,1){30}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){110}}
\put(30,40){\line(1,0){30}}
\put(50,20){\line(0,1){30}}
\put(10,50){\line(1,0){40}}
\put(60,40){\line(0,1){90}}
\put(20,60){\line(1,0){70}}
\put(70,10){\line(0,1){100}}
\put(80,70){\line(1,0){60}}
\put(80,70){\line(0,1){50}}
\put(10,80){\line(1,0){120}}
\put(90,60){\line(0,1){40}}
\put(100,90){\line(1,0){40}}
\put(100,90){\line(0,1){20}}
\put(90,100){\line(1,0){20}}
\put(110,100){\line(0,1){30}}
\put(70,110){\line(1,0){30}}
\put(120,20){\line(0,1){100}}
\put(80,120){\line(1,0){40}}
\put(130,80){\line(0,1){60}}
\put(60,130){\line(1,0){50}}
\put(140,70){\line(0,1){20}}
\put(40,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1051}{}{}
\put(10,60){\line(0,1){40}}
\put(70,10){\line(1,0){40}}
\put(20,90){\line(0,1){30}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,120){\line(0,1){20}}
\put(120,40){\line(1,0){20}}
\put(50,70){\line(0,1){60}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){120}}
\put(70,10){\line(0,1){60}}
\put(50,70){\line(1,0){20}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){60}}
\put(90,50){\line(0,1){40}}
\put(20,90){\line(1,0){70}}
\put(100,20){\line(0,1){120}}
\put(10,100){\line(1,0){50}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(30,130){\line(1,0){20}}
\put(140,40){\line(0,1){40}}
\put(40,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1052}{}{}
\put(10,30){\line(0,1){40}}
\put(100,10){\line(1,0){30}}
\put(20,60){\line(0,1){30}}
\put(60,20){\line(1,0){30}}
\put(30,80){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,90){\line(0,1){20}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){60}}
\put(80,50){\line(1,0){60}}
\put(60,20){\line(0,1){50}}
\put(20,60){\line(1,0){70}}
\put(70,40){\line(0,1){90}}
\put(10,70){\line(1,0){50}}
\put(80,50){\line(0,1){30}}
\put(30,80){\line(1,0){50}}
\put(90,20){\line(0,1){40}}
\put(20,90){\line(1,0){20}}
\put(100,10){\line(0,1){100}}
\put(30,100){\line(1,0){20}}
\put(110,120){\line(0,1){20}}
\put(40,110){\line(1,0){60}}
\put(120,30){\line(0,1){100}}
\put(110,120){\line(1,0){20}}
\put(130,10){\line(0,1){110}}
\put(70,130){\line(1,0){50}}
\put(140,50){\line(0,1){90}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1053}{}{}
\put(10,50){\line(0,1){30}}
\put(60,10){\line(1,0){60}}
\put(20,70){\line(0,1){40}}
\put(110,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){30}}
\put(40,110){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,30){\line(0,1){100}}
\put(10,50){\line(1,0){110}}
\put(60,10){\line(0,1){80}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){60}}
\put(20,70){\line(1,0){120}}
\put(80,30){\line(0,1){90}}
\put(10,80){\line(1,0){90}}
\put(90,60){\line(0,1){80}}
\put(60,90){\line(1,0){80}}
\put(100,40){\line(0,1){40}}
\put(30,100){\line(1,0){40}}
\put(110,20){\line(0,1){100}}
\put(20,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(80,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(30,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1054}{}{}
\put(10,40){\line(0,1){40}}
\put(40,10){\line(1,0){60}}
\put(20,70){\line(0,1){20}}
\put(90,20){\line(1,0){20}}
\put(30,80){\line(0,1){60}}
\put(100,30){\line(1,0){40}}
\put(40,10){\line(0,1){110}}
\put(10,40){\line(1,0){120}}
\put(50,100){\line(0,1){30}}
\put(120,50){\line(1,0){20}}
\put(60,90){\line(0,1){20}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(20,70){\line(1,0){60}}
\put(80,70){\line(0,1){50}}
\put(10,80){\line(1,0){20}}
\put(90,20){\line(0,1){120}}
\put(20,90){\line(1,0){40}}
\put(100,10){\line(0,1){20}}
\put(50,100){\line(1,0){20}}
\put(110,20){\line(0,1){90}}
\put(60,110){\line(1,0){50}}
\put(120,50){\line(0,1){80}}
\put(40,120){\line(1,0){40}}
\put(130,40){\line(0,1){20}}
\put(50,130){\line(1,0){70}}
\put(140,30){\line(0,1){20}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1055}{}{}
\put(10,30){\line(0,1){60}}
\put(80,10){\line(1,0){60}}
\put(20,80){\line(0,1){30}}
\put(70,20){\line(1,0){50}}
\put(30,100){\line(0,1){20}}
\put(10,30){\line(1,0){120}}
\put(40,110){\line(0,1){20}}
\put(60,40){\line(1,0){20}}
\put(50,120){\line(0,1){20}}
\put(90,50){\line(1,0){50}}
\put(60,40){\line(0,1){90}}
\put(70,60){\line(1,0){40}}
\put(70,20){\line(0,1){40}}
\put(100,70){\line(1,0){20}}
\put(80,10){\line(0,1){30}}
\put(20,80){\line(1,0){90}}
\put(90,50){\line(0,1){40}}
\put(10,90){\line(1,0){80}}
\put(100,70){\line(0,1){30}}
\put(30,100){\line(1,0){70}}
\put(110,60){\line(0,1){20}}
\put(20,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(30,120){\line(1,0){20}}
\put(130,30){\line(0,1){110}}
\put(40,130){\line(1,0){20}}
\put(140,10){\line(0,1){40}}
\put(50,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1056}{}{}
\put(10,50){\line(0,1){30}}
\put(60,10){\line(1,0){60}}
\put(20,70){\line(0,1){50}}
\put(40,20){\line(1,0){50}}
\put(30,100){\line(0,1){40}}
\put(80,30){\line(1,0){20}}
\put(40,20){\line(0,1){100}}
\put(110,40){\line(1,0){20}}
\put(50,90){\line(0,1){40}}
\put(10,50){\line(1,0){110}}
\put(60,10){\line(0,1){90}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){70}}
\put(20,70){\line(1,0){120}}
\put(80,30){\line(0,1){80}}
\put(10,80){\line(1,0){80}}
\put(90,20){\line(0,1){60}}
\put(50,90){\line(1,0){90}}
\put(100,30){\line(0,1){110}}
\put(30,100){\line(1,0){30}}
\put(110,40){\line(0,1){70}}
\put(80,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(50,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1057}{}{}
\put(10,20){\line(0,1){50}}
\put(90,10){\line(1,0){50}}
\put(20,60){\line(0,1){20}}
\put(10,20){\line(1,0){120}}
\put(30,70){\line(0,1){40}}
\put(80,30){\line(1,0){20}}
\put(40,90){\line(0,1){40}}
\put(120,40){\line(1,0){20}}
\put(50,110){\line(0,1){30}}
\put(70,50){\line(1,0){60}}
\put(60,80){\line(0,1){20}}
\put(20,60){\line(1,0){70}}
\put(70,50){\line(0,1){40}}
\put(10,70){\line(1,0){20}}
\put(80,30){\line(0,1){100}}
\put(20,80){\line(1,0){40}}
\put(90,10){\line(0,1){50}}
\put(40,90){\line(1,0){30}}
\put(100,30){\line(0,1){90}}
\put(60,100){\line(1,0){50}}
\put(110,100){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){80}}
\put(100,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(40,130){\line(1,0){40}}
\put(140,10){\line(0,1){30}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1058}{}{}
\put(10,70){\line(0,1){70}}
\put(50,10){\line(1,0){50}}
\put(20,60){\line(0,1){30}}
\put(40,20){\line(1,0){20}}
\put(30,80){\line(0,1){40}}
\put(110,30){\line(1,0){30}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(1,0){30}}
\put(50,10){\line(0,1){30}}
\put(70,50){\line(1,0){60}}
\put(60,20){\line(0,1){50}}
\put(20,60){\line(1,0){70}}
\put(70,50){\line(0,1){30}}
\put(10,70){\line(1,0){50}}
\put(80,40){\line(0,1){60}}
\put(30,80){\line(1,0){40}}
\put(90,60){\line(0,1){70}}
\put(20,90){\line(1,0){20}}
\put(100,10){\line(0,1){110}}
\put(80,100){\line(1,0){30}}
\put(110,30){\line(0,1){70}}
\put(120,110){\line(1,0){20}}
\put(120,110){\line(0,1){30}}
\put(30,120){\line(1,0){70}}
\put(130,50){\line(0,1){80}}
\put(90,130){\line(1,0){40}}
\put(140,30){\line(0,1){80}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1059}{}{}
\put(10,80){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,100){\line(0,1){40}}
\put(50,20){\line(1,0){40}}
\put(30,40){\line(0,1){70}}
\put(80,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(30,40){\line(1,0){40}}
\put(50,20){\line(0,1){80}}
\put(110,50){\line(1,0){20}}
\put(60,60){\line(0,1){60}}
\put(60,60){\line(1,0){60}}
\put(70,40){\line(0,1){90}}
\put(90,70){\line(1,0){50}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){120}}
\put(90,20){\line(0,1){50}}
\put(40,90){\line(1,0){100}}
\put(100,30){\line(0,1){100}}
\put(20,100){\line(1,0){30}}
\put(110,50){\line(0,1){90}}
\put(10,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(40,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(70,130){\line(1,0){30}}
\put(140,70){\line(0,1){20}}
\put(20,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1060}{}{}
\put(10,50){\line(0,1){30}}
\put(30,10){\line(1,0){30}}
\put(20,40){\line(0,1){20}}
\put(90,20){\line(1,0){30}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){70}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){100}}
\put(10,50){\line(1,0){20}}
\put(60,10){\line(0,1){90}}
\put(20,60){\line(1,0){80}}
\put(70,30){\line(0,1){60}}
\put(80,70){\line(1,0){60}}
\put(80,70){\line(0,1){50}}
\put(10,80){\line(1,0){120}}
\put(90,20){\line(0,1){70}}
\put(70,90){\line(1,0){20}}
\put(100,60){\line(0,1){70}}
\put(40,100){\line(1,0){20}}
\put(110,120){\line(0,1){20}}
\put(120,110){\line(1,0){20}}
\put(120,20){\line(0,1){90}}
\put(80,120){\line(1,0){30}}
\put(130,80){\line(0,1){50}}
\put(100,130){\line(1,0){30}}
\put(140,70){\line(0,1){40}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1061}{}{}
\put(10,40){\line(0,1){50}}
\put(70,10){\line(1,0){30}}
\put(20,70){\line(0,1){50}}
\put(90,20){\line(1,0){20}}
\put(30,30){\line(0,1){50}}
\put(30,30){\line(1,0){50}}
\put(40,70){\line(0,1){30}}
\put(10,40){\line(1,0){50}}
\put(50,60){\line(0,1){60}}
\put(100,50){\line(1,0){20}}
\put(60,40){\line(0,1){90}}
\put(50,60){\line(1,0){60}}
\put(70,10){\line(0,1){80}}
\put(20,70){\line(1,0){20}}
\put(80,30){\line(0,1){110}}
\put(30,80){\line(1,0){110}}
\put(90,20){\line(0,1){110}}
\put(10,90){\line(1,0){60}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){90}}
\put(110,20){\line(0,1){40}}
\put(120,110){\line(1,0){20}}
\put(120,50){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,100){\line(0,1){40}}
\put(60,130){\line(1,0){30}}
\put(140,80){\line(0,1){30}}
\put(80,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1062}{}{}
\put(10,40){\line(0,1){50}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){50}}
\put(60,20){\line(1,0){30}}
\put(30,40){\line(0,1){30}}
\put(50,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(10,40){\line(1,0){20}}
\put(50,30){\line(0,1){110}}
\put(80,50){\line(1,0){20}}
\put(60,20){\line(0,1){60}}
\put(20,60){\line(1,0){20}}
\put(70,30){\line(0,1){90}}
\put(30,70){\line(1,0){60}}
\put(80,10){\line(0,1){40}}
\put(60,80){\line(1,0){80}}
\put(90,20){\line(0,1){50}}
\put(10,90){\line(1,0){120}}
\put(100,50){\line(0,1){80}}
\put(120,100){\line(1,0){20}}
\put(110,110){\line(0,1){30}}
\put(110,110){\line(1,0){20}}
\put(120,100){\line(0,1){30}}
\put(40,120){\line(1,0){30}}
\put(130,90){\line(0,1){20}}
\put(100,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1063}{}{}
\put(10,70){\line(0,1){30}}
\put(60,10){\line(1,0){50}}
\put(20,60){\line(0,1){20}}
\put(50,20){\line(1,0){20}}
\put(30,50){\line(0,1){20}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,20){\line(0,1){30}}
\put(30,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){90}}
\put(10,70){\line(1,0){20}}
\put(80,90){\line(0,1){40}}
\put(20,80){\line(1,0){80}}
\put(90,40){\line(0,1){70}}
\put(80,90){\line(1,0){60}}
\put(100,80){\line(0,1){60}}
\put(10,100){\line(1,0){120}}
\put(110,10){\line(0,1){120}}
\put(70,110){\line(1,0){20}}
\put(120,40){\line(0,1){80}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){40}}
\put(80,130){\line(1,0){30}}
\put(140,90){\line(0,1){30}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1064}{}{}
\put(10,40){\line(0,1){40}}
\put(60,10){\line(1,0){20}}
\put(20,70){\line(0,1){60}}
\put(70,20){\line(1,0){20}}
\put(30,100){\line(0,1){40}}
\put(80,30){\line(1,0){50}}
\put(40,90){\line(0,1){40}}
\put(10,40){\line(1,0){90}}
\put(50,80){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){100}}
\put(110,60){\line(1,0){30}}
\put(70,20){\line(0,1){120}}
\put(20,70){\line(1,0){110}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){40}}
\put(90,20){\line(0,1){30}}
\put(40,90){\line(1,0){60}}
\put(100,40){\line(0,1){50}}
\put(30,100){\line(1,0){20}}
\put(110,60){\line(0,1){50}}
\put(60,110){\line(1,0){50}}
\put(120,50){\line(0,1){70}}
\put(120,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(20,130){\line(1,0){20}}
\put(140,60){\line(0,1){60}}
\put(30,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1065}{}{}
\put(10,20){\line(0,1){60}}
\put(60,10){\line(1,0){80}}
\put(20,70){\line(0,1){40}}
\put(10,20){\line(1,0){120}}
\put(30,100){\line(0,1){40}}
\put(50,30){\line(1,0){50}}
\put(40,90){\line(0,1){20}}
\put(70,40){\line(1,0){70}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(1,0){30}}
\put(60,10){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){40}}
\put(20,70){\line(1,0){70}}
\put(80,60){\line(0,1){30}}
\put(10,80){\line(1,0){60}}
\put(90,50){\line(0,1){20}}
\put(40,90){\line(1,0){40}}
\put(100,30){\line(0,1){100}}
\put(30,100){\line(1,0){20}}
\put(110,120){\line(0,1){20}}
\put(20,110){\line(1,0){20}}
\put(120,60){\line(0,1){70}}
\put(110,120){\line(1,0){20}}
\put(130,20){\line(0,1){100}}
\put(100,130){\line(1,0){20}}
\put(140,10){\line(0,1){30}}
\put(30,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1066}{}{}
\put(10,50){\line(0,1){50}}
\put(50,10){\line(1,0){60}}
\put(20,90){\line(0,1){40}}
\put(80,20){\line(1,0){40}}
\put(30,80){\line(0,1){30}}
\put(110,30){\line(1,0){20}}
\put(40,120){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,10){\line(0,1){120}}
\put(10,50){\line(1,0){110}}
\put(60,60){\line(0,1){80}}
\put(60,60){\line(1,0){20}}
\put(70,40){\line(0,1){60}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){40}}
\put(30,80){\line(1,0){70}}
\put(90,70){\line(0,1){50}}
\put(20,90){\line(1,0){120}}
\put(100,40){\line(0,1){40}}
\put(10,100){\line(1,0){60}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){110}}
\put(120,20){\line(0,1){30}}
\put(40,120){\line(1,0){50}}
\put(130,30){\line(0,1){40}}
\put(20,130){\line(1,0){30}}
\put(140,90){\line(0,1){20}}
\put(40,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1067}{}{}
\put(10,90){\line(0,1){50}}
\put(30,10){\line(1,0){70}}
\put(20,50){\line(0,1){60}}
\put(90,20){\line(1,0){30}}
\put(30,10){\line(0,1){90}}
\put(80,30){\line(1,0){20}}
\put(40,60){\line(0,1){50}}
\put(110,40){\line(1,0){20}}
\put(50,50){\line(0,1){80}}
\put(20,50){\line(1,0){30}}
\put(60,80){\line(0,1){60}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){60}}
\put(120,70){\line(1,0){20}}
\put(80,30){\line(0,1){100}}
\put(60,80){\line(1,0){70}}
\put(90,20){\line(0,1){70}}
\put(10,90){\line(1,0){80}}
\put(100,10){\line(0,1){20}}
\put(30,100){\line(1,0){110}}
\put(110,40){\line(0,1){80}}
\put(20,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(70,120){\line(1,0){40}}
\put(130,40){\line(0,1){40}}
\put(50,130){\line(1,0){30}}
\put(140,70){\line(0,1){30}}
\put(10,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1068}{}{}
\put(10,80){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,70){\line(0,1){20}}
\put(70,20){\line(1,0){40}}
\put(30,60){\line(0,1){20}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){40}}
\put(100,40){\line(1,0){30}}
\put(50,60){\line(0,1){60}}
\put(90,50){\line(1,0){30}}
\put(60,100){\line(0,1){30}}
\put(30,60){\line(1,0){20}}
\put(70,20){\line(0,1){100}}
\put(20,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){20}}
\put(90,50){\line(0,1){80}}
\put(20,90){\line(1,0){80}}
\put(100,40){\line(0,1){50}}
\put(60,100){\line(1,0){80}}
\put(110,20){\line(0,1){120}}
\put(10,110){\line(1,0){120}}
\put(120,10){\line(0,1){40}}
\put(50,120){\line(1,0){20}}
\put(130,40){\line(0,1){70}}
\put(60,130){\line(1,0){30}}
\put(140,100){\line(0,1){40}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1069}{}{}
\put(10,30){\line(0,1){30}}
\put(40,10){\line(1,0){40}}
\put(20,50){\line(0,1){20}}
\put(70,20){\line(1,0){30}}
\put(30,60){\line(0,1){60}}
\put(10,30){\line(1,0){120}}
\put(40,10){\line(0,1){70}}
\put(90,40){\line(1,0){50}}
\put(50,70){\line(0,1){60}}
\put(20,50){\line(1,0){100}}
\put(60,120){\line(0,1){20}}
\put(10,60){\line(1,0){20}}
\put(70,20){\line(0,1){60}}
\put(20,70){\line(1,0){30}}
\put(80,10){\line(0,1){100}}
\put(40,80){\line(1,0){30}}
\put(90,40){\line(0,1){90}}
\put(110,90){\line(1,0){20}}
\put(100,20){\line(0,1){80}}
\put(100,100){\line(1,0){20}}
\put(110,90){\line(0,1){20}}
\put(80,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(30,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(50,130){\line(1,0){40}}
\put(140,40){\line(0,1){100}}
\put(60,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1070}{}{}
\put(10,60){\line(0,1){30}}
\put(60,10){\line(1,0){70}}
\put(20,50){\line(0,1){20}}
\put(40,20){\line(1,0){30}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(40,40){\line(1,0){50}}
\put(50,30){\line(0,1){80}}
\put(20,50){\line(1,0){40}}
\put(60,10){\line(0,1){40}}
\put(10,60){\line(1,0){20}}
\put(70,20){\line(0,1){110}}
\put(20,70){\line(1,0){90}}
\put(80,110){\line(0,1){30}}
\put(100,80){\line(1,0){40}}
\put(90,40){\line(0,1){60}}
\put(10,90){\line(1,0){110}}
\put(100,80){\line(0,1){40}}
\put(90,100){\line(1,0){20}}
\put(110,70){\line(0,1){30}}
\put(50,110){\line(1,0){30}}
\put(120,90){\line(0,1){40}}
\put(100,120){\line(1,0){30}}
\put(130,10){\line(0,1){110}}
\put(70,130){\line(1,0){50}}
\put(140,80){\line(0,1){60}}
\put(80,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1071}{}{}
\put(10,40){\line(0,1){20}}
\put(110,10){\line(1,0){30}}
\put(20,50){\line(0,1){20}}
\put(70,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(90,30){\line(1,0){40}}
\put(40,120){\line(0,1){20}}
\put(10,40){\line(1,0){110}}
\put(50,90){\line(0,1){40}}
\put(20,50){\line(1,0){120}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){20}}
\put(70,20){\line(0,1){70}}
\put(20,70){\line(1,0){60}}
\put(80,70){\line(0,1){50}}
\put(60,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(50,90){\line(1,0){20}}
\put(100,20){\line(0,1){80}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){100}}
\put(60,110){\line(1,0){50}}
\put(120,40){\line(0,1){100}}
\put(40,120){\line(1,0){40}}
\put(130,30){\line(0,1){70}}
\put(30,130){\line(1,0){20}}
\put(140,10){\line(0,1){40}}
\put(40,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1072}{}{}
\put(10,30){\line(0,1){60}}
\put(30,10){\line(1,0){20}}
\put(20,20){\line(0,1){20}}
\put(20,20){\line(1,0){20}}
\put(30,10){\line(0,1){20}}
\put(10,30){\line(1,0){20}}
\put(40,20){\line(0,1){120}}
\put(20,40){\line(1,0){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){20}}
\put(50,60){\line(1,0){20}}
\put(70,60){\line(0,1){60}}
\put(60,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){60}}
\put(90,70){\line(0,1){40}}
\put(10,90){\line(1,0){120}}
\put(100,100){\line(0,1){20}}
\put(100,100){\line(1,0){40}}
\put(110,50){\line(0,1){80}}
\put(90,110){\line(1,0){30}}
\put(120,110){\line(0,1){30}}
\put(70,120){\line(1,0){30}}
\put(130,90){\line(0,1){40}}
\put(110,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(40,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1073}{}{}
\put(10,80){\line(0,1){60}}
\put(70,10){\line(1,0){60}}
\put(20,60){\line(0,1){30}}
\put(60,20){\line(1,0){20}}
\put(30,40){\line(0,1){30}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){30}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){70}}
\put(110,50){\line(1,0){30}}
\put(60,20){\line(0,1){60}}
\put(20,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(30,70){\line(1,0){70}}
\put(80,20){\line(0,1){100}}
\put(10,80){\line(1,0){50}}
\put(90,110){\line(0,1){20}}
\put(20,90){\line(1,0){100}}
\put(100,70){\line(0,1){30}}
\put(100,100){\line(1,0){40}}
\put(110,50){\line(0,1){70}}
\put(50,110){\line(1,0){40}}
\put(120,90){\line(0,1){50}}
\put(80,120){\line(1,0){30}}
\put(130,10){\line(0,1){120}}
\put(90,130){\line(1,0){40}}
\put(140,50){\line(0,1){50}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1074}{}{}
\put(10,80){\line(0,1){30}}
\put(70,10){\line(1,0){60}}
\put(20,70){\line(0,1){20}}
\put(60,20){\line(1,0){40}}
\put(30,50){\line(0,1){30}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,50){\line(0,1){80}}
\put(30,50){\line(1,0){20}}
\put(60,20){\line(0,1){50}}
\put(40,60){\line(1,0){40}}
\put(70,10){\line(0,1){20}}
\put(20,70){\line(1,0){40}}
\put(80,60){\line(0,1){60}}
\put(10,80){\line(1,0){20}}
\put(90,40){\line(0,1){90}}
\put(20,90){\line(1,0){90}}
\put(100,20){\line(0,1){80}}
\put(100,100){\line(1,0){40}}
\put(110,90){\line(0,1){30}}
\put(10,110){\line(1,0){120}}
\put(120,40){\line(0,1){100}}
\put(80,120){\line(1,0){30}}
\put(130,10){\line(0,1){100}}
\put(50,130){\line(1,0){40}}
\put(140,100){\line(0,1){40}}
\put(120,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1075}{}{}
\put(10,100){\line(0,1){40}}
\put(80,10){\line(1,0){60}}
\put(20,80){\line(0,1){30}}
\put(70,20){\line(1,0){50}}
\put(30,60){\line(0,1){30}}
\put(60,30){\line(1,0){20}}
\put(40,50){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,60){\line(0,1){70}}
\put(40,50){\line(1,0){30}}
\put(60,30){\line(0,1){70}}
\put(30,60){\line(1,0){20}}
\put(70,20){\line(0,1){30}}
\put(100,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(20,80){\line(1,0){20}}
\put(90,90){\line(0,1){30}}
\put(30,90){\line(1,0){60}}
\put(100,70){\line(0,1){60}}
\put(10,100){\line(1,0){50}}
\put(110,40){\line(0,1){70}}
\put(20,110){\line(1,0){90}}
\put(120,20){\line(0,1){50}}
\put(90,120){\line(1,0){50}}
\put(130,40){\line(0,1){100}}
\put(50,130){\line(1,0){50}}
\put(140,10){\line(0,1){110}}
\put(10,140){\line(1,0){120}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1076}{}{}
\put(10,90){\line(0,1){30}}
\put(90,10){\line(1,0){20}}
\put(20,50){\line(0,1){50}}
\put(50,20){\line(1,0){50}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){50}}
\put(40,50){\line(0,1){80}}
\put(70,40){\line(1,0){20}}
\put(50,20){\line(0,1){60}}
\put(20,50){\line(1,0){20}}
\put(60,70){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){90}}
\put(30,70){\line(1,0){30}}
\put(80,30){\line(0,1){30}}
\put(50,80){\line(1,0){90}}
\put(90,10){\line(0,1){30}}
\put(10,90){\line(1,0){100}}
\put(100,20){\line(0,1){120}}
\put(20,100){\line(1,0){120}}
\put(110,10){\line(0,1){80}}
\put(60,110){\line(1,0){70}}
\put(120,60){\line(0,1){60}}
\put(10,120){\line(1,0){110}}
\put(130,110){\line(0,1){30}}
\put(40,130){\line(1,0){30}}
\put(140,80){\line(0,1){20}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1077}{}{}
\put(10,20){\line(0,1){40}}
\put(80,10){\line(1,0){60}}
\put(20,50){\line(0,1){30}}
\put(10,20){\line(1,0){120}}
\put(30,70){\line(0,1){30}}
\put(70,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(100,40){\line(1,0){40}}
\put(50,100){\line(0,1){30}}
\put(20,50){\line(1,0){100}}
\put(60,120){\line(0,1){20}}
\put(10,60){\line(1,0){80}}
\put(70,30){\line(0,1){100}}
\put(30,70){\line(1,0){70}}
\put(80,10){\line(0,1){100}}
\put(20,80){\line(1,0){20}}
\put(90,60){\line(0,1){80}}
\put(110,90){\line(1,0){20}}
\put(100,40){\line(0,1){30}}
\put(30,100){\line(1,0){20}}
\put(110,30){\line(0,1){60}}
\put(80,110){\line(1,0){40}}
\put(120,50){\line(0,1){60}}
\put(40,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(50,130){\line(1,0){20}}
\put(140,10){\line(0,1){30}}
\put(60,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1078}{}{}
\put(10,50){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){40}}
\put(20,20){\line(1,0){90}}
\put(30,50){\line(0,1){60}}
\put(70,30){\line(1,0){20}}
\put(40,70){\line(0,1){70}}
\put(60,40){\line(1,0){20}}
\put(50,60){\line(0,1){40}}
\put(10,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(20,60){\line(1,0){30}}
\put(70,30){\line(0,1){60}}
\put(40,70){\line(1,0){100}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){120}}
\put(90,30){\line(0,1){90}}
\put(70,90){\line(1,0){70}}
\put(100,100){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){110}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){110}}
\put(90,120){\line(1,0){30}}
\put(130,80){\line(0,1){50}}
\put(110,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(40,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1079}{}{}
\put(10,30){\line(0,1){60}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){40}}
\put(80,20){\line(1,0){20}}
\put(30,30){\line(0,1){40}}
\put(10,30){\line(1,0){20}}
\put(40,60){\line(0,1){20}}
\put(90,40){\line(1,0){20}}
\put(50,70){\line(0,1){30}}
\put(20,50){\line(1,0){40}}
\put(60,50){\line(0,1){70}}
\put(40,60){\line(1,0){60}}
\put(70,90){\line(0,1){50}}
\put(30,70){\line(1,0){20}}
\put(80,20){\line(0,1){100}}
\put(40,80){\line(1,0){100}}
\put(90,10){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,40){\line(0,1){90}}
\put(120,110){\line(1,0){20}}
\put(120,110){\line(0,1){30}}
\put(60,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(110,130){\line(1,0){20}}
\put(140,80){\line(0,1){30}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1080}{}{}
\put(10,50){\line(0,1){30}}
\put(30,10){\line(1,0){20}}
\put(20,40){\line(0,1){20}}
\put(90,20){\line(1,0){30}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){110}}
\put(20,40){\line(1,0){50}}
\put(50,10){\line(0,1){100}}
\put(10,50){\line(1,0){20}}
\put(60,90){\line(0,1){40}}
\put(20,60){\line(1,0){90}}
\put(70,40){\line(0,1){70}}
\put(80,70){\line(1,0){60}}
\put(80,30){\line(0,1){40}}
\put(10,80){\line(1,0){120}}
\put(90,20){\line(0,1){70}}
\put(60,90){\line(1,0){30}}
\put(100,120){\line(0,1){20}}
\put(120,100){\line(1,0){20}}
\put(110,60){\line(0,1){70}}
\put(50,110){\line(1,0){20}}
\put(120,20){\line(0,1){80}}
\put(100,120){\line(1,0){30}}
\put(130,80){\line(0,1){40}}
\put(60,130){\line(1,0){50}}
\put(140,70){\line(0,1){30}}
\put(40,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1081}{}{}
\put(10,80){\line(0,1){30}}
\put(50,10){\line(1,0){60}}
\put(20,70){\line(0,1){20}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){60}}
\put(50,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(80,40){\line(1,0){20}}
\put(50,10){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){50}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){40}}
\put(20,70){\line(1,0){40}}
\put(80,40){\line(0,1){80}}
\put(10,80){\line(1,0){20}}
\put(90,30){\line(0,1){20}}
\put(20,90){\line(1,0){90}}
\put(100,40){\line(0,1){100}}
\put(70,100){\line(1,0){70}}
\put(110,10){\line(0,1){80}}
\put(10,110){\line(1,0){120}}
\put(120,50){\line(0,1){80}}
\put(40,120){\line(1,0){40}}
\put(130,110){\line(0,1){30}}
\put(120,130){\line(1,0){20}}
\put(140,100){\line(0,1){30}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1082}{}{}
\put(10,80){\line(0,1){40}}
\put(40,10){\line(1,0){30}}
\put(20,70){\line(0,1){20}}
\put(60,20){\line(1,0){70}}
\put(30,50){\line(0,1){50}}
\put(50,30){\line(1,0){20}}
\put(40,10){\line(0,1){70}}
\put(120,40){\line(1,0){20}}
\put(50,30){\line(0,1){110}}
\put(30,50){\line(1,0){60}}
\put(60,20){\line(0,1){100}}
\put(80,60){\line(1,0){50}}
\put(70,10){\line(0,1){20}}
\put(20,70){\line(1,0){90}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){30}}
\put(90,50){\line(0,1){80}}
\put(20,90){\line(1,0){120}}
\put(100,110){\line(0,1){30}}
\put(30,100){\line(1,0){50}}
\put(110,70){\line(0,1){60}}
\put(100,110){\line(1,0){20}}
\put(120,40){\line(0,1){70}}
\put(10,120){\line(1,0){50}}
\put(130,20){\line(0,1){40}}
\put(90,130){\line(1,0){20}}
\put(140,40){\line(0,1){50}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1083}{}{}
\put(10,80){\line(0,1){20}}
\put(80,10){\line(1,0){60}}
\put(20,70){\line(0,1){20}}
\put(30,20){\line(1,0){90}}
\put(30,20){\line(0,1){60}}
\put(70,30){\line(1,0){20}}
\put(40,50){\line(0,1){80}}
\put(80,40){\line(1,0){20}}
\put(50,60){\line(0,1){80}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){60}}
\put(50,60){\line(1,0){80}}
\put(70,30){\line(0,1){100}}
\put(20,70){\line(1,0){70}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){20}}
\put(90,30){\line(0,1){40}}
\put(20,90){\line(1,0){120}}
\put(100,40){\line(0,1){80}}
\put(10,100){\line(1,0){120}}
\put(110,110){\line(0,1){30}}
\put(60,110){\line(1,0){50}}
\put(120,20){\line(0,1){100}}
\put(100,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(40,130){\line(1,0){30}}
\put(140,10){\line(0,1){80}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1084}{}{}
\put(10,70){\line(0,1){30}}
\put(60,10){\line(1,0){60}}
\put(20,60){\line(0,1){20}}
\put(50,20){\line(1,0){40}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(80,40){\line(1,0){30}}
\put(50,20){\line(0,1){40}}
\put(40,50){\line(1,0){30}}
\put(60,10){\line(0,1){20}}
\put(20,60){\line(1,0){30}}
\put(70,50){\line(0,1){60}}
\put(10,70){\line(1,0){20}}
\put(80,40){\line(0,1){80}}
\put(20,80){\line(1,0){80}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){50}}
\put(100,80){\line(0,1){30}}
\put(10,100){\line(1,0){120}}
\put(110,40){\line(0,1){100}}
\put(70,110){\line(1,0){30}}
\put(120,10){\line(0,1){120}}
\put(40,120){\line(1,0){40}}
\put(130,100){\line(0,1){40}}
\put(120,130){\line(1,0){20}}
\put(140,90){\line(0,1){40}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1085}{}{}
\put(10,50){\line(0,1){40}}
\put(40,10){\line(1,0){30}}
\put(20,40){\line(0,1){20}}
\put(110,20){\line(1,0){30}}
\put(30,50){\line(0,1){90}}
\put(50,30){\line(1,0){50}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){70}}
\put(50,30){\line(0,1){100}}
\put(10,50){\line(1,0){20}}
\put(60,110){\line(0,1){30}}
\put(20,60){\line(1,0){110}}
\put(70,10){\line(0,1){90}}
\put(100,70){\line(1,0){40}}
\put(80,80){\line(0,1){40}}
\put(80,80){\line(1,0){30}}
\put(90,40){\line(0,1){60}}
\put(10,90){\line(1,0){110}}
\put(100,30){\line(0,1){40}}
\put(70,100){\line(1,0){20}}
\put(110,20){\line(0,1){60}}
\put(40,110){\line(1,0){20}}
\put(120,90){\line(0,1){40}}
\put(80,120){\line(1,0){50}}
\put(130,60){\line(0,1){60}}
\put(50,130){\line(1,0){70}}
\put(140,20){\line(0,1){50}}
\put(30,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1086}{}{}
\put(10,30){\line(0,1){30}}
\put(50,10){\line(1,0){90}}
\put(20,50){\line(0,1){20}}
\put(70,20){\line(1,0){30}}
\put(30,60){\line(0,1){20}}
\put(10,30){\line(1,0){120}}
\put(40,70){\line(0,1){70}}
\put(80,40){\line(1,0){60}}
\put(50,10){\line(0,1){90}}
\put(20,50){\line(1,0){100}}
\put(60,80){\line(0,1){40}}
\put(10,60){\line(1,0){20}}
\put(70,20){\line(0,1){80}}
\put(20,70){\line(1,0){20}}
\put(80,40){\line(0,1){90}}
\put(30,80){\line(1,0){30}}
\put(90,120){\line(0,1){20}}
\put(110,90){\line(1,0){20}}
\put(100,20){\line(0,1){90}}
\put(50,100){\line(1,0){20}}
\put(110,90){\line(0,1){40}}
\put(100,110){\line(1,0){20}}
\put(120,50){\line(0,1){60}}
\put(60,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(80,130){\line(1,0){30}}
\put(140,10){\line(0,1){30}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1087}{}{}
\put(10,50){\line(0,1){30}}
\put(20,10){\line(1,0){20}}
\put(20,10){\line(0,1){50}}
\put(80,20){\line(1,0){30}}
\put(30,30){\line(0,1){110}}
\put(30,30){\line(1,0){40}}
\put(40,10){\line(0,1){80}}
\put(50,40){\line(1,0){90}}
\put(50,40){\line(0,1){70}}
\put(10,50){\line(1,0){90}}
\put(60,90){\line(0,1){40}}
\put(20,60){\line(1,0){120}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,20){\line(0,1){90}}
\put(10,80){\line(1,0){110}}
\put(90,120){\line(0,1){20}}
\put(40,90){\line(1,0){20}}
\put(100,50){\line(0,1){80}}
\put(110,100){\line(1,0){20}}
\put(110,20){\line(0,1){80}}
\put(50,110){\line(1,0){30}}
\put(120,80){\line(0,1){40}}
\put(90,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(60,130){\line(1,0){40}}
\put(140,40){\line(0,1){20}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1088}{}{}
\put(10,50){\line(0,1){90}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){80}}
\put(20,20){\line(1,0){20}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){50}}
\put(40,20){\line(0,1){60}}
\put(70,40){\line(1,0){70}}
\put(50,10){\line(0,1){90}}
\put(10,50){\line(1,0){120}}
\put(60,120){\line(0,1){20}}
\put(90,60){\line(1,0){50}}
\put(70,40){\line(0,1){90}}
\put(80,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(40,80){\line(1,0){50}}
\put(90,60){\line(0,1){20}}
\put(100,90){\line(1,0){20}}
\put(100,10){\line(0,1){80}}
\put(20,100){\line(1,0){30}}
\put(110,70){\line(0,1){40}}
\put(110,110){\line(1,0){20}}
\put(120,90){\line(0,1){30}}
\put(60,120){\line(1,0){60}}
\put(130,50){\line(0,1){60}}
\put(30,130){\line(1,0){40}}
\put(140,40){\line(0,1){20}}
\put(10,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1089}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(70,20){\line(1,0){50}}
\put(30,40){\line(0,1){30}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){20}}
\put(30,40){\line(1,0){20}}
\put(50,10){\line(0,1){30}}
\put(40,50){\line(1,0){50}}
\put(60,30){\line(0,1){110}}
\put(20,60){\line(1,0){60}}
\put(70,20){\line(0,1){100}}
\put(10,70){\line(1,0){20}}
\put(80,10){\line(0,1){50}}
\put(20,80){\line(1,0){90}}
\put(90,50){\line(0,1){50}}
\put(100,90){\line(1,0){30}}
\put(100,90){\line(0,1){30}}
\put(90,100){\line(1,0){20}}
\put(110,80){\line(0,1){20}}
\put(120,110){\line(1,0){20}}
\put(120,20){\line(0,1){90}}
\put(70,120){\line(1,0){30}}
\put(130,90){\line(0,1){40}}
\put(10,130){\line(1,0){120}}
\put(140,110){\line(0,1){30}}
\put(60,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1090}{}{}
\put(10,80){\line(0,1){40}}
\put(50,10){\line(1,0){60}}
\put(20,40){\line(0,1){50}}
\put(40,20){\line(1,0){20}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(20,40){\line(1,0){20}}
\put(50,10){\line(0,1){20}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){90}}
\put(30,60){\line(1,0){60}}
\put(70,70){\line(0,1){60}}
\put(70,70){\line(1,0){70}}
\put(80,110){\line(0,1){30}}
\put(10,80){\line(1,0){110}}
\put(90,60){\line(0,1){40}}
\put(20,90){\line(1,0){120}}
\put(100,50){\line(0,1){80}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){110}}
\put(60,110){\line(1,0){20}}
\put(120,80){\line(0,1){60}}
\put(10,120){\line(1,0){100}}
\put(130,50){\line(0,1){50}}
\put(70,130){\line(1,0){30}}
\put(140,70){\line(0,1){20}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1091}{}{}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(1,0){20}}
\put(20,10){\line(0,1){50}}
\put(80,20){\line(1,0){30}}
\put(30,30){\line(0,1){110}}
\put(30,30){\line(1,0){40}}
\put(40,10){\line(0,1){80}}
\put(50,40){\line(1,0){90}}
\put(50,40){\line(0,1){70}}
\put(10,50){\line(1,0){90}}
\put(60,90){\line(0,1){40}}
\put(20,60){\line(1,0){120}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,20){\line(0,1){90}}
\put(110,80){\line(1,0){20}}
\put(90,120){\line(0,1){20}}
\put(40,90){\line(1,0){20}}
\put(100,50){\line(0,1){80}}
\put(10,100){\line(1,0){110}}
\put(110,20){\line(0,1){60}}
\put(50,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(90,120){\line(1,0){40}}
\put(130,80){\line(0,1){40}}
\put(60,130){\line(1,0){40}}
\put(140,40){\line(0,1){20}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1092}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){30}}
\put(20,40){\line(0,1){30}}
\put(70,20){\line(1,0){50}}
\put(30,30){\line(0,1){20}}
\put(30,30){\line(1,0){30}}
\put(40,40){\line(0,1){50}}
\put(20,40){\line(1,0){20}}
\put(50,10){\line(0,1){50}}
\put(30,50){\line(1,0){60}}
\put(60,30){\line(0,1){110}}
\put(10,60){\line(1,0){40}}
\put(70,20){\line(0,1){100}}
\put(20,70){\line(1,0){90}}
\put(80,10){\line(0,1){80}}
\put(100,80){\line(1,0){30}}
\put(90,50){\line(0,1){50}}
\put(40,90){\line(1,0){40}}
\put(100,80){\line(0,1){40}}
\put(90,100){\line(1,0){20}}
\put(110,70){\line(0,1){30}}
\put(120,110){\line(1,0){20}}
\put(120,20){\line(0,1){90}}
\put(70,120){\line(1,0){30}}
\put(130,80){\line(0,1){50}}
\put(10,130){\line(1,0){120}}
\put(140,110){\line(0,1){30}}
\put(60,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1093}{}{}
\put(10,60){\line(0,1){30}}
\put(50,10){\line(1,0){50}}
\put(20,50){\line(0,1){20}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){40}}
\put(90,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){40}}
\put(50,10){\line(0,1){40}}
\put(20,50){\line(1,0){30}}
\put(60,20){\line(0,1){110}}
\put(10,60){\line(1,0){20}}
\put(70,110){\line(0,1){30}}
\put(20,70){\line(1,0){90}}
\put(80,40){\line(0,1){60}}
\put(100,80){\line(1,0){40}}
\put(90,30){\line(0,1){100}}
\put(10,90){\line(1,0){120}}
\put(100,10){\line(0,1){70}}
\put(80,100){\line(1,0){30}}
\put(110,70){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){90}}
\put(120,120){\line(1,0){20}}
\put(130,90){\line(0,1){50}}
\put(60,130){\line(1,0){30}}
\put(140,80){\line(0,1){40}}
\put(70,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1094}{}{}
\put(10,80){\line(0,1){40}}
\put(70,10){\line(1,0){40}}
\put(20,40){\line(0,1){50}}
\put(60,20){\line(1,0){40}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){40}}
\put(40,40){\line(0,1){70}}
\put(20,40){\line(1,0){20}}
\put(50,70){\line(0,1){60}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){90}}
\put(30,60){\line(1,0){50}}
\put(70,10){\line(0,1){20}}
\put(50,70){\line(1,0){90}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){110}}
\put(90,50){\line(0,1){80}}
\put(20,90){\line(1,0){120}}
\put(100,20){\line(0,1){120}}
\put(80,100){\line(1,0){50}}
\put(110,10){\line(0,1){110}}
\put(40,110){\line(1,0){20}}
\put(120,80){\line(0,1){60}}
\put(10,120){\line(1,0){100}}
\put(130,50){\line(0,1){50}}
\put(50,130){\line(1,0){40}}
\put(140,70){\line(0,1){20}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1095}{}{}
\put(10,10){\line(0,1){70}}
\put(10,10){\line(1,0){70}}
\put(20,70){\line(0,1){20}}
\put(70,20){\line(1,0){20}}
\put(30,60){\line(0,1){40}}
\put(80,30){\line(1,0){20}}
\put(40,40){\line(0,1){90}}
\put(40,40){\line(1,0){20}}
\put(50,50){\line(0,1){90}}
\put(50,50){\line(1,0){70}}
\put(60,40){\line(0,1){70}}
\put(30,60){\line(1,0){100}}
\put(70,20){\line(0,1){110}}
\put(20,70){\line(1,0){120}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){80}}
\put(90,20){\line(0,1){60}}
\put(20,90){\line(1,0){110}}
\put(100,30){\line(0,1){90}}
\put(30,100){\line(1,0){90}}
\put(110,110){\line(0,1){30}}
\put(60,110){\line(1,0){50}}
\put(120,50){\line(0,1){50}}
\put(100,120){\line(1,0){40}}
\put(130,60){\line(0,1){30}}
\put(40,130){\line(1,0){30}}
\put(140,70){\line(0,1){50}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1096}{}{}
\put(10,90){\line(0,1){30}}
\put(60,10){\line(1,0){60}}
\put(20,80){\line(0,1){20}}
\put(40,20){\line(1,0){50}}
\put(30,50){\line(0,1){40}}
\put(110,30){\line(1,0){20}}
\put(40,20){\line(0,1){50}}
\put(80,40){\line(1,0){20}}
\put(50,50){\line(0,1){80}}
\put(30,50){\line(1,0){20}}
\put(60,10){\line(0,1){70}}
\put(90,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(40,70){\line(1,0){30}}
\put(80,40){\line(0,1){90}}
\put(20,80){\line(1,0){40}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){20}}
\put(100,40){\line(0,1){100}}
\put(20,100){\line(1,0){90}}
\put(110,30){\line(0,1){70}}
\put(70,110){\line(1,0){70}}
\put(120,10){\line(0,1){50}}
\put(10,120){\line(1,0){120}}
\put(130,30){\line(0,1){90}}
\put(50,130){\line(1,0){30}}
\put(140,110){\line(0,1){30}}
\put(100,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1097}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){40}}
\put(20,80){\line(0,1){30}}
\put(90,20){\line(1,0){30}}
\put(30,50){\line(0,1){40}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){50}}
\put(110,40){\line(1,0){20}}
\put(50,70){\line(0,1){30}}
\put(30,50){\line(1,0){50}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){60}}
\put(70,70){\line(0,1){50}}
\put(50,70){\line(1,0){20}}
\put(80,50){\line(0,1){90}}
\put(20,80){\line(1,0){20}}
\put(90,20){\line(0,1){90}}
\put(30,90){\line(1,0){30}}
\put(100,10){\line(0,1){20}}
\put(10,100){\line(1,0){40}}
\put(110,40){\line(0,1){100}}
\put(20,110){\line(1,0){70}}
\put(120,20){\line(0,1){40}}
\put(70,120){\line(1,0){70}}
\put(130,40){\line(0,1){90}}
\put(10,130){\line(1,0){120}}
\put(140,10){\line(0,1){110}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1098}{}{}
\put(10,80){\line(0,1){30}}
\put(40,10){\line(1,0){70}}
\put(20,70){\line(0,1){20}}
\put(100,20){\line(1,0){20}}
\put(30,40){\line(0,1){40}}
\put(110,30){\line(1,0){20}}
\put(40,10){\line(0,1){50}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){80}}
\put(80,50){\line(1,0){40}}
\put(60,70){\line(0,1){60}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){40}}
\put(20,70){\line(1,0){40}}
\put(80,50){\line(0,1){70}}
\put(10,80){\line(1,0){20}}
\put(90,90){\line(0,1){50}}
\put(20,90){\line(1,0){70}}
\put(100,20){\line(0,1){110}}
\put(70,100){\line(1,0){70}}
\put(110,10){\line(0,1){20}}
\put(10,110){\line(1,0){120}}
\put(120,20){\line(0,1){30}}
\put(50,120){\line(1,0){30}}
\put(130,30){\line(0,1){80}}
\put(60,130){\line(1,0){40}}
\put(140,100){\line(0,1){40}}
\put(90,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1099}{}{}
\put(10,10){\line(0,1){50}}
\put(10,10){\line(1,0){110}}
\put(20,50){\line(0,1){40}}
\put(60,20){\line(1,0){40}}
\put(30,40){\line(0,1){30}}
\put(90,30){\line(1,0){40}}
\put(40,80){\line(0,1){30}}
\put(30,40){\line(1,0){80}}
\put(50,90){\line(0,1){40}}
\put(20,50){\line(1,0){120}}
\put(60,20){\line(0,1){90}}
\put(10,60){\line(1,0){70}}
\put(70,120){\line(0,1){20}}
\put(30,70){\line(1,0){110}}
\put(80,60){\line(0,1){70}}
\put(40,80){\line(1,0){50}}
\put(90,30){\line(0,1){50}}
\put(20,90){\line(1,0){30}}
\put(100,20){\line(0,1){80}}
\put(100,100){\line(1,0){20}}
\put(110,40){\line(0,1){80}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){90}}
\put(70,120){\line(1,0){40}}
\put(130,30){\line(0,1){110}}
\put(50,130){\line(1,0){30}}
\put(140,50){\line(0,1){20}}
\put(70,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1100}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){60}}
\put(20,20){\line(1,0){40}}
\put(30,120){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,70){\line(0,1){60}}
\put(120,40){\line(1,0){20}}
\put(50,30){\line(0,1){50}}
\put(70,50){\line(1,0){60}}
\put(60,20){\line(0,1){90}}
\put(10,60){\line(1,0){100}}
\put(70,50){\line(0,1){70}}
\put(40,70){\line(1,0){100}}
\put(80,30){\line(0,1){70}}
\put(20,80){\line(1,0){30}}
\put(90,10){\line(0,1){100}}
\put(100,90){\line(1,0){20}}
\put(100,90){\line(0,1){50}}
\put(80,100){\line(1,0){30}}
\put(110,60){\line(0,1){40}}
\put(60,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(30,120){\line(1,0){40}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){30}}
\put(140,40){\line(0,1){30}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1101}{}{}
\put(10,30){\line(0,1){30}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){20}}
\put(20,20){\line(1,0){20}}
\put(30,30){\line(0,1){110}}
\put(10,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(20,40){\line(1,0){70}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){70}}
\put(60,10){\line(0,1){100}}
\put(10,60){\line(1,0){120}}
\put(70,50){\line(0,1){80}}
\put(100,70){\line(1,0){40}}
\put(80,120){\line(0,1){20}}
\put(90,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(50,90){\line(1,0){50}}
\put(100,70){\line(0,1){20}}
\put(110,100){\line(1,0){20}}
\put(110,10){\line(0,1){90}}
\put(40,110){\line(1,0){20}}
\put(120,80){\line(0,1){50}}
\put(50,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(70,130){\line(1,0){50}}
\put(140,50){\line(0,1){20}}
\put(30,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1102}{}{}
\put(10,20){\line(0,1){70}}
\put(50,10){\line(1,0){80}}
\put(20,80){\line(0,1){30}}
\put(10,20){\line(1,0){90}}
\put(30,100){\line(0,1){40}}
\put(80,30){\line(1,0){40}}
\put(40,50){\line(0,1){60}}
\put(70,40){\line(1,0){20}}
\put(50,10){\line(0,1){50}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){40}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){100}}
\put(110,70){\line(1,0){30}}
\put(80,30){\line(0,1){30}}
\put(20,80){\line(1,0){110}}
\put(90,40){\line(0,1){80}}
\put(10,90){\line(1,0){50}}
\put(100,20){\line(0,1){80}}
\put(30,100){\line(1,0){70}}
\put(110,70){\line(0,1){50}}
\put(20,110){\line(1,0){20}}
\put(120,30){\line(0,1){100}}
\put(90,120){\line(1,0){20}}
\put(130,10){\line(0,1){70}}
\put(120,130){\line(1,0){20}}
\put(140,70){\line(0,1){60}}
\put(30,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1103}{}{}
\put(10,50){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(110,20){\line(1,0){30}}
\put(30,80){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,90){\line(0,1){40}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){60}}
\put(10,50){\line(1,0){120}}
\put(60,60){\line(0,1){80}}
\put(60,60){\line(1,0){80}}
\put(70,10){\line(0,1){120}}
\put(20,70){\line(1,0){90}}
\put(80,40){\line(0,1){80}}
\put(10,80){\line(1,0){20}}
\put(90,110){\line(0,1){30}}
\put(20,90){\line(1,0){20}}
\put(100,30){\line(0,1){90}}
\put(30,100){\line(1,0){20}}
\put(110,20){\line(0,1){50}}
\put(90,110){\line(1,0){40}}
\put(120,10){\line(0,1){20}}
\put(80,120){\line(1,0){20}}
\put(130,50){\line(0,1){60}}
\put(40,130){\line(1,0){30}}
\put(140,20){\line(0,1){40}}
\put(60,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1104}{}{}
\put(10,30){\line(0,1){50}}
\put(60,10){\line(1,0){70}}
\put(20,70){\line(0,1){30}}
\put(120,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){120}}
\put(40,50){\line(0,1){50}}
\put(90,40){\line(1,0){20}}
\put(50,110){\line(0,1){30}}
\put(40,50){\line(1,0){40}}
\put(60,10){\line(0,1){120}}
\put(100,60){\line(1,0){40}}
\put(70,80){\line(0,1){40}}
\put(20,70){\line(1,0){90}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){60}}
\put(90,40){\line(0,1){50}}
\put(30,90){\line(1,0){60}}
\put(100,60){\line(0,1){80}}
\put(20,100){\line(1,0){20}}
\put(110,40){\line(0,1){30}}
\put(50,110){\line(1,0){30}}
\put(120,20){\line(0,1){100}}
\put(70,120){\line(1,0){50}}
\put(130,10){\line(0,1){20}}
\put(30,130){\line(1,0){30}}
\put(140,20){\line(0,1){40}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1105}{}{}
\put(10,30){\line(0,1){70}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){40}}
\put(20,20){\line(1,0){60}}
\put(30,30){\line(0,1){50}}
\put(10,30){\line(1,0){20}}
\put(40,60){\line(0,1){70}}
\put(100,40){\line(1,0){20}}
\put(50,10){\line(0,1){80}}
\put(70,50){\line(1,0){20}}
\put(60,80){\line(0,1){30}}
\put(20,60){\line(1,0){20}}
\put(70,50){\line(0,1){80}}
\put(80,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(30,80){\line(1,0){30}}
\put(90,50){\line(0,1){90}}
\put(50,90){\line(1,0){90}}
\put(100,40){\line(0,1){60}}
\put(10,100){\line(1,0){90}}
\put(110,10){\line(0,1){60}}
\put(60,110){\line(1,0){70}}
\put(120,40){\line(0,1){80}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){30}}
\put(40,130){\line(1,0){30}}
\put(140,90){\line(0,1){30}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1106}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){70}}
\put(20,90){\line(0,1){20}}
\put(40,20){\line(1,0){50}}
\put(30,60){\line(0,1){40}}
\put(70,30){\line(1,0){30}}
\put(40,20){\line(0,1){60}}
\put(110,40){\line(1,0){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){40}}
\put(30,60){\line(1,0){20}}
\put(70,30){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){70}}
\put(40,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(20,90){\line(1,0){40}}
\put(100,30){\line(0,1){110}}
\put(10,100){\line(1,0){20}}
\put(110,40){\line(0,1){70}}
\put(20,110){\line(1,0){90}}
\put(120,10){\line(0,1){60}}
\put(80,120){\line(1,0){60}}
\put(130,40){\line(0,1){90}}
\put(10,130){\line(1,0){120}}
\put(140,120){\line(0,1){20}}
\put(100,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1107}{}{}
\put(10,40){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(90,20){\line(1,0){20}}
\put(30,70){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,80){\line(0,1){50}}
\put(10,40){\line(1,0){120}}
\put(50,110){\line(0,1){30}}
\put(70,50){\line(1,0){70}}
\put(60,90){\line(0,1){30}}
\put(20,60){\line(1,0){60}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){20}}
\put(80,60){\line(0,1){50}}
\put(20,80){\line(1,0){20}}
\put(90,20){\line(0,1){110}}
\put(30,90){\line(1,0){30}}
\put(100,10){\line(0,1){90}}
\put(70,100){\line(1,0){30}}
\put(110,20){\line(0,1){100}}
\put(50,110){\line(1,0){30}}
\put(120,30){\line(0,1){110}}
\put(60,120){\line(1,0){50}}
\put(130,10){\line(0,1){30}}
\put(40,130){\line(1,0){50}}
\put(140,30){\line(0,1){20}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1108}{}{}
\put(10,90){\line(0,1){20}}
\put(110,10){\line(1,0){30}}
\put(20,80){\line(0,1){20}}
\put(50,20){\line(1,0){70}}
\put(30,30){\line(0,1){60}}
\put(30,30){\line(1,0){30}}
\put(40,70){\line(0,1){60}}
\put(110,40){\line(1,0){20}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){40}}
\put(60,30){\line(0,1){50}}
\put(80,60){\line(1,0){20}}
\put(70,70){\line(0,1){50}}
\put(40,70){\line(1,0){30}}
\put(80,60){\line(0,1){70}}
\put(20,80){\line(1,0){40}}
\put(90,50){\line(0,1){60}}
\put(10,90){\line(1,0){20}}
\put(100,60){\line(0,1){80}}
\put(20,100){\line(1,0){120}}
\put(110,10){\line(0,1){30}}
\put(10,110){\line(1,0){80}}
\put(120,20){\line(0,1){100}}
\put(70,120){\line(1,0){50}}
\put(130,40){\line(0,1){100}}
\put(40,130){\line(1,0){40}}
\put(140,10){\line(0,1){90}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1109}{}{}
\put(10,70){\line(0,1){40}}
\put(90,10){\line(1,0){40}}
\put(20,60){\line(0,1){20}}
\put(80,20){\line(1,0){20}}
\put(30,40){\line(0,1){50}}
\put(120,30){\line(1,0){20}}
\put(40,70){\line(0,1){60}}
\put(30,40){\line(1,0){40}}
\put(50,110){\line(0,1){30}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){40}}
\put(20,60){\line(1,0){70}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){30}}
\put(80,20){\line(0,1){110}}
\put(20,80){\line(1,0){120}}
\put(90,10){\line(0,1){50}}
\put(30,90){\line(1,0){30}}
\put(100,20){\line(0,1){100}}
\put(70,100){\line(1,0){40}}
\put(110,100){\line(0,1){40}}
\put(10,110){\line(1,0){40}}
\put(120,30){\line(0,1){90}}
\put(100,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(40,130){\line(1,0){40}}
\put(140,30){\line(0,1){50}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1110}{}{}
\put(10,80){\line(0,1){60}}
\put(70,10){\line(1,0){70}}
\put(20,60){\line(0,1){30}}
\put(60,20){\line(1,0){40}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(90,40){\line(1,0){30}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){30}}
\put(60,20){\line(0,1){50}}
\put(20,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(30,70){\line(1,0){30}}
\put(80,50){\line(0,1){50}}
\put(10,80){\line(1,0){40}}
\put(90,40){\line(0,1){80}}
\put(20,90){\line(1,0){90}}
\put(100,20){\line(0,1){110}}
\put(80,100){\line(1,0){50}}
\put(110,90){\line(0,1){50}}
\put(120,110){\line(1,0){20}}
\put(120,40){\line(0,1){70}}
\put(40,120){\line(1,0){50}}
\put(130,100){\line(0,1){30}}
\put(100,130){\line(1,0){30}}
\put(140,10){\line(0,1){100}}
\put(10,140){\line(1,0){100}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1111}{}{}
\put(10,40){\line(0,1){40}}
\put(60,10){\line(1,0){70}}
\put(20,70){\line(0,1){30}}
\put(120,20){\line(1,0){20}}
\put(30,90){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,100){\line(0,1){40}}
\put(10,40){\line(1,0){120}}
\put(50,30){\line(0,1){80}}
\put(60,50){\line(1,0){50}}
\put(60,10){\line(0,1){40}}
\put(100,60){\line(1,0){40}}
\put(70,30){\line(0,1){90}}
\put(20,70){\line(1,0){90}}
\put(80,80){\line(0,1){50}}
\put(10,80){\line(1,0){70}}
\put(90,120){\line(0,1){20}}
\put(30,90){\line(1,0){70}}
\put(100,60){\line(0,1){30}}
\put(20,100){\line(1,0){20}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){110}}
\put(70,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(80,130){\line(1,0){40}}
\put(140,20){\line(0,1){40}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1112}{}{}
\put(10,50){\line(0,1){30}}
\put(50,10){\line(1,0){60}}
\put(20,70){\line(0,1){50}}
\put(100,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(70,30){\line(1,0){40}}
\put(40,120){\line(0,1){20}}
\put(60,40){\line(1,0){30}}
\put(50,10){\line(0,1){120}}
\put(10,50){\line(1,0){110}}
\put(60,40){\line(0,1){100}}
\put(80,60){\line(1,0){50}}
\put(70,30){\line(0,1){60}}
\put(20,70){\line(1,0){120}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){90}}
\put(90,40){\line(0,1){70}}
\put(70,90){\line(1,0){70}}
\put(100,20){\line(0,1){60}}
\put(30,100){\line(1,0){50}}
\put(110,10){\line(0,1){20}}
\put(90,110){\line(1,0){30}}
\put(120,50){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(30,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(40,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1113}{}{}
\put(10,60){\line(0,1){40}}
\put(30,10){\line(1,0){20}}
\put(20,40){\line(0,1){30}}
\put(80,20){\line(1,0){30}}
\put(30,10){\line(0,1){40}}
\put(70,30){\line(1,0){20}}
\put(40,40){\line(0,1){100}}
\put(20,40){\line(1,0){20}}
\put(50,10){\line(0,1){80}}
\put(30,50){\line(1,0){50}}
\put(60,60){\line(0,1){50}}
\put(10,60){\line(1,0){50}}
\put(70,30){\line(0,1){60}}
\put(20,70){\line(1,0){80}}
\put(80,20){\line(0,1){30}}
\put(90,80){\line(1,0){50}}
\put(90,30){\line(0,1){50}}
\put(50,90){\line(1,0){20}}
\put(100,70){\line(0,1){60}}
\put(10,100){\line(1,0){120}}
\put(110,20){\line(0,1){90}}
\put(60,110){\line(1,0){50}}
\put(120,120){\line(0,1){20}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(100,130){\line(1,0){30}}
\put(140,80){\line(0,1){40}}
\put(40,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1114}{}{}
\put(10,40){\line(0,1){30}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){20}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){20}}
\put(20,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(10,40){\line(1,0){20}}
\put(50,20){\line(0,1){120}}
\put(20,50){\line(1,0){70}}
\put(60,10){\line(0,1){120}}
\put(80,60){\line(1,0){60}}
\put(70,100){\line(0,1){40}}
\put(10,70){\line(1,0){120}}
\put(80,60){\line(0,1){60}}
\put(100,80){\line(1,0){40}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){30}}
\put(100,80){\line(0,1){20}}
\put(70,100){\line(1,0){30}}
\put(110,110){\line(0,1){20}}
\put(110,110){\line(1,0){20}}
\put(120,90){\line(0,1){30}}
\put(80,120){\line(1,0){40}}
\put(130,70){\line(0,1){40}}
\put(60,130){\line(1,0){50}}
\put(140,60){\line(0,1){20}}
\put(50,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1115}{}{}
\put(10,30){\line(0,1){30}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){30}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){100}}
\put(10,30){\line(1,0){30}}
\put(40,30){\line(0,1){110}}
\put(20,40){\line(1,0){70}}
\put(50,10){\line(0,1){110}}
\put(80,50){\line(1,0){60}}
\put(60,20){\line(0,1){110}}
\put(10,60){\line(1,0){120}}
\put(70,90){\line(0,1){50}}
\put(100,70){\line(1,0){40}}
\put(80,50){\line(0,1){60}}
\put(90,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){30}}
\put(100,70){\line(0,1){20}}
\put(110,100){\line(1,0){20}}
\put(110,100){\line(0,1){30}}
\put(80,110){\line(1,0){40}}
\put(120,80){\line(0,1){30}}
\put(30,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(60,130){\line(1,0){50}}
\put(140,50){\line(0,1){20}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1116}{}{}
\put(10,60){\line(0,1){40}}
\put(80,10){\line(1,0){30}}
\put(20,50){\line(0,1){20}}
\put(120,20){\line(1,0){20}}
\put(30,30){\line(0,1){50}}
\put(30,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(60,40){\line(1,0){70}}
\put(50,100){\line(0,1){30}}
\put(20,50){\line(1,0){80}}
\put(60,40){\line(0,1){40}}
\put(10,60){\line(1,0){30}}
\put(70,30){\line(0,1){60}}
\put(20,70){\line(1,0){120}}
\put(80,10){\line(0,1){100}}
\put(30,80){\line(1,0){30}}
\put(90,120){\line(0,1){20}}
\put(70,90){\line(1,0){50}}
\put(100,50){\line(0,1){80}}
\put(10,100){\line(1,0){40}}
\put(110,10){\line(0,1){110}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){70}}
\put(90,120){\line(1,0){20}}
\put(130,40){\line(0,1){100}}
\put(50,130){\line(1,0){50}}
\put(140,20){\line(0,1){50}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1117}{}{}
\put(10,50){\line(0,1){40}}
\put(50,10){\line(1,0){80}}
\put(20,20){\line(0,1){40}}
\put(20,20){\line(1,0){90}}
\put(30,50){\line(0,1){90}}
\put(100,30){\line(1,0){20}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){20}}
\put(50,10){\line(0,1){50}}
\put(10,50){\line(1,0){20}}
\put(60,40){\line(0,1){80}}
\put(20,60){\line(1,0){30}}
\put(70,80){\line(0,1){50}}
\put(40,70){\line(1,0){40}}
\put(80,70){\line(0,1){40}}
\put(70,80){\line(1,0){70}}
\put(90,100){\line(0,1){20}}
\put(10,90){\line(1,0){120}}
\put(100,30){\line(0,1){110}}
\put(90,100){\line(1,0){50}}
\put(110,20){\line(0,1){90}}
\put(80,110){\line(1,0){30}}
\put(120,30){\line(0,1){100}}
\put(60,120){\line(1,0){30}}
\put(130,10){\line(0,1){80}}
\put(70,130){\line(1,0){50}}
\put(140,80){\line(0,1){20}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1118}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){40}}
\put(20,80){\line(0,1){20}}
\put(80,20){\line(1,0){20}}
\put(30,60){\line(0,1){50}}
\put(90,30){\line(1,0){20}}
\put(40,90){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,10){\line(0,1){120}}
\put(120,50){\line(1,0){20}}
\put(60,70){\line(0,1){40}}
\put(30,60){\line(1,0){40}}
\put(70,60){\line(0,1){60}}
\put(60,70){\line(1,0){70}}
\put(80,20){\line(0,1){120}}
\put(20,80){\line(1,0){90}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){30}}
\put(100,20){\line(0,1){20}}
\put(20,100){\line(1,0){120}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){70}}
\put(70,120){\line(1,0){50}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){40}}
\put(140,50){\line(0,1){50}}
\put(40,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1119}{}{}
\put(10,10){\line(0,1){50}}
\put(10,10){\line(1,0){120}}
\put(20,50){\line(0,1){20}}
\put(60,20){\line(1,0){30}}
\put(30,60){\line(0,1){20}}
\put(80,30){\line(1,0){60}}
\put(40,70){\line(0,1){40}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){40}}
\put(20,50){\line(1,0){50}}
\put(60,20){\line(0,1){70}}
\put(10,60){\line(1,0){20}}
\put(70,50){\line(0,1){70}}
\put(20,70){\line(1,0){20}}
\put(80,30){\line(0,1){60}}
\put(30,80){\line(1,0){20}}
\put(90,20){\line(0,1){80}}
\put(60,90){\line(1,0){20}}
\put(100,40){\line(0,1){70}}
\put(90,100){\line(1,0){20}}
\put(110,100){\line(0,1){30}}
\put(40,110){\line(1,0){60}}
\put(120,120){\line(0,1){20}}
\put(70,120){\line(1,0){50}}
\put(130,10){\line(0,1){120}}
\put(110,130){\line(1,0){20}}
\put(140,30){\line(0,1){110}}
\put(120,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1120}{}{}
\put(10,70){\line(0,1){40}}
\put(100,10){\line(1,0){20}}
\put(20,60){\line(0,1){20}}
\put(110,20){\line(1,0){20}}
\put(30,40){\line(0,1){50}}
\put(120,30){\line(1,0){20}}
\put(40,70){\line(0,1){50}}
\put(30,40){\line(1,0){30}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){80}}
\put(60,40){\line(0,1){60}}
\put(20,60){\line(1,0){50}}
\put(70,60){\line(0,1){50}}
\put(10,70){\line(1,0){30}}
\put(80,100){\line(0,1){30}}
\put(20,80){\line(1,0){120}}
\put(90,120){\line(0,1){20}}
\put(30,90){\line(1,0){20}}
\put(100,10){\line(0,1){120}}
\put(60,100){\line(1,0){20}}
\put(110,20){\line(0,1){120}}
\put(10,110){\line(1,0){60}}
\put(120,10){\line(0,1){20}}
\put(40,120){\line(1,0){50}}
\put(130,20){\line(0,1){30}}
\put(80,130){\line(1,0){20}}
\put(140,30){\line(0,1){50}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1121}{}{}
\put(10,60){\line(0,1){40}}
\put(90,10){\line(1,0){30}}
\put(20,50){\line(0,1){20}}
\put(110,20){\line(1,0){30}}
\put(30,30){\line(0,1){50}}
\put(30,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){40}}
\put(20,50){\line(1,0){50}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(20,70){\line(1,0){120}}
\put(80,90){\line(0,1){40}}
\put(30,80){\line(1,0){20}}
\put(90,10){\line(0,1){100}}
\put(60,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(10,100){\line(1,0){60}}
\put(110,20){\line(0,1){110}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){110}}
\put(100,120){\line(1,0){20}}
\put(130,40){\line(0,1){100}}
\put(80,130){\line(1,0){30}}
\put(140,20){\line(0,1){50}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1122}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){90}}
\put(20,90){\line(0,1){20}}
\put(40,20){\line(1,0){40}}
\put(30,30){\line(0,1){70}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){40}}
\put(60,40){\line(1,0){60}}
\put(50,10){\line(0,1){20}}
\put(110,50){\line(1,0){20}}
\put(60,40){\line(0,1){40}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){80}}
\put(100,70){\line(1,0){20}}
\put(80,20){\line(0,1){70}}
\put(60,80){\line(1,0){30}}
\put(90,80){\line(0,1){40}}
\put(20,90){\line(1,0){60}}
\put(100,70){\line(0,1){70}}
\put(10,100){\line(1,0){20}}
\put(110,50){\line(0,1){60}}
\put(20,110){\line(1,0){90}}
\put(120,40){\line(0,1){30}}
\put(90,120){\line(1,0){50}}
\put(130,50){\line(0,1){80}}
\put(10,130){\line(1,0){120}}
\put(140,10){\line(0,1){110}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1123}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){80}}
\put(20,60){\line(0,1){20}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){50}}
\put(50,30){\line(1,0){40}}
\put(40,50){\line(0,1){60}}
\put(80,40){\line(1,0){30}}
\put(50,10){\line(0,1){20}}
\put(40,50){\line(1,0){30}}
\put(60,20){\line(0,1){40}}
\put(20,60){\line(1,0){40}}
\put(70,50){\line(0,1){40}}
\put(10,70){\line(1,0){20}}
\put(80,40){\line(0,1){70}}
\put(20,80){\line(1,0){80}}
\put(90,30){\line(0,1){90}}
\put(70,90){\line(1,0){50}}
\put(100,80){\line(0,1){60}}
\put(110,100){\line(1,0){30}}
\put(110,40){\line(0,1){60}}
\put(40,110){\line(1,0){40}}
\put(120,90){\line(0,1){30}}
\put(90,120){\line(1,0){30}}
\put(130,10){\line(0,1){120}}
\put(10,130){\line(1,0){120}}
\put(140,100){\line(0,1){40}}
\put(100,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1124}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){40}}
\put(20,60){\line(0,1){20}}
\put(80,20){\line(1,0){20}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(90,40){\line(1,0){30}}
\put(50,10){\line(0,1){50}}
\put(40,50){\line(1,0){30}}
\put(60,30){\line(0,1){110}}
\put(20,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){20}}
\put(80,20){\line(0,1){100}}
\put(20,80){\line(1,0){90}}
\put(90,10){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(70,100){\line(1,0){40}}
\put(110,80){\line(0,1){20}}
\put(120,110){\line(1,0){20}}
\put(120,40){\line(0,1){70}}
\put(40,120){\line(1,0){40}}
\put(130,90){\line(0,1){40}}
\put(10,130){\line(1,0){120}}
\put(140,110){\line(0,1){30}}
\put(60,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1125}{}{}
\put(10,90){\line(0,1){30}}
\put(100,10){\line(1,0){20}}
\put(20,80){\line(0,1){20}}
\put(90,20){\line(1,0){20}}
\put(30,70){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,50){\line(0,1){30}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){60}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){70}}
\put(30,70){\line(1,0){20}}
\put(80,30){\line(0,1){70}}
\put(20,80){\line(1,0){20}}
\put(90,20){\line(0,1){20}}
\put(10,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(20,100){\line(1,0){60}}
\put(110,20){\line(0,1){120}}
\put(60,110){\line(1,0){80}}
\put(120,10){\line(0,1){120}}
\put(10,120){\line(1,0){120}}
\put(130,60){\line(0,1){60}}
\put(70,130){\line(1,0){50}}
\put(140,110){\line(0,1){30}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1126}{}{}
\put(10,90){\line(0,1){30}}
\put(100,10){\line(1,0){40}}
\put(20,80){\line(0,1){20}}
\put(80,20){\line(1,0){30}}
\put(30,70){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,50){\line(0,1){30}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){60}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){70}}
\put(30,70){\line(1,0){20}}
\put(80,20){\line(0,1){80}}
\put(20,80){\line(1,0){20}}
\put(90,40){\line(0,1){100}}
\put(10,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(20,100){\line(1,0){60}}
\put(110,20){\line(0,1){110}}
\put(60,110){\line(1,0){80}}
\put(120,30){\line(0,1){110}}
\put(10,120){\line(1,0){120}}
\put(130,60){\line(0,1){60}}
\put(70,130){\line(1,0){40}}
\put(140,10){\line(0,1){100}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1127}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){40}}
\put(20,50){\line(0,1){50}}
\put(50,20){\line(1,0){20}}
\put(30,40){\line(0,1){30}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){20}}
\put(30,40){\line(1,0){20}}
\put(50,20){\line(0,1){20}}
\put(20,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(110,60){\line(1,0){30}}
\put(70,20){\line(0,1){60}}
\put(30,70){\line(1,0){50}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){20}}
\put(90,80){\line(0,1){60}}
\put(10,90){\line(1,0){70}}
\put(100,10){\line(0,1){100}}
\put(20,100){\line(1,0){100}}
\put(110,60){\line(0,1){60}}
\put(100,110){\line(1,0){40}}
\put(120,100){\line(0,1){30}}
\put(110,120){\line(1,0){20}}
\put(130,120){\line(0,1){20}}
\put(10,130){\line(1,0){110}}
\put(140,60){\line(0,1){50}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1128}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){20}}
\put(20,60){\line(0,1){50}}
\put(80,20){\line(1,0){20}}
\put(30,120){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,100){\line(0,1){30}}
\put(100,40){\line(1,0){20}}
\put(50,60){\line(0,1){60}}
\put(110,50){\line(1,0){20}}
\put(60,80){\line(0,1){30}}
\put(20,60){\line(1,0){30}}
\put(70,10){\line(0,1){80}}
\put(120,70){\line(1,0){20}}
\put(80,20){\line(0,1){120}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){60}}
\put(100,20){\line(0,1){20}}
\put(40,100){\line(1,0){100}}
\put(110,30){\line(0,1){20}}
\put(20,110){\line(1,0){40}}
\put(120,40){\line(0,1){30}}
\put(30,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){30}}
\put(140,70){\line(0,1){30}}
\put(30,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1129}{}{}
\put(10,20){\line(0,1){50}}
\put(110,10){\line(1,0){20}}
\put(20,60){\line(0,1){20}}
\put(10,20){\line(1,0){110}}
\put(30,70){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,80){\line(0,1){30}}
\put(60,40){\line(1,0){30}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){90}}
\put(60,40){\line(0,1){60}}
\put(20,60){\line(1,0){50}}
\put(70,60){\line(0,1){60}}
\put(10,70){\line(1,0){20}}
\put(80,30){\line(0,1){80}}
\put(20,80){\line(1,0){20}}
\put(90,40){\line(0,1){90}}
\put(30,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(60,100){\line(1,0){80}}
\put(110,10){\line(0,1){120}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){120}}
\put(70,120){\line(1,0){30}}
\put(130,10){\line(0,1){20}}
\put(90,130){\line(1,0){20}}
\put(140,50){\line(0,1){50}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1130}{}{}
\put(10,20){\line(0,1){40}}
\put(120,10){\line(1,0){20}}
\put(20,50){\line(0,1){40}}
\put(10,20){\line(1,0){120}}
\put(30,80){\line(0,1){20}}
\put(90,30){\line(1,0){50}}
\put(40,70){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,60){\line(0,1){20}}
\put(20,50){\line(1,0){60}}
\put(60,70){\line(0,1){40}}
\put(10,60){\line(1,0){40}}
\put(70,40){\line(0,1){60}}
\put(40,70){\line(1,0){20}}
\put(80,50){\line(0,1){70}}
\put(30,80){\line(1,0){20}}
\put(90,30){\line(0,1){80}}
\put(20,90){\line(1,0){20}}
\put(100,40){\line(0,1){90}}
\put(30,100){\line(1,0){40}}
\put(110,120){\line(0,1){20}}
\put(60,110){\line(1,0){30}}
\put(120,10){\line(0,1){120}}
\put(80,120){\line(1,0){30}}
\put(130,20){\line(0,1){120}}
\put(100,130){\line(1,0){20}}
\put(140,10){\line(0,1){20}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1131}{}{}
\put(10,40){\line(0,1){30}}
\put(100,10){\line(1,0){20}}
\put(20,60){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,80){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,90){\line(0,1){20}}
\put(10,40){\line(1,0){120}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){70}}
\put(60,70){\line(0,1){40}}
\put(20,60){\line(1,0){60}}
\put(70,50){\line(0,1){30}}
\put(10,70){\line(1,0){50}}
\put(80,60){\line(0,1){70}}
\put(30,80){\line(1,0){40}}
\put(90,120){\line(0,1){20}}
\put(20,90){\line(1,0){20}}
\put(100,10){\line(0,1){120}}
\put(30,100){\line(1,0){20}}
\put(110,20){\line(0,1){120}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(50,120){\line(1,0){40}}
\put(130,20){\line(0,1){20}}
\put(80,130){\line(1,0){20}}
\put(140,30){\line(0,1){20}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1132}{}{}
\put(10,40){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,60){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,80){\line(0,1){30}}
\put(120,30){\line(1,0){20}}
\put(40,90){\line(0,1){40}}
\put(10,40){\line(1,0){120}}
\put(50,110){\line(0,1){30}}
\put(70,50){\line(1,0){70}}
\put(60,70){\line(0,1){60}}
\put(20,60){\line(1,0){80}}
\put(70,50){\line(0,1){30}}
\put(10,70){\line(1,0){50}}
\put(80,10){\line(0,1){110}}
\put(30,80){\line(1,0){40}}
\put(90,100){\line(0,1){40}}
\put(20,90){\line(1,0){20}}
\put(100,60){\line(0,1){60}}
\put(90,100){\line(1,0){20}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(80,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(40,130){\line(1,0){20}}
\put(140,30){\line(0,1){20}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1133}{}{}
\put(10,60){\line(0,1){50}}
\put(90,10){\line(1,0){30}}
\put(20,40){\line(0,1){30}}
\put(60,20){\line(1,0){40}}
\put(30,50){\line(0,1){30}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){30}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){50}}
\put(30,50){\line(1,0){110}}
\put(60,20){\line(0,1){60}}
\put(10,60){\line(1,0){30}}
\put(70,30){\line(0,1){70}}
\put(20,70){\line(1,0){120}}
\put(80,90){\line(0,1){50}}
\put(30,80){\line(1,0){30}}
\put(90,10){\line(0,1){110}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){110}}
\put(70,100){\line(1,0){60}}
\put(110,120){\line(0,1){20}}
\put(10,110){\line(1,0){110}}
\put(120,10){\line(0,1){100}}
\put(90,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(100,130){\line(1,0){30}}
\put(140,50){\line(0,1){20}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1134}{}{}
\put(10,40){\line(0,1){30}}
\put(70,10){\line(1,0){20}}
\put(20,50){\line(0,1){50}}
\put(60,20){\line(1,0){20}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){40}}
\put(40,40){\line(0,1){60}}
\put(10,40){\line(1,0){30}}
\put(50,50){\line(0,1){30}}
\put(20,50){\line(1,0){30}}
\put(60,20){\line(0,1){50}}
\put(30,60){\line(1,0){110}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){50}}
\put(80,20){\line(0,1){120}}
\put(50,80){\line(1,0){80}}
\put(90,10){\line(0,1){120}}
\put(120,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(20,100){\line(1,0){20}}
\put(110,110){\line(0,1){20}}
\put(110,110){\line(1,0){20}}
\put(120,90){\line(0,1){30}}
\put(100,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(90,130){\line(1,0){20}}
\put(140,60){\line(0,1){30}}
\put(80,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1135}{}{}
\put(10,30){\line(0,1){30}}
\put(70,10){\line(1,0){30}}
\put(20,40){\line(0,1){50}}
\put(30,20){\line(1,0){50}}
\put(30,20){\line(0,1){30}}
\put(10,30){\line(1,0){30}}
\put(40,30){\line(0,1){60}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){30}}
\put(30,50){\line(1,0){110}}
\put(60,60){\line(0,1){80}}
\put(10,60){\line(1,0){50}}
\put(70,10){\line(0,1){110}}
\put(50,70){\line(1,0){80}}
\put(80,20){\line(0,1){110}}
\put(120,80){\line(1,0){20}}
\put(90,120){\line(0,1){20}}
\put(20,90){\line(1,0){20}}
\put(100,10){\line(0,1){100}}
\put(110,100){\line(1,0){20}}
\put(110,100){\line(0,1){30}}
\put(100,110){\line(1,0){20}}
\put(120,80){\line(0,1){30}}
\put(70,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(80,130){\line(1,0){30}}
\put(140,50){\line(0,1){30}}
\put(60,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1136}{}{}
\put(10,40){\line(0,1){30}}
\put(50,10){\line(1,0){80}}
\put(20,60){\line(0,1){30}}
\put(70,20){\line(1,0){30}}
\put(30,50){\line(0,1){30}}
\put(80,30){\line(1,0){30}}
\put(40,70){\line(0,1){70}}
\put(10,40){\line(1,0){110}}
\put(50,10){\line(0,1){100}}
\put(30,50){\line(1,0){100}}
\put(60,100){\line(0,1){30}}
\put(20,60){\line(1,0){120}}
\put(70,20){\line(0,1){90}}
\put(10,70){\line(1,0){30}}
\put(80,30){\line(0,1){90}}
\put(30,80){\line(1,0){110}}
\put(90,90){\line(0,1){50}}
\put(20,90){\line(1,0){70}}
\put(100,20){\line(0,1){100}}
\put(60,100){\line(1,0){60}}
\put(110,30){\line(0,1){100}}
\put(50,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(80,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(60,130){\line(1,0){50}}
\put(140,60){\line(0,1){20}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1137}{}{}
\put(10,50){\line(0,1){40}}
\put(30,10){\line(1,0){30}}
\put(20,80){\line(0,1){30}}
\put(50,20){\line(1,0){40}}
\put(30,10){\line(0,1){90}}
\put(80,30){\line(1,0){50}}
\put(40,40){\line(0,1){90}}
\put(40,40){\line(1,0){20}}
\put(50,20){\line(0,1){90}}
\put(10,50){\line(1,0){110}}
\put(60,10){\line(0,1){30}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){70}}
\put(110,70){\line(1,0){30}}
\put(80,30){\line(0,1){110}}
\put(20,80){\line(1,0){110}}
\put(90,20){\line(0,1){70}}
\put(10,90){\line(1,0){80}}
\put(100,60){\line(0,1){80}}
\put(30,100){\line(1,0){80}}
\put(110,70){\line(0,1){30}}
\put(20,110){\line(1,0){30}}
\put(120,50){\line(0,1){70}}
\put(120,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(40,130){\line(1,0){30}}
\put(140,70){\line(0,1){50}}
\put(80,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1138}{}{}
\put(10,30){\line(0,1){40}}
\put(110,10){\line(1,0){20}}
\put(20,60){\line(0,1){20}}
\put(120,20){\line(1,0){20}}
\put(30,70){\line(0,1){20}}
\put(10,30){\line(1,0){120}}
\put(40,80){\line(0,1){20}}
\put(90,40){\line(1,0){50}}
\put(50,90){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,100){\line(0,1){20}}
\put(20,60){\line(1,0){60}}
\put(70,50){\line(0,1){60}}
\put(10,70){\line(1,0){20}}
\put(80,60){\line(0,1){70}}
\put(20,80){\line(1,0){20}}
\put(90,40){\line(0,1){80}}
\put(30,90){\line(1,0){20}}
\put(100,50){\line(0,1){90}}
\put(40,100){\line(1,0){20}}
\put(110,10){\line(0,1){120}}
\put(50,110){\line(1,0){20}}
\put(120,20){\line(0,1){120}}
\put(60,120){\line(1,0){30}}
\put(130,10){\line(0,1){20}}
\put(80,130){\line(1,0){30}}
\put(140,20){\line(0,1){20}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1139}{}{}
\put(10,50){\line(0,1){90}}
\put(110,10){\line(1,0){30}}
\put(20,40){\line(0,1){20}}
\put(90,20){\line(1,0){40}}
\put(30,50){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,60){\line(0,1){20}}
\put(20,40){\line(1,0){60}}
\put(50,70){\line(0,1){20}}
\put(10,50){\line(1,0){20}}
\put(60,80){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,30){\line(0,1){60}}
\put(30,70){\line(1,0){20}}
\put(80,40){\line(0,1){70}}
\put(40,80){\line(1,0){20}}
\put(90,20){\line(0,1){80}}
\put(50,90){\line(1,0){20}}
\put(100,30){\line(0,1){100}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){100}}
\put(80,110){\line(1,0){30}}
\put(120,120){\line(0,1){20}}
\put(120,120){\line(1,0){20}}
\put(130,20){\line(0,1){110}}
\put(100,130){\line(1,0){30}}
\put(140,10){\line(0,1){110}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1140}{}{}
\put(10,60){\line(0,1){30}}
\put(90,10){\line(1,0){40}}
\put(20,70){\line(0,1){50}}
\put(60,20){\line(1,0){40}}
\put(30,50){\line(0,1){30}}
\put(90,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(80,40){\line(1,0){40}}
\put(50,70){\line(0,1){30}}
\put(30,50){\line(1,0){40}}
\put(60,20){\line(0,1){70}}
\put(10,60){\line(1,0){30}}
\put(70,50){\line(0,1){80}}
\put(20,70){\line(1,0){30}}
\put(80,40){\line(0,1){100}}
\put(30,80){\line(1,0){110}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){50}}
\put(100,20){\line(0,1){90}}
\put(50,100){\line(1,0){80}}
\put(110,30){\line(0,1){110}}
\put(100,110){\line(1,0){40}}
\put(120,40){\line(0,1){90}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){90}}
\put(70,130){\line(1,0){50}}
\put(140,80){\line(0,1){30}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1141}{}{}
\put(10,40){\line(0,1){40}}
\put(100,10){\line(1,0){20}}
\put(20,70){\line(0,1){20}}
\put(110,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(120,30){\line(1,0){20}}
\put(40,120){\line(0,1){20}}
\put(10,40){\line(1,0){120}}
\put(50,100){\line(0,1){30}}
\put(90,50){\line(1,0){50}}
\put(60,90){\line(0,1){20}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){40}}
\put(20,70){\line(1,0){60}}
\put(80,70){\line(0,1){50}}
\put(10,80){\line(1,0){20}}
\put(90,50){\line(0,1){60}}
\put(20,90){\line(1,0){40}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){20}}
\put(110,20){\line(0,1){120}}
\put(60,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(40,120){\line(1,0){40}}
\put(130,20){\line(0,1){20}}
\put(30,130){\line(1,0){20}}
\put(140,30){\line(0,1){20}}
\put(40,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1142}{}{}
\put(10,70){\line(0,1){40}}
\put(40,10){\line(1,0){50}}
\put(20,100){\line(0,1){20}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){30}}
\put(50,30){\line(1,0){20}}
\put(40,10){\line(0,1){110}}
\put(100,40){\line(1,0){20}}
\put(50,30){\line(0,1){100}}
\put(110,50){\line(1,0){20}}
\put(60,90){\line(0,1){50}}
\put(120,60){\line(1,0){20}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){120}}
\put(80,20){\line(0,1){110}}
\put(90,80){\line(1,0){50}}
\put(90,10){\line(0,1){70}}
\put(60,90){\line(1,0){40}}
\put(100,40){\line(0,1){50}}
\put(20,100){\line(1,0){50}}
\put(110,20){\line(0,1){30}}
\put(10,110){\line(1,0){20}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(50,130){\line(1,0){30}}
\put(140,60){\line(0,1){20}}
\put(30,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1143}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){60}}
\put(20,50){\line(0,1){30}}
\put(40,20){\line(1,0){30}}
\put(30,60){\line(0,1){30}}
\put(60,30){\line(1,0){20}}
\put(40,20){\line(0,1){50}}
\put(70,40){\line(1,0){30}}
\put(50,50){\line(0,1){50}}
\put(20,50){\line(1,0){30}}
\put(60,10){\line(0,1){20}}
\put(30,60){\line(1,0){110}}
\put(70,20){\line(0,1){20}}
\put(10,70){\line(1,0){30}}
\put(80,30){\line(0,1){90}}
\put(20,80){\line(1,0){120}}
\put(90,90){\line(0,1){50}}
\put(30,90){\line(1,0){60}}
\put(100,40){\line(0,1){70}}
\put(50,100){\line(1,0){60}}
\put(110,100){\line(0,1){20}}
\put(100,110){\line(1,0){30}}
\put(120,10){\line(0,1){120}}
\put(80,120){\line(1,0){30}}
\put(130,110){\line(0,1){30}}
\put(10,130){\line(1,0){110}}
\put(140,60){\line(0,1){20}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1144}{}{}
\put(10,50){\line(0,1){90}}
\put(80,10){\line(1,0){20}}
\put(20,40){\line(0,1){30}}
\put(110,20){\line(1,0){30}}
\put(30,60){\line(0,1){30}}
\put(70,30){\line(1,0){60}}
\put(40,70){\line(0,1){40}}
\put(20,40){\line(1,0){70}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){60}}
\put(30,60){\line(1,0){40}}
\put(70,30){\line(0,1){30}}
\put(20,70){\line(1,0){20}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){30}}
\put(90,40){\line(0,1){90}}
\put(30,90){\line(1,0){20}}
\put(100,10){\line(0,1){110}}
\put(120,100){\line(1,0){20}}
\put(110,20){\line(0,1){60}}
\put(40,110){\line(1,0){20}}
\put(120,100){\line(0,1){40}}
\put(50,120){\line(1,0){50}}
\put(130,30){\line(0,1){100}}
\put(90,130){\line(1,0){40}}
\put(140,20){\line(0,1){80}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1145}{}{}
\put(10,40){\line(0,1){30}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){20}}
\put(40,20){\line(1,0){50}}
\put(30,40){\line(0,1){100}}
\put(20,30){\line(1,0){40}}
\put(40,20){\line(0,1){60}}
\put(10,40){\line(1,0){20}}
\put(50,10){\line(0,1){110}}
\put(20,50){\line(1,0){90}}
\put(60,30){\line(0,1){100}}
\put(100,60){\line(1,0){40}}
\put(70,120){\line(0,1){20}}
\put(10,70){\line(1,0){120}}
\put(80,10){\line(0,1){70}}
\put(40,80){\line(1,0){40}}
\put(90,20){\line(0,1){90}}
\put(120,90){\line(1,0){20}}
\put(100,60){\line(0,1){70}}
\put(110,100){\line(1,0){20}}
\put(110,50){\line(0,1){50}}
\put(90,110){\line(1,0){30}}
\put(120,90){\line(0,1){20}}
\put(50,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(60,130){\line(1,0){40}}
\put(140,60){\line(0,1){30}}
\put(30,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1146}{}{}
\put(10,10){\line(0,1){40}}
\put(10,10){\line(1,0){70}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(1,0){100}}
\put(30,20){\line(0,1){50}}
\put(120,30){\line(1,0){20}}
\put(40,90){\line(0,1){40}}
\put(20,40){\line(1,0){110}}
\put(50,120){\line(0,1){20}}
\put(10,50){\line(1,0){100}}
\put(60,110){\line(0,1){20}}
\put(100,60){\line(1,0){20}}
\put(70,100){\line(0,1){20}}
\put(30,70){\line(1,0){80}}
\put(80,10){\line(0,1){100}}
\put(90,80){\line(1,0){50}}
\put(90,80){\line(0,1){60}}
\put(40,90){\line(1,0){60}}
\put(100,60){\line(0,1){30}}
\put(20,100){\line(1,0){50}}
\put(110,50){\line(0,1){20}}
\put(60,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(50,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(40,130){\line(1,0){20}}
\put(140,30){\line(0,1){50}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1147}{}{}
\put(10,60){\line(0,1){40}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){30}}
\put(40,20){\line(1,0){30}}
\put(30,50){\line(0,1){30}}
\put(50,30){\line(1,0){30}}
\put(40,20){\line(0,1){40}}
\put(20,40){\line(1,0){40}}
\put(50,30){\line(0,1){80}}
\put(30,50){\line(1,0){110}}
\put(60,10){\line(0,1){30}}
\put(10,60){\line(1,0){30}}
\put(70,20){\line(0,1){90}}
\put(20,70){\line(1,0){120}}
\put(80,30){\line(0,1){110}}
\put(30,80){\line(1,0){70}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){40}}
\put(100,80){\line(0,1){50}}
\put(10,100){\line(1,0){110}}
\put(110,120){\line(0,1){20}}
\put(50,110){\line(1,0){20}}
\put(120,100){\line(0,1){30}}
\put(110,120){\line(1,0){20}}
\put(130,90){\line(0,1){30}}
\put(100,130){\line(1,0){20}}
\put(140,50){\line(0,1){20}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1148}{}{}
\put(10,50){\line(0,1){30}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){20}}
\put(40,20){\line(1,0){30}}
\put(30,30){\line(0,1){20}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(20,40){\line(1,0){20}}
\put(50,30){\line(0,1){110}}
\put(10,50){\line(1,0){20}}
\put(60,10){\line(0,1){110}}
\put(20,60){\line(1,0){90}}
\put(70,20){\line(0,1){110}}
\put(100,70){\line(1,0){40}}
\put(80,120){\line(0,1){20}}
\put(10,80){\line(1,0){120}}
\put(90,10){\line(0,1){100}}
\put(120,90){\line(1,0){20}}
\put(100,70){\line(0,1){60}}
\put(110,100){\line(1,0){20}}
\put(110,60){\line(0,1){40}}
\put(90,110){\line(1,0){30}}
\put(120,90){\line(0,1){20}}
\put(60,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(70,130){\line(1,0){30}}
\put(140,70){\line(0,1){20}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1149}{}{}
\put(10,80){\line(0,1){30}}
\put(80,10){\line(1,0){20}}
\put(20,70){\line(0,1){20}}
\put(70,20){\line(1,0){20}}
\put(30,60){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,50){\line(0,1){20}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){20}}
\put(40,50){\line(1,0){20}}
\put(60,30){\line(0,1){20}}
\put(30,60){\line(1,0){20}}
\put(70,20){\line(0,1){20}}
\put(20,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){20}}
\put(90,20){\line(0,1){120}}
\put(20,90){\line(1,0){90}}
\put(100,10){\line(0,1){90}}
\put(100,100){\line(1,0){40}}
\put(110,90){\line(0,1){40}}
\put(10,110){\line(1,0){120}}
\put(120,120){\line(0,1){20}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){20}}
\put(110,130){\line(1,0){20}}
\put(140,100){\line(0,1){20}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1150}{}{}
\put(10,10){\line(0,1){50}}
\put(10,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){30}}
\put(30,40){\line(0,1){100}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){70}}
\put(30,40){\line(1,0){80}}
\put(50,20){\line(0,1){100}}
\put(70,50){\line(1,0){70}}
\put(60,10){\line(0,1){80}}
\put(10,60){\line(1,0){120}}
\put(70,50){\line(0,1){50}}
\put(120,70){\line(1,0){20}}
\put(80,20){\line(0,1){90}}
\put(110,80){\line(1,0){20}}
\put(90,90){\line(0,1){40}}
\put(60,90){\line(1,0){30}}
\put(100,110){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,40){\line(0,1){40}}
\put(80,110){\line(1,0){20}}
\put(120,70){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){20}}
\put(90,130){\line(1,0){30}}
\put(140,50){\line(0,1){20}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1151}{}{}
\put(10,90){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,80){\line(0,1){20}}
\put(60,20){\line(1,0){50}}
\put(30,40){\line(0,1){50}}
\put(50,30){\line(1,0){20}}
\put(40,70){\line(0,1){60}}
\put(30,40){\line(1,0){30}}
\put(50,30){\line(0,1){50}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){20}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){20}}
\put(40,70){\line(1,0){40}}
\put(80,70){\line(0,1){40}}
\put(20,80){\line(1,0){30}}
\put(90,60){\line(0,1){70}}
\put(10,90){\line(1,0){20}}
\put(100,50){\line(0,1){50}}
\put(20,100){\line(1,0){80}}
\put(110,20){\line(0,1){120}}
\put(80,110){\line(1,0){60}}
\put(120,10){\line(0,1){50}}
\put(10,120){\line(1,0){120}}
\put(130,50){\line(0,1){70}}
\put(40,130){\line(1,0){50}}
\put(140,110){\line(0,1){30}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1152}{}{}
\put(10,30){\line(0,1){50}}
\put(60,10){\line(1,0){80}}
\put(20,70){\line(0,1){50}}
\put(40,20){\line(1,0){40}}
\put(30,100){\line(0,1){40}}
\put(10,30){\line(1,0){120}}
\put(40,20){\line(0,1){100}}
\put(120,40){\line(1,0){20}}
\put(50,90){\line(0,1){40}}
\put(70,50){\line(1,0){40}}
\put(60,10){\line(0,1){90}}
\put(100,60){\line(1,0){30}}
\put(70,50){\line(0,1){80}}
\put(20,70){\line(1,0){90}}
\put(80,20){\line(0,1){90}}
\put(10,80){\line(1,0){80}}
\put(90,80){\line(0,1){60}}
\put(50,90){\line(1,0){50}}
\put(100,60){\line(0,1){30}}
\put(30,100){\line(1,0){30}}
\put(110,50){\line(0,1){20}}
\put(80,110){\line(1,0){40}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(50,130){\line(1,0){20}}
\put(140,10){\line(0,1){30}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1153}{}{}
\put(10,90){\line(0,1){40}}
\put(30,10){\line(1,0){70}}
\put(20,60){\line(0,1){50}}
\put(90,20){\line(1,0){40}}
\put(30,10){\line(0,1){90}}
\put(80,30){\line(1,0){20}}
\put(40,50){\line(0,1){80}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){20}}
\put(40,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(20,60){\line(1,0){30}}
\put(70,50){\line(0,1){70}}
\put(60,70){\line(1,0){60}}
\put(80,30){\line(0,1){110}}
\put(90,80){\line(1,0){50}}
\put(90,20){\line(0,1){60}}
\put(10,90){\line(1,0){120}}
\put(100,10){\line(0,1){20}}
\put(30,100){\line(1,0){110}}
\put(110,40){\line(0,1){100}}
\put(20,110){\line(1,0){40}}
\put(120,70){\line(0,1){50}}
\put(70,120){\line(1,0){50}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){30}}
\put(140,80){\line(0,1){20}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1154}{}{}
\put(10,60){\line(0,1){60}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){80}}
\put(90,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(50,30){\line(1,0){50}}
\put(40,120){\line(0,1){20}}
\put(110,40){\line(1,0){20}}
\put(50,30){\line(0,1){60}}
\put(120,50){\line(1,0){20}}
\put(60,10){\line(0,1){100}}
\put(10,60){\line(1,0){120}}
\put(70,100){\line(0,1){30}}
\put(80,70){\line(1,0){60}}
\put(80,70){\line(0,1){40}}
\put(30,80){\line(1,0){80}}
\put(90,20){\line(0,1){80}}
\put(20,90){\line(1,0){30}}
\put(100,30){\line(0,1){110}}
\put(70,100){\line(1,0){20}}
\put(110,40){\line(0,1){40}}
\put(60,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(10,120){\line(1,0){30}}
\put(130,40){\line(0,1){20}}
\put(30,130){\line(1,0){40}}
\put(140,50){\line(0,1){20}}
\put(40,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1155}{}{}
\put(10,50){\line(0,1){30}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){20}}
\put(90,20){\line(1,0){40}}
\put(30,50){\line(0,1){90}}
\put(50,30){\line(1,0){30}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){50}}
\put(50,30){\line(0,1){100}}
\put(10,50){\line(1,0){20}}
\put(60,10){\line(0,1){80}}
\put(20,60){\line(1,0){80}}
\put(70,40){\line(0,1){60}}
\put(80,70){\line(1,0){60}}
\put(80,30){\line(0,1){40}}
\put(10,80){\line(1,0){120}}
\put(90,20){\line(0,1){70}}
\put(60,90){\line(1,0){30}}
\put(100,60){\line(0,1){50}}
\put(70,100){\line(1,0){50}}
\put(110,120){\line(0,1){20}}
\put(40,110){\line(1,0){60}}
\put(120,100){\line(0,1){30}}
\put(110,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(50,130){\line(1,0){70}}
\put(140,70){\line(0,1){50}}
\put(30,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1156}{}{}
\put(10,90){\line(0,1){50}}
\put(30,10){\line(1,0){80}}
\put(20,60){\line(0,1){50}}
\put(100,20){\line(1,0){30}}
\put(30,10){\line(0,1){120}}
\put(60,30){\line(1,0){50}}
\put(40,100){\line(0,1){40}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){90}}
\put(80,50){\line(1,0){20}}
\put(60,30){\line(0,1){30}}
\put(20,60){\line(1,0){40}}
\put(70,80){\line(0,1){30}}
\put(120,70){\line(1,0){20}}
\put(80,50){\line(0,1){70}}
\put(70,80){\line(1,0){60}}
\put(90,40){\line(0,1){50}}
\put(10,90){\line(1,0){80}}
\put(100,20){\line(0,1){30}}
\put(40,100){\line(1,0){100}}
\put(110,10){\line(0,1){20}}
\put(20,110){\line(1,0){50}}
\put(120,70){\line(0,1){50}}
\put(80,120){\line(1,0){40}}
\put(130,20){\line(0,1){60}}
\put(30,130){\line(1,0){20}}
\put(140,70){\line(0,1){30}}
\put(10,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1157}{}{}
\put(10,70){\line(0,1){30}}
\put(80,10){\line(1,0){20}}
\put(20,60){\line(0,1){20}}
\put(70,20){\line(1,0){20}}
\put(30,50){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){20}}
\put(30,50){\line(1,0){20}}
\put(60,40){\line(0,1){50}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){60}}
\put(10,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(20,80){\line(1,0){50}}
\put(90,20){\line(0,1){120}}
\put(60,90){\line(1,0){80}}
\put(100,10){\line(0,1){120}}
\put(10,100){\line(1,0){120}}
\put(110,120){\line(0,1){20}}
\put(120,110){\line(1,0){20}}
\put(120,110){\line(0,1){20}}
\put(110,120){\line(1,0){20}}
\put(130,100){\line(0,1){20}}
\put(100,130){\line(1,0){20}}
\put(140,90){\line(0,1){20}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1158}{}{}
\put(10,60){\line(0,1){30}}
\put(80,10){\line(1,0){30}}
\put(20,50){\line(0,1){20}}
\put(50,20){\line(1,0){40}}
\put(30,40){\line(0,1){20}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){20}}
\put(30,40){\line(1,0){20}}
\put(50,20){\line(0,1){20}}
\put(20,50){\line(1,0){20}}
\put(60,30){\line(0,1){50}}
\put(10,60){\line(1,0){20}}
\put(70,70){\line(0,1){70}}
\put(20,70){\line(1,0){50}}
\put(80,10){\line(0,1){110}}
\put(60,80){\line(1,0){80}}
\put(90,20){\line(0,1){110}}
\put(10,90){\line(1,0){120}}
\put(100,120){\line(0,1){20}}
\put(120,100){\line(1,0){20}}
\put(110,10){\line(0,1){100}}
\put(110,110){\line(1,0){20}}
\put(120,100){\line(0,1){30}}
\put(80,120){\line(1,0){20}}
\put(130,90){\line(0,1){20}}
\put(90,130){\line(1,0){30}}
\put(140,80){\line(0,1){20}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1159}{}{}
\put(10,100){\line(0,1){20}}
\put(40,10){\line(1,0){70}}
\put(20,90){\line(0,1){20}}
\put(60,20){\line(1,0){70}}
\put(30,80){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,10){\line(0,1){80}}
\put(90,40){\line(1,0){20}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){20}}
\put(60,20){\line(0,1){110}}
\put(50,60){\line(1,0){40}}
\put(70,70){\line(0,1){70}}
\put(70,70){\line(1,0){70}}
\put(80,50){\line(0,1){80}}
\put(30,80){\line(1,0){100}}
\put(90,40){\line(0,1){20}}
\put(20,90){\line(1,0){20}}
\put(100,30){\line(0,1){20}}
\put(10,100){\line(1,0){20}}
\put(110,10){\line(0,1){30}}
\put(20,110){\line(1,0){120}}
\put(120,30){\line(0,1){110}}
\put(10,120){\line(1,0){40}}
\put(130,20){\line(0,1){60}}
\put(60,130){\line(1,0){20}}
\put(140,70){\line(0,1){40}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1160}{}{}
\put(10,90){\line(0,1){30}}
\put(110,10){\line(1,0){30}}
\put(20,80){\line(0,1){20}}
\put(80,20){\line(1,0){40}}
\put(30,70){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,50){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,30){\line(0,1){40}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){80}}
\put(30,70){\line(1,0){20}}
\put(80,20){\line(0,1){80}}
\put(20,80){\line(1,0){20}}
\put(90,30){\line(0,1){110}}
\put(10,90){\line(1,0){20}}
\put(100,60){\line(0,1){70}}
\put(20,100){\line(1,0){60}}
\put(110,10){\line(0,1){30}}
\put(60,110){\line(1,0){80}}
\put(120,20){\line(0,1){100}}
\put(10,120){\line(1,0){110}}
\put(130,40){\line(0,1){90}}
\put(100,130){\line(1,0){30}}
\put(140,10){\line(0,1){100}}
\put(70,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1161}{}{}
\put(10,90){\line(0,1){30}}
\put(100,10){\line(1,0){40}}
\put(20,80){\line(0,1){20}}
\put(70,20){\line(1,0){40}}
\put(30,70){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,60){\line(0,1){20}}
\put(90,40){\line(1,0){40}}
\put(50,50){\line(0,1){20}}
\put(50,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(40,60){\line(1,0){20}}
\put(70,20){\line(0,1){80}}
\put(30,70){\line(1,0){20}}
\put(80,50){\line(0,1){80}}
\put(20,80){\line(1,0){20}}
\put(90,40){\line(0,1){100}}
\put(10,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(20,100){\line(1,0){50}}
\put(110,20){\line(0,1){100}}
\put(60,110){\line(1,0){80}}
\put(120,30){\line(0,1){110}}
\put(10,120){\line(1,0){100}}
\put(130,40){\line(0,1){90}}
\put(80,130){\line(1,0){50}}
\put(140,10){\line(0,1){100}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1162}{}{}
\put(10,30){\line(0,1){30}}
\put(70,10){\line(1,0){30}}
\put(20,50){\line(0,1){40}}
\put(60,20){\line(1,0){50}}
\put(30,40){\line(0,1){30}}
\put(10,30){\line(1,0){80}}
\put(40,80){\line(0,1){20}}
\put(30,40){\line(1,0){100}}
\put(50,90){\line(0,1){40}}
\put(20,50){\line(1,0){120}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){110}}
\put(70,10){\line(0,1){100}}
\put(30,70){\line(1,0){110}}
\put(80,120){\line(0,1){20}}
\put(40,80){\line(1,0){90}}
\put(90,30){\line(0,1){100}}
\put(20,90){\line(1,0){30}}
\put(100,10){\line(0,1){110}}
\put(40,100){\line(1,0){20}}
\put(110,20){\line(0,1){90}}
\put(70,110){\line(1,0){40}}
\put(120,60){\line(0,1){80}}
\put(80,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(50,130){\line(1,0){40}}
\put(140,50){\line(0,1){20}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1163}{}{}
\put(10,40){\line(0,1){20}}
\put(60,10){\line(1,0){60}}
\put(20,50){\line(0,1){20}}
\put(90,20){\line(1,0){20}}
\put(30,60){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,70){\line(0,1){20}}
\put(10,40){\line(1,0){50}}
\put(50,30){\line(0,1){50}}
\put(20,50){\line(1,0){120}}
\put(60,10){\line(0,1){30}}
\put(10,60){\line(1,0){20}}
\put(70,30){\line(0,1){80}}
\put(20,70){\line(1,0){20}}
\put(80,100){\line(0,1){30}}
\put(30,80){\line(1,0){20}}
\put(90,20){\line(0,1){100}}
\put(40,90){\line(1,0){90}}
\put(100,110){\line(0,1){30}}
\put(80,100){\line(1,0){60}}
\put(110,20){\line(0,1){110}}
\put(70,110){\line(1,0){30}}
\put(120,10){\line(0,1){110}}
\put(90,120){\line(1,0){30}}
\put(130,90){\line(0,1){50}}
\put(80,130){\line(1,0){30}}
\put(140,50){\line(0,1){50}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1164}{}{}
\put(10,60){\line(0,1){30}}
\put(60,10){\line(1,0){50}}
\put(20,80){\line(0,1){30}}
\put(100,20){\line(1,0){30}}
\put(30,70){\line(0,1){30}}
\put(90,30){\line(1,0){20}}
\put(40,90){\line(0,1){50}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){80}}
\put(80,50){\line(1,0){40}}
\put(60,10){\line(0,1){100}}
\put(10,60){\line(1,0){90}}
\put(70,40){\line(0,1){100}}
\put(30,70){\line(1,0){100}}
\put(80,50){\line(0,1){70}}
\put(20,80){\line(1,0){120}}
\put(90,30){\line(0,1){100}}
\put(10,90){\line(1,0){30}}
\put(100,20){\line(0,1){40}}
\put(30,100){\line(1,0){110}}
\put(110,10){\line(0,1){20}}
\put(20,110){\line(1,0){40}}
\put(120,50){\line(0,1){80}}
\put(50,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(90,130){\line(1,0){30}}
\put(140,80){\line(0,1){20}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1165}{}{}
\put(10,60){\line(0,1){40}}
\put(60,10){\line(1,0){30}}
\put(20,50){\line(0,1){20}}
\put(120,20){\line(1,0){20}}
\put(30,40){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){20}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){100}}
\put(20,50){\line(1,0){20}}
\put(60,10){\line(0,1){110}}
\put(10,60){\line(1,0){20}}
\put(70,30){\line(0,1){100}}
\put(20,70){\line(1,0){90}}
\put(80,120){\line(0,1){20}}
\put(100,80){\line(1,0){30}}
\put(90,10){\line(0,1){100}}
\put(110,90){\line(1,0){30}}
\put(100,80){\line(0,1){50}}
\put(10,100){\line(1,0){110}}
\put(110,70){\line(0,1){20}}
\put(90,110){\line(1,0){40}}
\put(120,20){\line(0,1){80}}
\put(60,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(70,130){\line(1,0){30}}
\put(140,20){\line(0,1){70}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1166}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){20}}
\put(20,80){\line(0,1){20}}
\put(70,20){\line(1,0){20}}
\put(30,70){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,60){\line(0,1){20}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){30}}
\put(120,50){\line(1,0){20}}
\put(60,30){\line(0,1){30}}
\put(40,60){\line(1,0){20}}
\put(70,20){\line(0,1){20}}
\put(30,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(20,80){\line(1,0){20}}
\put(90,20){\line(0,1){120}}
\put(10,90){\line(1,0){20}}
\put(100,10){\line(0,1){100}}
\put(20,100){\line(1,0){90}}
\put(110,100){\line(0,1){20}}
\put(100,110){\line(1,0){30}}
\put(120,50){\line(0,1){80}}
\put(110,120){\line(1,0){30}}
\put(130,110){\line(0,1){30}}
\put(10,130){\line(1,0){110}}
\put(140,50){\line(0,1){70}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1167}{}{}
\put(10,10){\line(0,1){70}}
\put(10,10){\line(1,0){60}}
\put(20,60){\line(0,1){60}}
\put(60,20){\line(1,0){30}}
\put(30,70){\line(0,1){70}}
\put(50,30){\line(1,0){20}}
\put(40,60){\line(0,1){50}}
\put(80,40){\line(1,0){20}}
\put(50,30){\line(0,1){90}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){70}}
\put(20,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(30,70){\line(1,0){110}}
\put(80,40){\line(0,1){70}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){30}}
\put(60,90){\line(1,0){70}}
\put(100,40){\line(0,1){90}}
\put(120,100){\line(1,0){20}}
\put(110,80){\line(0,1){60}}
\put(40,110){\line(1,0){40}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,90){\line(0,1){40}}
\put(100,130){\line(1,0){30}}
\put(140,70){\line(0,1){30}}
\put(30,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1168}{}{}
\put(10,90){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,70){\line(0,1){30}}
\put(80,20){\line(1,0){40}}
\put(30,50){\line(0,1){30}}
\put(50,30){\line(1,0){40}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){20}}
\put(30,50){\line(1,0){20}}
\put(60,40){\line(0,1){80}}
\put(110,60){\line(1,0){30}}
\put(70,90){\line(0,1){40}}
\put(20,70){\line(1,0){20}}
\put(80,20){\line(0,1){100}}
\put(30,80){\line(1,0){70}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){60}}
\put(100,80){\line(0,1){30}}
\put(20,100){\line(1,0){110}}
\put(110,60){\line(0,1){70}}
\put(100,110){\line(1,0){40}}
\put(120,20){\line(0,1){120}}
\put(60,120){\line(1,0){20}}
\put(130,10){\line(0,1){90}}
\put(70,130){\line(1,0){40}}
\put(140,60){\line(0,1){50}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1169}{}{}
\put(10,80){\line(0,1){40}}
\put(80,10){\line(1,0){40}}
\put(20,50){\line(0,1){50}}
\put(30,20){\line(1,0){40}}
\put(30,20){\line(0,1){70}}
\put(100,30){\line(1,0){30}}
\put(40,50){\line(0,1){80}}
\put(90,40){\line(1,0){20}}
\put(50,120){\line(0,1){20}}
\put(20,50){\line(1,0){20}}
\put(60,70){\line(0,1){30}}
\put(120,60){\line(1,0){20}}
\put(70,20){\line(0,1){90}}
\put(60,70){\line(1,0){70}}
\put(80,10){\line(0,1){120}}
\put(10,80){\line(1,0){90}}
\put(90,40){\line(0,1){100}}
\put(30,90){\line(1,0){110}}
\put(100,30){\line(0,1){50}}
\put(20,100){\line(1,0){40}}
\put(110,40){\line(0,1){70}}
\put(70,110){\line(1,0){40}}
\put(120,10){\line(0,1){50}}
\put(10,120){\line(1,0){40}}
\put(130,30){\line(0,1){40}}
\put(40,130){\line(1,0){40}}
\put(140,60){\line(0,1){30}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1170}{}{}
\put(10,60){\line(0,1){30}}
\put(70,10){\line(1,0){70}}
\put(20,80){\line(0,1){20}}
\put(60,20){\line(1,0){50}}
\put(30,90){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,100){\line(0,1){40}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){90}}
\put(110,50){\line(1,0){20}}
\put(60,20){\line(0,1){90}}
\put(10,60){\line(1,0){110}}
\put(70,10){\line(0,1){30}}
\put(80,70){\line(1,0){60}}
\put(80,70){\line(0,1){50}}
\put(20,80){\line(1,0){70}}
\put(90,80){\line(0,1){50}}
\put(10,90){\line(1,0){20}}
\put(100,30){\line(0,1){90}}
\put(20,100){\line(1,0){20}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(80,120){\line(1,0){20}}
\put(130,50){\line(0,1){90}}
\put(50,130){\line(1,0){40}}
\put(140,10){\line(0,1){60}}
\put(40,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1171}{}{}
\put(10,50){\line(0,1){30}}
\put(50,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(90,20){\line(1,0){20}}
\put(30,80){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,90){\line(0,1){50}}
\put(120,40){\line(1,0){20}}
\put(50,10){\line(0,1){110}}
\put(10,50){\line(1,0){120}}
\put(60,100){\line(0,1){30}}
\put(70,60){\line(1,0){70}}
\put(70,60){\line(0,1){50}}
\put(20,70){\line(1,0){60}}
\put(80,70){\line(0,1){50}}
\put(10,80){\line(1,0){20}}
\put(90,20){\line(0,1){120}}
\put(20,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(30,100){\line(1,0){30}}
\put(110,20){\line(0,1){90}}
\put(70,110){\line(1,0){40}}
\put(120,40){\line(0,1){90}}
\put(50,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(60,130){\line(1,0){60}}
\put(140,40){\line(0,1){20}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1172}{}{}
\put(10,60){\line(0,1){40}}
\put(40,10){\line(1,0){60}}
\put(20,90){\line(0,1){30}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){30}}
\put(110,30){\line(1,0){30}}
\put(40,10){\line(0,1){110}}
\put(100,40){\line(1,0){20}}
\put(50,70){\line(0,1){70}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){120}}
\put(70,20){\line(0,1){50}}
\put(50,70){\line(1,0){20}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){60}}
\put(90,50){\line(0,1){80}}
\put(20,90){\line(1,0){90}}
\put(100,10){\line(0,1){30}}
\put(10,100){\line(1,0){50}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){90}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(90,130){\line(1,0){30}}
\put(140,30){\line(0,1){50}}
\put(30,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1173}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){60}}
\put(20,60){\line(0,1){20}}
\put(40,20){\line(1,0){20}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,10){\line(0,1){20}}
\put(40,50){\line(1,0){40}}
\put(60,20){\line(0,1){90}}
\put(20,60){\line(1,0){50}}
\put(70,60){\line(0,1){60}}
\put(10,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(20,80){\line(1,0){80}}
\put(90,40){\line(0,1){70}}
\put(80,90){\line(1,0){50}}
\put(100,80){\line(0,1){60}}
\put(120,100){\line(1,0){20}}
\put(110,10){\line(0,1){110}}
\put(60,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(70,120){\line(1,0){40}}
\put(130,90){\line(0,1){40}}
\put(10,130){\line(1,0){120}}
\put(140,100){\line(0,1){40}}
\put(100,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1174}{}{}
\put(10,80){\line(0,1){40}}
\put(60,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(100,20){\line(1,0){20}}
\put(30,50){\line(0,1){50}}
\put(110,30){\line(1,0){20}}
\put(40,80){\line(0,1){50}}
\put(120,40){\line(1,0){20}}
\put(50,120){\line(0,1){20}}
\put(30,50){\line(1,0){50}}
\put(60,10){\line(0,1){120}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(20,70){\line(1,0){70}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){30}}
\put(90,70){\line(0,1){70}}
\put(20,90){\line(1,0){120}}
\put(100,20){\line(0,1){90}}
\put(30,100){\line(1,0){40}}
\put(110,10){\line(0,1){20}}
\put(80,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(10,120){\line(1,0){40}}
\put(130,30){\line(0,1){30}}
\put(40,130){\line(1,0){20}}
\put(140,40){\line(0,1){50}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1175}{}{}
\put(10,80){\line(0,1){40}}
\put(70,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(110,20){\line(1,0){20}}
\put(30,50){\line(0,1){50}}
\put(60,30){\line(1,0){30}}
\put(40,80){\line(0,1){50}}
\put(120,40){\line(1,0){20}}
\put(50,120){\line(0,1){20}}
\put(30,50){\line(1,0){40}}
\put(60,30){\line(0,1){100}}
\put(80,60){\line(1,0){50}}
\put(70,10){\line(0,1){40}}
\put(20,70){\line(1,0){80}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){30}}
\put(90,30){\line(0,1){80}}
\put(20,90){\line(1,0){120}}
\put(100,70){\line(0,1){70}}
\put(30,100){\line(1,0){50}}
\put(110,20){\line(0,1){90}}
\put(90,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(10,120){\line(1,0){40}}
\put(130,20){\line(0,1){40}}
\put(40,130){\line(1,0){20}}
\put(140,40){\line(0,1){50}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1176}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){40}}
\put(20,80){\line(0,1){20}}
\put(90,20){\line(1,0){20}}
\put(30,120){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,110){\line(0,1){20}}
\put(110,40){\line(1,0){20}}
\put(50,60){\line(0,1){60}}
\put(120,50){\line(1,0){20}}
\put(60,10){\line(0,1){80}}
\put(50,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,60){\line(0,1){20}}
\put(20,80){\line(1,0){60}}
\put(90,20){\line(0,1){120}}
\put(10,90){\line(1,0){50}}
\put(100,10){\line(0,1){20}}
\put(20,100){\line(1,0){120}}
\put(110,20){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){20}}
\put(30,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){30}}
\put(140,50){\line(0,1){50}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1177}{}{}
\put(10,40){\line(0,1){40}}
\put(80,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(70,20){\line(1,0){30}}
\put(30,80){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,90){\line(0,1){40}}
\put(10,40){\line(1,0){110}}
\put(50,60){\line(0,1){40}}
\put(100,50){\line(1,0){30}}
\put(60,120){\line(0,1){20}}
\put(50,60){\line(1,0){90}}
\put(70,20){\line(0,1){110}}
\put(20,70){\line(1,0){90}}
\put(80,10){\line(0,1){100}}
\put(10,80){\line(1,0){20}}
\put(90,30){\line(0,1){90}}
\put(20,90){\line(1,0){20}}
\put(100,20){\line(0,1){30}}
\put(30,100){\line(1,0){20}}
\put(110,30){\line(0,1){40}}
\put(80,110){\line(1,0){60}}
\put(120,40){\line(0,1){100}}
\put(60,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(40,130){\line(1,0){30}}
\put(140,60){\line(0,1){50}}
\put(60,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1178}{}{}
\put(10,30){\line(0,1){40}}
\put(70,10){\line(1,0){60}}
\put(20,60){\line(0,1){30}}
\put(120,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(10,30){\line(1,0){120}}
\put(40,120){\line(0,1){20}}
\put(80,40){\line(1,0){30}}
\put(50,100){\line(0,1){30}}
\put(100,50){\line(1,0){40}}
\put(60,90){\line(0,1){30}}
\put(20,60){\line(1,0){90}}
\put(70,10){\line(0,1){90}}
\put(10,70){\line(1,0){80}}
\put(80,40){\line(0,1){70}}
\put(30,80){\line(1,0){70}}
\put(90,70){\line(0,1){70}}
\put(20,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,40){\line(0,1){20}}
\put(80,110){\line(1,0){40}}
\put(120,20){\line(0,1){90}}
\put(40,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(30,130){\line(1,0){20}}
\put(140,20){\line(0,1){30}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1179}{}{}
\put(10,50){\line(0,1){40}}
\put(50,10){\line(1,0){30}}
\put(20,80){\line(0,1){30}}
\put(70,20){\line(1,0){20}}
\put(30,100){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,110){\line(0,1){30}}
\put(120,40){\line(1,0){20}}
\put(50,10){\line(0,1){110}}
\put(10,50){\line(1,0){120}}
\put(60,60){\line(0,1){70}}
\put(60,60){\line(1,0){50}}
\put(70,20){\line(0,1){120}}
\put(100,70){\line(1,0){40}}
\put(80,10){\line(0,1){20}}
\put(20,80){\line(1,0){90}}
\put(90,20){\line(0,1){70}}
\put(10,90){\line(1,0){80}}
\put(100,70){\line(0,1){30}}
\put(30,100){\line(1,0){70}}
\put(110,60){\line(0,1){20}}
\put(20,110){\line(1,0){20}}
\put(120,40){\line(0,1){90}}
\put(30,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(60,130){\line(1,0){60}}
\put(140,40){\line(0,1){30}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1180}{}{}
\put(10,80){\line(0,1){40}}
\put(70,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){30}}
\put(110,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(120,40){\line(1,0){20}}
\put(50,20){\line(0,1){90}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){80}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){70}}
\put(20,70){\line(1,0){80}}
\put(80,50){\line(0,1){50}}
\put(10,80){\line(1,0){60}}
\put(90,60){\line(0,1){70}}
\put(20,90){\line(1,0){120}}
\put(100,20){\line(0,1){50}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){110}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(10,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(60,130){\line(1,0){30}}
\put(140,40){\line(0,1){50}}
\put(30,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1181}{}{}
\put(10,40){\line(0,1){100}}
\put(60,10){\line(1,0){50}}
\put(20,30){\line(0,1){30}}
\put(100,20){\line(1,0){40}}
\put(30,50){\line(0,1){30}}
\put(20,30){\line(1,0){110}}
\put(40,60){\line(0,1){50}}
\put(10,40){\line(1,0){60}}
\put(50,80){\line(0,1){40}}
\put(30,50){\line(1,0){70}}
\put(60,10){\line(0,1){80}}
\put(20,60){\line(1,0){20}}
\put(70,40){\line(0,1){70}}
\put(120,70){\line(1,0){20}}
\put(80,90){\line(0,1){40}}
\put(30,80){\line(1,0){20}}
\put(90,120){\line(0,1){20}}
\put(60,90){\line(1,0){20}}
\put(100,20){\line(0,1){30}}
\put(110,100){\line(1,0){20}}
\put(110,10){\line(0,1){90}}
\put(40,110){\line(1,0){30}}
\put(120,70){\line(0,1){60}}
\put(50,120){\line(1,0){40}}
\put(130,30){\line(0,1){70}}
\put(80,130){\line(1,0){40}}
\put(140,20){\line(0,1){50}}
\put(10,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1182}{}{}
\put(10,70){\line(0,1){70}}
\put(30,10){\line(1,0){60}}
\put(20,30){\line(0,1){70}}
\put(80,20){\line(1,0){40}}
\put(30,10){\line(0,1){80}}
\put(20,30){\line(1,0){30}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){60}}
\put(50,30){\line(0,1){90}}
\put(110,50){\line(1,0){20}}
\put(60,110){\line(0,1){20}}
\put(120,60){\line(1,0){20}}
\put(70,120){\line(0,1){20}}
\put(10,70){\line(1,0){120}}
\put(80,20){\line(0,1){110}}
\put(90,80){\line(1,0){50}}
\put(90,10){\line(0,1){70}}
\put(30,90){\line(1,0){80}}
\put(100,40){\line(0,1){70}}
\put(20,100){\line(1,0){20}}
\put(110,50){\line(0,1){40}}
\put(60,110){\line(1,0){40}}
\put(120,20){\line(0,1){40}}
\put(50,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(60,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(10,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1183}{}{}
\put(10,60){\line(0,1){30}}
\put(50,10){\line(1,0){50}}
\put(20,80){\line(0,1){20}}
\put(70,20){\line(1,0){40}}
\put(30,90){\line(0,1){20}}
\put(100,30){\line(1,0){40}}
\put(40,100){\line(0,1){30}}
\put(60,40){\line(1,0){20}}
\put(50,10){\line(0,1){100}}
\put(70,50){\line(1,0){20}}
\put(60,40){\line(0,1){90}}
\put(10,60){\line(1,0){120}}
\put(70,20){\line(0,1){30}}
\put(80,70){\line(1,0){60}}
\put(80,40){\line(0,1){30}}
\put(20,80){\line(1,0){100}}
\put(90,50){\line(0,1){90}}
\put(10,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(20,100){\line(1,0){20}}
\put(110,20){\line(0,1){100}}
\put(30,110){\line(1,0){20}}
\put(120,80){\line(0,1){60}}
\put(110,120){\line(1,0){20}}
\put(130,60){\line(0,1){60}}
\put(40,130){\line(1,0){20}}
\put(140,30){\line(0,1){40}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1184}{}{}
\put(10,90){\line(0,1){50}}
\put(60,10){\line(1,0){70}}
\put(20,70){\line(0,1){30}}
\put(50,20){\line(1,0){70}}
\put(30,40){\line(0,1){40}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){30}}
\put(30,40){\line(1,0){20}}
\put(50,20){\line(0,1){20}}
\put(70,50){\line(1,0){70}}
\put(60,10){\line(0,1){20}}
\put(40,60){\line(1,0){40}}
\put(70,50){\line(0,1){20}}
\put(20,70){\line(1,0){50}}
\put(80,60){\line(0,1){60}}
\put(30,80){\line(1,0){70}}
\put(90,90){\line(0,1){40}}
\put(10,90){\line(1,0){80}}
\put(100,80){\line(0,1){30}}
\put(20,100){\line(1,0){90}}
\put(110,100){\line(0,1){20}}
\put(100,110){\line(1,0){30}}
\put(120,20){\line(0,1){120}}
\put(80,120){\line(1,0){30}}
\put(130,10){\line(0,1){100}}
\put(90,130){\line(1,0){50}}
\put(140,50){\line(0,1){80}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1185}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){20}}
\put(20,70){\line(0,1){30}}
\put(60,20){\line(1,0){20}}
\put(30,50){\line(0,1){30}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){40}}
\put(60,40){\line(1,0){60}}
\put(50,50){\line(0,1){70}}
\put(30,50){\line(1,0){20}}
\put(60,20){\line(0,1){20}}
\put(110,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(20,70){\line(1,0){20}}
\put(80,20){\line(0,1){120}}
\put(30,80){\line(1,0){70}}
\put(90,10){\line(0,1){80}}
\put(10,90){\line(1,0){80}}
\put(100,80){\line(0,1){30}}
\put(20,100){\line(1,0){100}}
\put(110,60){\line(0,1){60}}
\put(100,110){\line(1,0){40}}
\put(120,40){\line(0,1){60}}
\put(50,120){\line(1,0){60}}
\put(130,60){\line(0,1){70}}
\put(10,130){\line(1,0){120}}
\put(140,110){\line(0,1){30}}
\put(80,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1186}{}{}
\put(10,80){\line(0,1){40}}
\put(40,10){\line(1,0){40}}
\put(20,60){\line(0,1){30}}
\put(60,20){\line(1,0){30}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){20}}
\put(40,10){\line(0,1){40}}
\put(80,40){\line(1,0){40}}
\put(50,30){\line(0,1){110}}
\put(40,50){\line(1,0){30}}
\put(60,20){\line(0,1){40}}
\put(20,60){\line(1,0){40}}
\put(70,50){\line(0,1){60}}
\put(30,70){\line(1,0){70}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){80}}
\put(90,20){\line(0,1){60}}
\put(20,90){\line(1,0){90}}
\put(100,70){\line(0,1){30}}
\put(100,100){\line(1,0){40}}
\put(110,90){\line(0,1){20}}
\put(70,110){\line(1,0){40}}
\put(120,40){\line(0,1){90}}
\put(10,120){\line(1,0){120}}
\put(130,120){\line(0,1){20}}
\put(120,130){\line(1,0){20}}
\put(140,100){\line(0,1){30}}
\put(50,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1187}{}{}
\put(10,40){\line(0,1){30}}
\put(90,10){\line(1,0){40}}
\put(20,60){\line(0,1){50}}
\put(60,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){30}}
\put(40,110){\line(0,1){30}}
\put(10,40){\line(1,0){110}}
\put(50,30){\line(0,1){100}}
\put(70,50){\line(1,0){60}}
\put(60,20){\line(0,1){60}}
\put(20,60){\line(1,0){120}}
\put(70,50){\line(0,1){40}}
\put(10,70){\line(1,0){80}}
\put(80,30){\line(0,1){70}}
\put(60,80){\line(1,0){80}}
\put(90,10){\line(0,1){60}}
\put(30,90){\line(1,0){40}}
\put(100,20){\line(0,1){100}}
\put(80,100){\line(1,0){30}}
\put(110,100){\line(0,1){40}}
\put(20,110){\line(1,0){20}}
\put(120,40){\line(0,1){80}}
\put(100,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(30,130){\line(1,0){20}}
\put(140,60){\line(0,1){20}}
\put(40,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1188}{}{}
\put(10,70){\line(0,1){40}}
\put(30,10){\line(1,0){50}}
\put(20,50){\line(0,1){30}}
\put(60,20){\line(1,0){50}}
\put(30,10){\line(0,1){50}}
\put(50,30){\line(1,0){20}}
\put(40,50){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,30){\line(0,1){110}}
\put(20,50){\line(1,0){20}}
\put(60,20){\line(0,1){50}}
\put(30,60){\line(1,0){60}}
\put(70,30){\line(0,1){90}}
\put(10,70){\line(1,0){50}}
\put(80,10){\line(0,1){90}}
\put(20,80){\line(1,0){100}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){50}}
\put(100,40){\line(0,1){80}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){110}}
\put(10,110){\line(1,0){120}}
\put(120,80){\line(0,1){60}}
\put(70,120){\line(1,0){30}}
\put(130,40){\line(0,1){70}}
\put(110,130){\line(1,0){30}}
\put(140,90){\line(0,1){40}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1189}{}{}
\put(10,80){\line(0,1){60}}
\put(70,10){\line(1,0){70}}
\put(20,60){\line(0,1){30}}
\put(60,20){\line(1,0){60}}
\put(30,50){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,50){\line(0,1){80}}
\put(30,50){\line(1,0){20}}
\put(60,20){\line(0,1){90}}
\put(20,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(30,70){\line(1,0){60}}
\put(80,80){\line(0,1){40}}
\put(10,80){\line(1,0){70}}
\put(90,70){\line(0,1){30}}
\put(20,90){\line(1,0){80}}
\put(100,90){\line(0,1){20}}
\put(90,100){\line(1,0){30}}
\put(110,40){\line(0,1){90}}
\put(60,110){\line(1,0){40}}
\put(120,20){\line(0,1){80}}
\put(80,120){\line(1,0){60}}
\put(130,40){\line(0,1){100}}
\put(50,130){\line(1,0){60}}
\put(140,10){\line(0,1){110}}
\put(10,140){\line(1,0){120}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1190}{}{}
\put(10,80){\line(0,1){40}}
\put(80,10){\line(1,0){50}}
\put(20,60){\line(0,1){30}}
\put(70,20){\line(1,0){40}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){50}}
\put(40,60){\line(0,1){50}}
\put(100,40){\line(1,0){20}}
\put(50,80){\line(0,1){50}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){60}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){50}}
\put(30,70){\line(1,0){40}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){40}}
\put(90,50){\line(0,1){50}}
\put(20,90){\line(1,0){90}}
\put(100,40){\line(0,1){90}}
\put(90,100){\line(1,0){50}}
\put(110,20){\line(0,1){70}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){100}}
\put(10,120){\line(1,0){120}}
\put(130,10){\line(0,1){110}}
\put(50,130){\line(1,0){50}}
\put(140,100){\line(0,1){40}}
\put(120,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1191}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){40}}
\put(20,70){\line(0,1){30}}
\put(70,20){\line(1,0){40}}
\put(30,50){\line(0,1){30}}
\put(60,30){\line(1,0){20}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(30,50){\line(1,0){20}}
\put(60,30){\line(0,1){60}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){20}}
\put(20,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(30,80){\line(1,0){60}}
\put(90,80){\line(0,1){30}}
\put(10,90){\line(1,0){50}}
\put(100,60){\line(0,1){60}}
\put(20,100){\line(1,0){100}}
\put(110,20){\line(0,1){120}}
\put(90,110){\line(1,0){50}}
\put(120,10){\line(0,1){90}}
\put(50,120){\line(1,0){50}}
\put(130,60){\line(0,1){70}}
\put(10,130){\line(1,0){120}}
\put(140,110){\line(0,1){30}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1192}{}{}
\put(10,90){\line(0,1){40}}
\put(100,10){\line(1,0){40}}
\put(20,70){\line(0,1){30}}
\put(60,20){\line(1,0){50}}
\put(30,50){\line(0,1){30}}
\put(100,30){\line(1,0){20}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){50}}
\put(50,50){\line(0,1){70}}
\put(30,50){\line(1,0){20}}
\put(60,20){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,80){\line(0,1){30}}
\put(20,70){\line(1,0){20}}
\put(80,60){\line(0,1){60}}
\put(30,80){\line(1,0){40}}
\put(90,40){\line(0,1){100}}
\put(10,90){\line(1,0){50}}
\put(100,10){\line(0,1){20}}
\put(20,100){\line(1,0){90}}
\put(110,20){\line(0,1){80}}
\put(70,110){\line(1,0){70}}
\put(120,30){\line(0,1){110}}
\put(50,120){\line(1,0){30}}
\put(130,60){\line(0,1){70}}
\put(10,130){\line(1,0){120}}
\put(140,10){\line(0,1){100}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1193}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){80}}
\put(20,70){\line(0,1){30}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(1,0){40}}
\put(40,10){\line(0,1){20}}
\put(60,40){\line(1,0){50}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){20}}
\put(60,40){\line(0,1){30}}
\put(100,60){\line(1,0){30}}
\put(70,50){\line(0,1){70}}
\put(20,70){\line(1,0){40}}
\put(80,30){\line(0,1){60}}
\put(30,80){\line(1,0){60}}
\put(90,80){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,60){\line(0,1){60}}
\put(20,100){\line(1,0){100}}
\put(110,40){\line(0,1){100}}
\put(90,110){\line(1,0){50}}
\put(120,10){\line(0,1){90}}
\put(70,120){\line(1,0){30}}
\put(130,60){\line(0,1){70}}
\put(10,130){\line(1,0){120}}
\put(140,110){\line(0,1){30}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1194}{}{}
\put(10,50){\line(0,1){60}}
\put(40,10){\line(1,0){80}}
\put(20,90){\line(0,1){40}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){30}}
\put(120,30){\line(1,0){20}}
\put(40,10){\line(0,1){120}}
\put(70,40){\line(1,0){60}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){70}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){80}}
\put(70,40){\line(0,1){30}}
\put(50,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,80){\line(0,1){40}}
\put(20,90){\line(1,0){60}}
\put(100,100){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){100}}
\put(10,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(90,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(20,130){\line(1,0){20}}
\put(140,30){\line(0,1){30}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1195}{}{}
\put(10,70){\line(0,1){30}}
\put(50,10){\line(1,0){60}}
\put(20,60){\line(0,1){20}}
\put(30,20){\line(1,0){50}}
\put(30,20){\line(0,1){50}}
\put(100,30){\line(1,0){20}}
\put(40,50){\line(0,1){60}}
\put(70,40){\line(1,0){40}}
\put(50,10){\line(0,1){50}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){40}}
\put(20,60){\line(1,0){30}}
\put(70,40){\line(0,1){70}}
\put(10,70){\line(1,0){20}}
\put(80,20){\line(0,1){100}}
\put(20,80){\line(1,0){70}}
\put(90,80){\line(0,1){60}}
\put(60,90){\line(1,0){80}}
\put(100,30){\line(0,1){90}}
\put(10,100){\line(1,0){120}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){100}}
\put(80,120){\line(1,0){20}}
\put(130,100){\line(0,1){40}}
\put(120,130){\line(1,0){20}}
\put(140,90){\line(0,1){40}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1196}{}{}
\put(10,80){\line(0,1){60}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(90,30){\line(1,0){40}}
\put(40,90){\line(0,1){20}}
\put(80,40){\line(1,0){30}}
\put(50,70){\line(0,1){30}}
\put(100,50){\line(1,0){20}}
\put(60,80){\line(0,1){40}}
\put(110,60){\line(1,0){30}}
\put(70,20){\line(0,1){120}}
\put(50,70){\line(1,0){80}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){50}}
\put(90,30){\line(0,1){80}}
\put(40,90){\line(1,0){100}}
\put(100,50){\line(0,1){80}}
\put(30,100){\line(1,0){20}}
\put(110,40){\line(0,1){20}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){40}}
\put(30,130){\line(1,0){70}}
\put(140,60){\line(0,1){30}}
\put(10,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1197}{}{}
\put(10,70){\line(0,1){50}}
\put(50,10){\line(1,0){80}}
\put(20,110){\line(0,1){30}}
\put(90,20){\line(1,0){20}}
\put(30,90){\line(0,1){30}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(60,40){\line(1,0){20}}
\put(50,10){\line(0,1){70}}
\put(120,50){\line(1,0){20}}
\put(60,40){\line(0,1){50}}
\put(70,60){\line(1,0){60}}
\put(70,30){\line(0,1){30}}
\put(10,70){\line(1,0){90}}
\put(80,40){\line(0,1){90}}
\put(50,80){\line(1,0){90}}
\put(90,20){\line(0,1){80}}
\put(30,90){\line(1,0){30}}
\put(100,70){\line(0,1){70}}
\put(90,100){\line(1,0){30}}
\put(110,20){\line(0,1){110}}
\put(20,110){\line(1,0){20}}
\put(120,50){\line(0,1){50}}
\put(10,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(80,130){\line(1,0){30}}
\put(140,50){\line(0,1){30}}
\put(20,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1198}{}{}
\put(10,60){\line(0,1){30}}
\put(110,10){\line(1,0){20}}
\put(20,50){\line(0,1){20}}
\put(40,20){\line(1,0){40}}
\put(30,40){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,20){\line(0,1){30}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){60}}
\put(20,50){\line(1,0){20}}
\put(60,80){\line(0,1){60}}
\put(10,60){\line(1,0){20}}
\put(70,30){\line(0,1){70}}
\put(20,70){\line(1,0){70}}
\put(80,20){\line(0,1){100}}
\put(60,80){\line(1,0){80}}
\put(90,70){\line(0,1){60}}
\put(10,90){\line(1,0){110}}
\put(100,30){\line(0,1){80}}
\put(50,100){\line(1,0){20}}
\put(110,10){\line(0,1){110}}
\put(100,110){\line(1,0){30}}
\put(120,90){\line(0,1){50}}
\put(80,120){\line(1,0){30}}
\put(130,10){\line(0,1){100}}
\put(90,130){\line(1,0){50}}
\put(140,80){\line(0,1){50}}
\put(60,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1199}{}{}
\put(10,90){\line(0,1){50}}
\put(70,10){\line(1,0){50}}
\put(20,70){\line(0,1){30}}
\put(60,20){\line(1,0){20}}
\put(30,50){\line(0,1){30}}
\put(110,30){\line(1,0){20}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(30,50){\line(1,0){20}}
\put(60,20){\line(0,1){70}}
\put(120,60){\line(1,0){20}}
\put(70,10){\line(0,1){30}}
\put(20,70){\line(1,0){20}}
\put(80,20){\line(0,1){110}}
\put(30,80){\line(1,0){70}}
\put(90,120){\line(0,1){20}}
\put(10,90){\line(1,0){50}}
\put(100,80){\line(0,1){30}}
\put(20,100){\line(1,0){110}}
\put(110,30){\line(0,1){100}}
\put(100,110){\line(1,0){40}}
\put(120,10){\line(0,1){50}}
\put(50,120){\line(1,0){40}}
\put(130,30){\line(0,1){70}}
\put(80,130){\line(1,0){30}}
\put(140,60){\line(0,1){50}}
\put(10,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1200}{}{}
\put(10,60){\line(0,1){40}}
\put(80,10){\line(1,0){20}}
\put(20,40){\line(0,1){30}}
\put(60,20){\line(1,0){30}}
\put(30,50){\line(0,1){90}}
\put(50,30){\line(1,0){20}}
\put(40,40){\line(0,1){70}}
\put(20,40){\line(1,0){20}}
\put(50,30){\line(0,1){30}}
\put(30,50){\line(1,0){30}}
\put(60,20){\line(0,1){30}}
\put(10,60){\line(1,0){40}}
\put(70,30){\line(0,1){50}}
\put(20,70){\line(1,0){60}}
\put(80,10){\line(0,1){60}}
\put(70,80){\line(1,0){40}}
\put(90,20){\line(0,1){110}}
\put(100,90){\line(1,0){40}}
\put(100,10){\line(0,1){80}}
\put(10,100){\line(1,0){120}}
\put(110,80){\line(0,1){30}}
\put(40,110){\line(1,0){70}}
\put(120,120){\line(0,1){20}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(90,130){\line(1,0){40}}
\put(140,90){\line(0,1){30}}
\put(30,140){\line(1,0){90}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1201}{}{}
\put(10,80){\line(0,1){30}}
\put(40,10){\line(1,0){60}}
\put(20,40){\line(0,1){50}}
\put(90,20){\line(1,0){30}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){20}}
\put(40,10){\line(0,1){30}}
\put(20,40){\line(1,0){20}}
\put(50,30){\line(0,1){90}}
\put(80,50){\line(1,0){30}}
\put(60,70){\line(0,1){70}}
\put(30,60){\line(1,0){40}}
\put(70,60){\line(0,1){40}}
\put(60,70){\line(1,0){80}}
\put(80,50){\line(0,1){70}}
\put(10,80){\line(1,0){90}}
\put(90,20){\line(0,1){110}}
\put(20,90){\line(1,0){120}}
\put(100,10){\line(0,1){70}}
\put(70,100){\line(1,0){60}}
\put(110,50){\line(0,1){80}}
\put(10,110){\line(1,0){110}}
\put(120,20){\line(0,1){90}}
\put(50,120){\line(1,0){30}}
\put(130,100){\line(0,1){40}}
\put(90,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(60,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1202}{}{}
\put(10,80){\line(0,1){20}}
\put(40,10){\line(1,0){80}}
\put(20,90){\line(0,1){30}}
\put(110,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,10){\line(0,1){110}}
\put(60,40){\line(1,0){40}}
\put(50,50){\line(0,1){80}}
\put(50,50){\line(1,0){20}}
\put(60,40){\line(0,1){30}}
\put(80,60){\line(1,0){50}}
\put(70,30){\line(0,1){20}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){100}}
\put(90,70){\line(0,1){40}}
\put(20,90){\line(1,0){120}}
\put(100,40){\line(0,1){100}}
\put(10,100){\line(1,0){70}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){60}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){80}}
\put(30,130){\line(1,0){20}}
\put(140,20){\line(0,1){70}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1203}{}{}
\put(10,70){\line(0,1){30}}
\put(40,10){\line(1,0){50}}
\put(20,50){\line(0,1){30}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){50}}
\put(70,30){\line(1,0){30}}
\put(40,10){\line(0,1){40}}
\put(60,40){\line(1,0){20}}
\put(50,20){\line(0,1){110}}
\put(20,50){\line(1,0){20}}
\put(60,40){\line(0,1){100}}
\put(90,60){\line(1,0){20}}
\put(70,30){\line(0,1){60}}
\put(10,70){\line(1,0){20}}
\put(80,40){\line(0,1){90}}
\put(20,80){\line(1,0){80}}
\put(90,10){\line(0,1){50}}
\put(70,90){\line(1,0){70}}
\put(100,30){\line(0,1){50}}
\put(10,100){\line(1,0){120}}
\put(110,60){\line(0,1){60}}
\put(120,110){\line(1,0){20}}
\put(120,110){\line(0,1){30}}
\put(110,120){\line(1,0){20}}
\put(130,100){\line(0,1){20}}
\put(50,130){\line(1,0){30}}
\put(140,90){\line(0,1){20}}
\put(60,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1204}{}{}
\put(10,80){\line(0,1){40}}
\put(80,10){\line(1,0){40}}
\put(20,40){\line(0,1){60}}
\put(30,20){\line(1,0){40}}
\put(30,20){\line(0,1){70}}
\put(110,30){\line(1,0){20}}
\put(40,40){\line(0,1){90}}
\put(20,40){\line(1,0){20}}
\put(50,120){\line(0,1){20}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){50}}
\put(120,60){\line(1,0){20}}
\put(70,20){\line(0,1){90}}
\put(90,70){\line(1,0){40}}
\put(80,10){\line(0,1){120}}
\put(10,80){\line(1,0){90}}
\put(90,70){\line(0,1){70}}
\put(30,90){\line(1,0){110}}
\put(100,50){\line(0,1){30}}
\put(20,100){\line(1,0){40}}
\put(110,30){\line(0,1){80}}
\put(70,110){\line(1,0){40}}
\put(120,10){\line(0,1){50}}
\put(10,120){\line(1,0){40}}
\put(130,30){\line(0,1){40}}
\put(40,130){\line(1,0){40}}
\put(140,60){\line(0,1){30}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1205}{}{}
\put(10,30){\line(0,1){40}}
\put(50,10){\line(1,0){80}}
\put(20,60){\line(0,1){30}}
\put(120,20){\line(1,0){20}}
\put(30,80){\line(0,1){30}}
\put(10,30){\line(1,0){120}}
\put(40,90){\line(0,1){50}}
\put(60,40){\line(1,0){20}}
\put(50,10){\line(0,1){100}}
\put(90,50){\line(1,0){50}}
\put(60,40){\line(0,1){80}}
\put(20,60){\line(1,0){80}}
\put(70,70){\line(0,1){60}}
\put(10,70){\line(1,0){60}}
\put(80,40){\line(0,1){40}}
\put(30,80){\line(1,0){50}}
\put(90,50){\line(0,1){50}}
\put(20,90){\line(1,0){20}}
\put(100,60){\line(0,1){60}}
\put(90,100){\line(1,0){20}}
\put(110,100){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){110}}
\put(60,120){\line(1,0){40}}
\put(130,10){\line(0,1){20}}
\put(70,130){\line(1,0){50}}
\put(140,20){\line(0,1){30}}
\put(40,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1206}{}{}
\put(10,50){\line(0,1){30}}
\put(70,10){\line(1,0){70}}
\put(20,70){\line(0,1){20}}
\put(60,20){\line(1,0){30}}
\put(30,80){\line(0,1){40}}
\put(50,30){\line(1,0){20}}
\put(40,100){\line(0,1){40}}
\put(80,40){\line(1,0){20}}
\put(50,30){\line(0,1){90}}
\put(10,50){\line(1,0){120}}
\put(60,20){\line(0,1){70}}
\put(90,60){\line(1,0){50}}
\put(70,10){\line(0,1){20}}
\put(20,70){\line(1,0){100}}
\put(80,40){\line(0,1){60}}
\put(10,80){\line(1,0){20}}
\put(90,20){\line(0,1){40}}
\put(20,90){\line(1,0){40}}
\put(100,40){\line(0,1){90}}
\put(40,100){\line(1,0){40}}
\put(110,110){\line(0,1){30}}
\put(110,110){\line(1,0){20}}
\put(120,70){\line(0,1){60}}
\put(30,120){\line(1,0){20}}
\put(130,50){\line(0,1){60}}
\put(100,130){\line(1,0){20}}
\put(140,10){\line(0,1){50}}
\put(40,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1207}{}{}
\put(10,90){\line(0,1){50}}
\put(70,10){\line(1,0){70}}
\put(20,70){\line(0,1){30}}
\put(60,20){\line(1,0){50}}
\put(30,40){\line(0,1){40}}
\put(50,30){\line(1,0){20}}
\put(40,70){\line(0,1){50}}
\put(30,40){\line(1,0){30}}
\put(50,30){\line(0,1){60}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){20}}
\put(80,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(20,70){\line(1,0){20}}
\put(80,60){\line(0,1){60}}
\put(30,80){\line(1,0){60}}
\put(90,50){\line(0,1){30}}
\put(10,90){\line(1,0){40}}
\put(100,60){\line(0,1){50}}
\put(20,100){\line(1,0){90}}
\put(110,20){\line(0,1){80}}
\put(100,110){\line(1,0){30}}
\put(120,50){\line(0,1){80}}
\put(40,120){\line(1,0){40}}
\put(130,110){\line(0,1){30}}
\put(120,130){\line(1,0){20}}
\put(140,10){\line(0,1){120}}
\put(10,140){\line(1,0){120}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1208}{}{}
\put(10,50){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,30){\line(0,1){30}}
\put(70,20){\line(1,0){40}}
\put(30,50){\line(0,1){60}}
\put(20,30){\line(1,0){60}}
\put(40,70){\line(0,1){60}}
\put(60,40){\line(1,0){30}}
\put(50,60){\line(0,1){40}}
\put(10,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(20,60){\line(1,0){30}}
\put(70,20){\line(0,1){70}}
\put(40,70){\line(1,0){100}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){120}}
\put(90,40){\line(0,1){80}}
\put(70,90){\line(1,0){70}}
\put(100,100){\line(0,1){30}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){120}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){110}}
\put(90,120){\line(1,0){30}}
\put(130,80){\line(0,1){60}}
\put(40,130){\line(1,0){60}}
\put(140,70){\line(0,1){20}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1209}{}{}
\put(10,50){\line(0,1){40}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){30}}
\put(90,20){\line(1,0){40}}
\put(30,40){\line(0,1){100}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){50}}
\put(30,40){\line(1,0){50}}
\put(50,10){\line(0,1){100}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){80}}
\put(20,60){\line(1,0){100}}
\put(70,10){\line(0,1){70}}
\put(80,70){\line(1,0){60}}
\put(80,40){\line(0,1){30}}
\put(40,80){\line(1,0){30}}
\put(90,20){\line(0,1){90}}
\put(10,90){\line(1,0){120}}
\put(100,120){\line(0,1){20}}
\put(110,100){\line(1,0){30}}
\put(110,100){\line(0,1){30}}
\put(50,110){\line(1,0){40}}
\put(120,60){\line(0,1){60}}
\put(100,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(60,130){\line(1,0){50}}
\put(140,70){\line(0,1){30}}
\put(30,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1210}{}{}
\put(10,60){\line(0,1){30}}
\put(60,10){\line(1,0){40}}
\put(20,40){\line(0,1){30}}
\put(50,20){\line(1,0){20}}
\put(30,60){\line(0,1){60}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){50}}
\put(20,40){\line(1,0){30}}
\put(50,20){\line(0,1){20}}
\put(90,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(10,60){\line(1,0){20}}
\put(70,20){\line(0,1){110}}
\put(20,70){\line(1,0){80}}
\put(80,120){\line(0,1){20}}
\put(40,80){\line(1,0){100}}
\put(90,50){\line(0,1){80}}
\put(10,90){\line(1,0){120}}
\put(100,10){\line(0,1){60}}
\put(120,100){\line(1,0){20}}
\put(110,50){\line(0,1){60}}
\put(110,110){\line(1,0){20}}
\put(120,100){\line(0,1){40}}
\put(30,120){\line(1,0){50}}
\put(130,90){\line(0,1){20}}
\put(70,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1211}{}{}
\put(10,60){\line(0,1){40}}
\put(50,10){\line(1,0){60}}
\put(20,40){\line(0,1){30}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){30}}
\put(100,30){\line(1,0){30}}
\put(40,40){\line(0,1){50}}
\put(20,40){\line(1,0){20}}
\put(50,10){\line(0,1){50}}
\put(30,50){\line(1,0){60}}
\put(60,20){\line(0,1){90}}
\put(10,60){\line(1,0){40}}
\put(70,90){\line(0,1){40}}
\put(20,70){\line(1,0){100}}
\put(80,110){\line(0,1){30}}
\put(90,80){\line(1,0){50}}
\put(90,50){\line(0,1){30}}
\put(40,90){\line(1,0){30}}
\put(100,30){\line(0,1){100}}
\put(10,100){\line(1,0){120}}
\put(110,10){\line(0,1){110}}
\put(60,110){\line(1,0){20}}
\put(120,70){\line(0,1){70}}
\put(110,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(70,130){\line(1,0){30}}
\put(140,80){\line(0,1){40}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1212}{}{}
\put(10,30){\line(0,1){40}}
\put(110,10){\line(1,0){30}}
\put(20,60){\line(0,1){30}}
\put(60,20){\line(1,0){40}}
\put(30,80){\line(0,1){30}}
\put(10,30){\line(1,0){120}}
\put(40,40){\line(0,1){50}}
\put(40,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(90,50){\line(1,0){50}}
\put(60,20){\line(0,1){90}}
\put(20,60){\line(1,0){100}}
\put(70,40){\line(0,1){90}}
\put(10,70){\line(1,0){40}}
\put(80,120){\line(0,1){20}}
\put(30,80){\line(1,0){60}}
\put(90,50){\line(0,1){30}}
\put(20,90){\line(1,0){20}}
\put(100,20){\line(0,1){80}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){120}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){80}}
\put(50,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(70,130){\line(1,0){40}}
\put(140,10){\line(0,1){40}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1213}{}{}
\put(10,70){\line(0,1){30}}
\put(100,10){\line(1,0){40}}
\put(20,60){\line(0,1){20}}
\put(40,20){\line(1,0){90}}
\put(30,50){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,20){\line(0,1){40}}
\put(70,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(30,50){\line(1,0){20}}
\put(60,90){\line(0,1){40}}
\put(20,60){\line(1,0){20}}
\put(70,40){\line(0,1){70}}
\put(10,70){\line(1,0){20}}
\put(80,80){\line(0,1){60}}
\put(20,80){\line(1,0){60}}
\put(90,30){\line(0,1){100}}
\put(60,90){\line(1,0){80}}
\put(100,10){\line(0,1){30}}
\put(10,100){\line(1,0){110}}
\put(110,30){\line(0,1){90}}
\put(50,110){\line(1,0){20}}
\put(120,100){\line(0,1){40}}
\put(110,120){\line(1,0){20}}
\put(130,20){\line(0,1){100}}
\put(60,130){\line(1,0){30}}
\put(140,10){\line(0,1){80}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1214}{}{}
\put(10,50){\line(0,1){20}}
\put(80,10){\line(1,0){40}}
\put(20,60){\line(0,1){20}}
\put(100,20){\line(1,0){30}}
\put(30,70){\line(0,1){30}}
\put(90,30){\line(1,0){20}}
\put(40,90){\line(0,1){20}}
\put(120,40){\line(1,0){20}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){120}}
\put(60,110){\line(0,1){20}}
\put(20,60){\line(1,0){120}}
\put(70,120){\line(0,1){20}}
\put(10,70){\line(1,0){20}}
\put(80,10){\line(0,1){120}}
\put(20,80){\line(1,0){80}}
\put(90,30){\line(0,1){110}}
\put(40,90){\line(1,0){70}}
\put(100,20){\line(0,1){60}}
\put(30,100){\line(1,0){20}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(50,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(60,130){\line(1,0){20}}
\put(140,40){\line(0,1){20}}
\put(70,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1215}{}{}
\put(10,20){\line(0,1){30}}
\put(90,10){\line(1,0){20}}
\put(20,40){\line(0,1){50}}
\put(10,20){\line(1,0){110}}
\put(30,70){\line(0,1){30}}
\put(80,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(20,40){\line(1,0){120}}
\put(50,100){\line(0,1){30}}
\put(10,50){\line(1,0){90}}
\put(60,120){\line(0,1){20}}
\put(70,60){\line(1,0){70}}
\put(70,60){\line(0,1){20}}
\put(30,70){\line(1,0){50}}
\put(80,30){\line(0,1){40}}
\put(70,80){\line(1,0){40}}
\put(90,10){\line(0,1){100}}
\put(20,90){\line(1,0){20}}
\put(100,50){\line(0,1){80}}
\put(30,100){\line(1,0){20}}
\put(110,10){\line(0,1){70}}
\put(90,110){\line(1,0){30}}
\put(120,20){\line(0,1){90}}
\put(40,120){\line(1,0){20}}
\put(130,30){\line(0,1){110}}
\put(50,130){\line(1,0){50}}
\put(140,40){\line(0,1){20}}
\put(60,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1216}{}{}
\put(10,50){\line(0,1){40}}
\put(60,10){\line(1,0){60}}
\put(20,80){\line(0,1){30}}
\put(110,20){\line(1,0){20}}
\put(30,100){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,110){\line(0,1){30}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){80}}
\put(10,50){\line(1,0){120}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,40){\line(0,1){90}}
\put(90,70){\line(1,0){50}}
\put(80,90){\line(0,1){50}}
\put(20,80){\line(1,0){80}}
\put(90,70){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,60){\line(0,1){20}}
\put(30,100){\line(1,0){60}}
\put(110,20){\line(0,1){110}}
\put(20,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(30,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(70,130){\line(1,0){40}}
\put(140,30){\line(0,1){40}}
\put(40,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1217}{}{}
\put(10,60){\line(0,1){50}}
\put(40,10){\line(1,0){80}}
\put(20,90){\line(0,1){50}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){90}}
\put(50,30){\line(1,0){40}}
\put(40,10){\line(0,1){70}}
\put(110,40){\line(1,0){20}}
\put(50,30){\line(0,1){60}}
\put(120,50){\line(1,0){20}}
\put(60,20){\line(0,1){110}}
\put(10,60){\line(1,0){120}}
\put(70,120){\line(0,1){20}}
\put(80,70){\line(1,0){60}}
\put(80,70){\line(0,1){60}}
\put(40,80){\line(1,0){60}}
\put(90,30){\line(0,1){70}}
\put(20,90){\line(1,0){30}}
\put(100,80){\line(0,1){40}}
\put(90,100){\line(1,0){20}}
\put(110,40){\line(0,1){60}}
\put(10,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(70,120){\line(1,0){30}}
\put(130,40){\line(0,1){20}}
\put(60,130){\line(1,0){20}}
\put(140,50){\line(0,1){20}}
\put(20,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1218}{}{}
\put(10,20){\line(0,1){60}}
\put(30,10){\line(1,0){60}}
\put(20,40){\line(0,1){100}}
\put(10,20){\line(1,0){30}}
\put(30,10){\line(0,1){20}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){40}}
\put(20,40){\line(1,0){40}}
\put(50,30){\line(0,1){110}}
\put(80,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(40,60){\line(1,0){50}}
\put(70,70){\line(0,1){60}}
\put(70,70){\line(1,0){70}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){120}}
\put(90,10){\line(0,1){50}}
\put(120,90){\line(1,0){20}}
\put(100,50){\line(0,1){70}}
\put(110,100){\line(1,0){20}}
\put(110,100){\line(0,1){30}}
\put(60,110){\line(1,0){20}}
\put(120,90){\line(0,1){30}}
\put(100,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(70,130){\line(1,0){40}}
\put(140,70){\line(0,1){20}}
\put(20,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1219}{}{}
\put(10,100){\line(0,1){40}}
\put(60,10){\line(1,0){70}}
\put(20,80){\line(0,1){30}}
\put(50,20){\line(1,0){50}}
\put(30,50){\line(0,1){40}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){50}}
\put(120,40){\line(1,0){20}}
\put(50,20){\line(0,1){30}}
\put(30,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(80,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){30}}
\put(20,80){\line(1,0){20}}
\put(90,70){\line(0,1){50}}
\put(30,90){\line(1,0){50}}
\put(100,20){\line(0,1){90}}
\put(10,100){\line(1,0){60}}
\put(110,60){\line(0,1){70}}
\put(20,110){\line(1,0){80}}
\put(120,40){\line(0,1){100}}
\put(90,120){\line(1,0){40}}
\put(130,10){\line(0,1){110}}
\put(110,130){\line(1,0){30}}
\put(140,40){\line(0,1){90}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1220}{}{}
\put(10,60){\line(0,1){30}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){30}}
\put(50,20){\line(1,0){30}}
\put(30,60){\line(0,1){60}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){50}}
\put(20,40){\line(1,0){30}}
\put(50,20){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,10){\line(0,1){20}}
\put(10,60){\line(1,0){20}}
\put(70,50){\line(0,1){70}}
\put(20,70){\line(1,0){70}}
\put(80,20){\line(0,1){120}}
\put(40,80){\line(1,0){100}}
\put(90,10){\line(0,1){60}}
\put(10,90){\line(1,0){120}}
\put(100,50){\line(0,1){80}}
\put(120,100){\line(1,0){20}}
\put(110,110){\line(0,1){30}}
\put(110,110){\line(1,0){20}}
\put(120,100){\line(0,1){30}}
\put(30,120){\line(1,0){40}}
\put(130,90){\line(0,1){20}}
\put(100,130){\line(1,0){20}}
\put(140,80){\line(0,1){20}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1221}{}{}
\put(10,50){\line(0,1){50}}
\put(50,10){\line(1,0){50}}
\put(20,30){\line(0,1){40}}
\put(40,20){\line(1,0){40}}
\put(30,50){\line(0,1){80}}
\put(20,30){\line(1,0){30}}
\put(40,20){\line(0,1){60}}
\put(70,40){\line(1,0){20}}
\put(50,10){\line(0,1){20}}
\put(10,50){\line(1,0){20}}
\put(60,70){\line(0,1){20}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){90}}
\put(20,70){\line(1,0){40}}
\put(80,20){\line(0,1){40}}
\put(40,80){\line(1,0){60}}
\put(90,40){\line(0,1){100}}
\put(60,90){\line(1,0){80}}
\put(100,10){\line(0,1){70}}
\put(10,100){\line(1,0){120}}
\put(110,60){\line(0,1){60}}
\put(120,110){\line(1,0){20}}
\put(120,110){\line(0,1){30}}
\put(110,120){\line(1,0){20}}
\put(130,100){\line(0,1){20}}
\put(30,130){\line(1,0){40}}
\put(140,90){\line(0,1){20}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1222}{}{}
\put(10,50){\line(0,1){50}}
\put(30,10){\line(1,0){30}}
\put(20,30){\line(0,1){30}}
\put(100,20){\line(1,0){40}}
\put(30,10){\line(0,1){30}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){50}}
\put(30,40){\line(1,0){60}}
\put(50,50){\line(0,1){90}}
\put(10,50){\line(1,0){40}}
\put(60,10){\line(0,1){80}}
\put(20,60){\line(1,0){110}}
\put(70,80){\line(0,1){30}}
\put(90,70){\line(1,0){50}}
\put(80,90){\line(0,1){40}}
\put(40,80){\line(1,0){30}}
\put(90,40){\line(0,1){30}}
\put(60,90){\line(1,0){20}}
\put(100,20){\line(0,1){90}}
\put(10,100){\line(1,0){110}}
\put(110,120){\line(0,1){20}}
\put(70,110){\line(1,0){30}}
\put(120,100){\line(0,1){30}}
\put(110,120){\line(1,0){20}}
\put(130,60){\line(0,1){60}}
\put(80,130){\line(1,0){40}}
\put(140,20){\line(0,1){50}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1223}{}{}
\put(10,80){\line(0,1){20}}
\put(50,10){\line(1,0){60}}
\put(20,90){\line(0,1){20}}
\put(80,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(110,30){\line(1,0){20}}
\put(40,120){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,10){\line(0,1){120}}
\put(120,50){\line(1,0){20}}
\put(60,60){\line(0,1){80}}
\put(60,60){\line(1,0){20}}
\put(70,40){\line(0,1){70}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){90}}
\put(90,70){\line(0,1){50}}
\put(20,90){\line(1,0){120}}
\put(100,40){\line(0,1){40}}
\put(10,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(20,110){\line(1,0){50}}
\put(120,20){\line(0,1){30}}
\put(40,120){\line(1,0){50}}
\put(130,30){\line(0,1){40}}
\put(30,130){\line(1,0){20}}
\put(140,50){\line(0,1){40}}
\put(40,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1224}{}{}
\put(10,10){\line(0,1){60}}
\put(10,10){\line(1,0){70}}
\put(20,60){\line(0,1){20}}
\put(70,20){\line(1,0){40}}
\put(30,40){\line(0,1){70}}
\put(60,30){\line(1,0){40}}
\put(40,50){\line(0,1){90}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){50}}
\put(40,50){\line(1,0){90}}
\put(60,30){\line(0,1){80}}
\put(20,60){\line(1,0){120}}
\put(70,20){\line(0,1){50}}
\put(10,70){\line(1,0){60}}
\put(80,10){\line(0,1){120}}
\put(20,80){\line(1,0){110}}
\put(90,120){\line(0,1){20}}
\put(50,90){\line(1,0){70}}
\put(100,30){\line(0,1){100}}
\put(110,100){\line(1,0){30}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){30}}
\put(120,90){\line(0,1){30}}
\put(90,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(80,130){\line(1,0){20}}
\put(140,60){\line(0,1){40}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1225}{}{}
\put(10,10){\line(0,1){40}}
\put(10,10){\line(1,0){120}}
\put(20,40){\line(0,1){30}}
\put(50,20){\line(1,0){40}}
\put(30,60){\line(0,1){30}}
\put(100,30){\line(1,0){40}}
\put(40,70){\line(0,1){50}}
\put(20,40){\line(1,0){100}}
\put(50,20){\line(0,1){70}}
\put(10,50){\line(1,0){70}}
\put(60,100){\line(0,1){30}}
\put(30,60){\line(1,0){70}}
\put(70,120){\line(0,1){20}}
\put(20,70){\line(1,0){20}}
\put(80,50){\line(0,1){60}}
\put(110,80){\line(1,0){20}}
\put(90,20){\line(0,1){80}}
\put(30,90){\line(1,0){20}}
\put(100,30){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,80){\line(0,1){50}}
\put(80,110){\line(1,0){40}}
\put(120,40){\line(0,1){70}}
\put(40,120){\line(1,0){30}}
\put(130,10){\line(0,1){70}}
\put(60,130){\line(1,0){50}}
\put(140,30){\line(0,1){110}}
\put(70,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1226}{}{}
\put(10,10){\line(0,1){90}}
\put(10,10){\line(1,0){50}}
\put(20,90){\line(0,1){20}}
\put(50,20){\line(1,0){60}}
\put(30,70){\line(0,1){50}}
\put(100,30){\line(1,0){20}}
\put(40,40){\line(0,1){100}}
\put(40,40){\line(1,0){20}}
\put(50,20){\line(0,1){80}}
\put(110,50){\line(1,0){20}}
\put(60,10){\line(0,1){30}}
\put(120,60){\line(1,0){20}}
\put(70,80){\line(0,1){40}}
\put(30,70){\line(1,0){50}}
\put(80,70){\line(0,1){60}}
\put(70,80){\line(1,0){60}}
\put(90,90){\line(0,1){50}}
\put(20,90){\line(1,0){70}}
\put(100,30){\line(0,1){100}}
\put(10,100){\line(1,0){40}}
\put(110,20){\line(0,1){30}}
\put(20,110){\line(1,0){120}}
\put(120,30){\line(0,1){30}}
\put(30,120){\line(1,0){40}}
\put(130,50){\line(0,1){30}}
\put(80,130){\line(1,0){20}}
\put(140,60){\line(0,1){50}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1227}{}{}
\put(10,90){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,70){\line(0,1){30}}
\put(80,20){\line(1,0){40}}
\put(30,50){\line(0,1){30}}
\put(60,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){50}}
\put(30,50){\line(1,0){30}}
\put(60,30){\line(0,1){20}}
\put(110,60){\line(1,0){30}}
\put(70,40){\line(0,1){90}}
\put(20,70){\line(1,0){20}}
\put(80,20){\line(0,1){100}}
\put(30,80){\line(1,0){70}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){40}}
\put(100,80){\line(0,1){30}}
\put(20,100){\line(1,0){110}}
\put(110,60){\line(0,1){70}}
\put(100,110){\line(1,0){40}}
\put(120,20){\line(0,1){120}}
\put(40,120){\line(1,0){40}}
\put(130,10){\line(0,1){90}}
\put(70,130){\line(1,0){40}}
\put(140,60){\line(0,1){50}}
\put(10,140){\line(1,0){110}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1228}{}{}
\put(10,60){\line(0,1){60}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){80}}
\put(20,20){\line(1,0){60}}
\put(30,80){\line(0,1){50}}
\put(110,30){\line(1,0){20}}
\put(40,120){\line(0,1){20}}
\put(120,40){\line(1,0){20}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){30}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(50,70){\line(1,0){90}}
\put(80,20){\line(0,1){90}}
\put(30,80){\line(1,0){30}}
\put(90,10){\line(0,1){120}}
\put(50,90){\line(1,0){50}}
\put(100,90){\line(0,1){50}}
\put(20,100){\line(1,0){50}}
\put(110,30){\line(0,1){80}}
\put(80,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(10,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(30,130){\line(1,0){60}}
\put(140,40){\line(0,1){30}}
\put(40,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1229}{}{}
\put(10,10){\line(0,1){40}}
\put(10,10){\line(1,0){110}}
\put(20,40){\line(0,1){30}}
\put(50,20){\line(1,0){30}}
\put(30,60){\line(0,1){30}}
\put(90,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(20,40){\line(1,0){110}}
\put(50,20){\line(0,1){70}}
\put(10,50){\line(1,0){60}}
\put(60,100){\line(0,1){30}}
\put(30,60){\line(1,0){60}}
\put(70,50){\line(0,1){60}}
\put(20,70){\line(1,0){20}}
\put(80,20){\line(0,1){80}}
\put(100,80){\line(1,0){40}}
\put(90,30){\line(0,1){30}}
\put(30,90){\line(1,0){20}}
\put(100,80){\line(0,1){40}}
\put(60,100){\line(1,0){20}}
\put(110,110){\line(0,1){30}}
\put(70,110){\line(1,0){40}}
\put(120,10){\line(0,1){120}}
\put(40,120){\line(1,0){60}}
\put(130,40){\line(0,1){100}}
\put(60,130){\line(1,0){60}}
\put(140,30){\line(0,1){50}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1230}{}{}
\put(10,70){\line(0,1){30}}
\put(50,10){\line(1,0){60}}
\put(20,60){\line(0,1){20}}
\put(40,20){\line(1,0){20}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,10){\line(0,1){20}}
\put(40,50){\line(1,0){50}}
\put(60,20){\line(0,1){90}}
\put(20,60){\line(1,0){50}}
\put(70,60){\line(0,1){70}}
\put(10,70){\line(1,0){20}}
\put(80,110){\line(0,1){30}}
\put(20,80){\line(1,0){100}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){50}}
\put(100,40){\line(0,1){90}}
\put(10,100){\line(1,0){120}}
\put(110,10){\line(0,1){110}}
\put(60,110){\line(1,0){20}}
\put(120,80){\line(0,1){60}}
\put(110,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(70,130){\line(1,0){30}}
\put(140,90){\line(0,1){30}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1231}{}{}
\put(10,50){\line(0,1){90}}
\put(70,10){\line(1,0){40}}
\put(20,40){\line(0,1){30}}
\put(40,20){\line(1,0){40}}
\put(30,60){\line(0,1){30}}
\put(100,30){\line(1,0){40}}
\put(40,20){\line(0,1){50}}
\put(20,40){\line(1,0){110}}
\put(50,50){\line(0,1){60}}
\put(10,50){\line(1,0){40}}
\put(60,90){\line(0,1){30}}
\put(30,60){\line(1,0){70}}
\put(70,10){\line(0,1){100}}
\put(20,70){\line(1,0){20}}
\put(80,20){\line(0,1){110}}
\put(120,80){\line(1,0){20}}
\put(90,120){\line(0,1){20}}
\put(30,90){\line(1,0){30}}
\put(100,30){\line(0,1){30}}
\put(110,100){\line(1,0){20}}
\put(110,10){\line(0,1){90}}
\put(50,110){\line(1,0){20}}
\put(120,80){\line(0,1){50}}
\put(60,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(80,130){\line(1,0){40}}
\put(140,30){\line(0,1){50}}
\put(10,140){\line(1,0){80}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1232}{}{}
\put(10,70){\line(0,1){30}}
\put(40,10){\line(1,0){70}}
\put(20,60){\line(0,1){20}}
\put(100,20){\line(1,0){20}}
\put(30,50){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,10){\line(0,1){50}}
\put(70,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(30,50){\line(1,0){20}}
\put(60,90){\line(0,1){40}}
\put(20,60){\line(1,0){20}}
\put(70,40){\line(0,1){70}}
\put(10,70){\line(1,0){20}}
\put(80,80){\line(0,1){60}}
\put(20,80){\line(1,0){60}}
\put(90,30){\line(0,1){100}}
\put(60,90){\line(1,0){80}}
\put(100,20){\line(0,1){20}}
\put(10,100){\line(1,0){120}}
\put(110,10){\line(0,1){20}}
\put(50,110){\line(1,0){20}}
\put(120,20){\line(0,1){100}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){40}}
\put(60,130){\line(1,0){30}}
\put(140,90){\line(0,1){30}}
\put(80,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1233}{}{}
\put(10,90){\line(0,1){20}}
\put(60,10){\line(1,0){40}}
\put(20,100){\line(0,1){20}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){30}}
\put(100,30){\line(1,0){20}}
\put(40,70){\line(0,1){60}}
\put(110,40){\line(1,0){20}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,10){\line(0,1){60}}
\put(120,60){\line(1,0){20}}
\put(70,80){\line(0,1){50}}
\put(40,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){120}}
\put(10,90){\line(1,0){70}}
\put(100,10){\line(0,1){20}}
\put(20,100){\line(1,0){120}}
\put(110,20){\line(0,1){20}}
\put(10,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(40,130){\line(1,0){30}}
\put(140,60){\line(0,1){40}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1234}{}{}
\put(10,60){\line(0,1){20}}
\put(90,10){\line(1,0){30}}
\put(20,70){\line(0,1){20}}
\put(50,20){\line(1,0){30}}
\put(30,80){\line(0,1){30}}
\put(110,30){\line(1,0){30}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){20}}
\put(50,20){\line(0,1){70}}
\put(70,50){\line(1,0){60}}
\put(60,40){\line(0,1){90}}
\put(10,60){\line(1,0){70}}
\put(70,50){\line(0,1){50}}
\put(20,70){\line(1,0){120}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){20}}
\put(90,10){\line(0,1){100}}
\put(20,90){\line(1,0){30}}
\put(100,120){\line(0,1){20}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){100}}
\put(30,110){\line(1,0){60}}
\put(120,10){\line(0,1){110}}
\put(100,120){\line(1,0){20}}
\put(130,50){\line(0,1){90}}
\put(60,130){\line(1,0){50}}
\put(140,30){\line(0,1){40}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1235}{}{}
\put(10,10){\line(0,1){40}}
\put(10,10){\line(1,0){40}}
\put(20,40){\line(0,1){20}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){80}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){110}}
\put(20,40){\line(1,0){120}}
\put(50,10){\line(0,1){90}}
\put(10,50){\line(1,0){60}}
\put(60,20){\line(0,1){60}}
\put(20,60){\line(1,0){70}}
\put(70,50){\line(0,1){80}}
\put(80,70){\line(1,0){50}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,60){\line(0,1){20}}
\put(120,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(30,100){\line(1,0){20}}
\put(110,110){\line(0,1){20}}
\put(110,110){\line(1,0){20}}
\put(120,90){\line(0,1){30}}
\put(100,120){\line(1,0){20}}
\put(130,70){\line(0,1){40}}
\put(70,130){\line(1,0){40}}
\put(140,40){\line(0,1){50}}
\put(40,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1236}{}{}
\put(10,70){\line(0,1){40}}
\put(80,10){\line(1,0){30}}
\put(20,40){\line(0,1){50}}
\put(30,20){\line(1,0){40}}
\put(30,20){\line(0,1){60}}
\put(60,30){\line(1,0){40}}
\put(40,40){\line(0,1){90}}
\put(20,40){\line(1,0){20}}
\put(50,60){\line(0,1){30}}
\put(120,50){\line(1,0){20}}
\put(60,30){\line(0,1){70}}
\put(50,60){\line(1,0){80}}
\put(70,20){\line(0,1){50}}
\put(10,70){\line(1,0){60}}
\put(80,10){\line(0,1){100}}
\put(30,80){\line(1,0){110}}
\put(90,120){\line(0,1){20}}
\put(20,90){\line(1,0){30}}
\put(100,30){\line(0,1){100}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){110}}
\put(10,110){\line(1,0){70}}
\put(120,50){\line(0,1){50}}
\put(90,120){\line(1,0){20}}
\put(130,60){\line(0,1){80}}
\put(40,130){\line(1,0){60}}
\put(140,50){\line(0,1){30}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1237}{}{}
\put(10,50){\line(0,1){40}}
\put(70,10){\line(1,0){60}}
\put(20,80){\line(0,1){30}}
\put(60,20){\line(1,0){20}}
\put(30,100){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,110){\line(0,1){30}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){80}}
\put(10,50){\line(1,0){120}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,10){\line(0,1){30}}
\put(100,70){\line(1,0){40}}
\put(80,20){\line(0,1){110}}
\put(20,80){\line(1,0){90}}
\put(90,90){\line(0,1){50}}
\put(10,90){\line(1,0){80}}
\put(100,70){\line(0,1){30}}
\put(30,100){\line(1,0){70}}
\put(110,60){\line(0,1){20}}
\put(20,110){\line(1,0){20}}
\put(120,30){\line(0,1){100}}
\put(30,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(80,130){\line(1,0){40}}
\put(140,30){\line(0,1){40}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1238}{}{}
\put(10,70){\line(0,1){30}}
\put(70,10){\line(1,0){40}}
\put(20,60){\line(0,1){20}}
\put(60,20){\line(1,0){40}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){40}}
\put(40,50){\line(0,1){60}}
\put(90,40){\line(1,0){40}}
\put(50,60){\line(0,1){70}}
\put(40,50){\line(1,0){40}}
\put(60,20){\line(0,1){90}}
\put(20,60){\line(1,0){30}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(20,80){\line(1,0){100}}
\put(90,40){\line(0,1){90}}
\put(80,90){\line(1,0){60}}
\put(100,20){\line(0,1){120}}
\put(10,100){\line(1,0){120}}
\put(110,10){\line(0,1){110}}
\put(40,110){\line(1,0){20}}
\put(120,80){\line(0,1){60}}
\put(110,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(50,130){\line(1,0){40}}
\put(140,90){\line(0,1){30}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1239}{}{}
\put(10,40){\line(0,1){50}}
\put(60,10){\line(1,0){60}}
\put(20,80){\line(0,1){20}}
\put(90,20){\line(1,0){40}}
\put(30,90){\line(0,1){20}}
\put(120,30){\line(1,0){20}}
\put(40,100){\line(0,1){40}}
\put(10,40){\line(1,0){120}}
\put(50,70){\line(0,1){40}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){120}}
\put(100,60){\line(1,0){40}}
\put(70,120){\line(0,1){20}}
\put(50,70){\line(1,0){60}}
\put(80,50){\line(0,1){80}}
\put(20,80){\line(1,0){70}}
\put(90,20){\line(0,1){60}}
\put(10,90){\line(1,0){20}}
\put(100,60){\line(0,1){60}}
\put(20,100){\line(1,0){20}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(70,120){\line(1,0){30}}
\put(130,20){\line(0,1){20}}
\put(60,130){\line(1,0){20}}
\put(140,30){\line(0,1){30}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1240}{}{}
\put(10,30){\line(0,1){40}}
\put(90,10){\line(1,0){40}}
\put(20,60){\line(0,1){30}}
\put(120,20){\line(1,0){20}}
\put(30,80){\line(0,1){20}}
\put(10,30){\line(1,0){120}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){50}}
\put(50,100){\line(0,1){30}}
\put(100,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(20,60){\line(1,0){90}}
\put(70,70){\line(0,1){50}}
\put(10,70){\line(1,0){60}}
\put(80,110){\line(0,1){30}}
\put(30,80){\line(1,0){70}}
\put(90,10){\line(0,1){120}}
\put(20,90){\line(1,0){20}}
\put(100,50){\line(0,1){30}}
\put(30,100){\line(1,0){20}}
\put(110,40){\line(0,1){20}}
\put(60,110){\line(1,0){20}}
\put(120,20){\line(0,1){120}}
\put(40,120){\line(1,0){30}}
\put(130,10){\line(0,1){20}}
\put(50,130){\line(1,0){40}}
\put(140,20){\line(0,1){30}}
\put(80,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1241}{}{}
\put(10,20){\line(0,1){40}}
\put(100,10){\line(1,0){30}}
\put(20,50){\line(0,1){30}}
\put(10,20){\line(1,0){110}}
\put(30,70){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,80){\line(0,1){30}}
\put(80,40){\line(1,0){60}}
\put(50,90){\line(0,1){40}}
\put(20,50){\line(1,0){70}}
\put(60,30){\line(0,1){70}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(30,70){\line(1,0){50}}
\put(80,40){\line(0,1){30}}
\put(20,80){\line(1,0){20}}
\put(90,30){\line(0,1){20}}
\put(30,90){\line(1,0){20}}
\put(100,10){\line(0,1){90}}
\put(60,100){\line(1,0){40}}
\put(110,120){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){110}}
\put(110,120){\line(1,0){20}}
\put(130,10){\line(0,1){110}}
\put(50,130){\line(1,0){70}}
\put(140,40){\line(0,1){100}}
\put(110,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1242}{}{}
\put(10,80){\line(0,1){30}}
\put(90,10){\line(1,0){30}}
\put(20,70){\line(0,1){20}}
\put(80,20){\line(1,0){30}}
\put(30,60){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){50}}
\put(30,60){\line(1,0){20}}
\put(70,40){\line(0,1){90}}
\put(20,70){\line(1,0){20}}
\put(80,20){\line(0,1){70}}
\put(10,80){\line(1,0){20}}
\put(90,10){\line(0,1){20}}
\put(20,90){\line(1,0){60}}
\put(100,50){\line(0,1){80}}
\put(60,100){\line(1,0){80}}
\put(110,20){\line(0,1){120}}
\put(10,110){\line(1,0){120}}
\put(120,10){\line(0,1){110}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){30}}
\put(70,130){\line(1,0){30}}
\put(140,100){\line(0,1){20}}
\put(110,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1243}{}{}
\put(10,90){\line(0,1){30}}
\put(110,10){\line(1,0){30}}
\put(20,80){\line(0,1){20}}
\put(80,20){\line(1,0){40}}
\put(30,70){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,50){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,30){\line(0,1){40}}
\put(40,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){90}}
\put(30,70){\line(1,0){20}}
\put(80,20){\line(0,1){80}}
\put(20,80){\line(1,0){20}}
\put(90,60){\line(0,1){80}}
\put(10,90){\line(1,0){20}}
\put(100,30){\line(0,1){100}}
\put(20,100){\line(1,0){60}}
\put(110,10){\line(0,1){30}}
\put(60,110){\line(1,0){80}}
\put(120,20){\line(0,1){100}}
\put(10,120){\line(1,0){110}}
\put(130,40){\line(0,1){90}}
\put(100,130){\line(1,0){30}}
\put(140,10){\line(0,1){100}}
\put(70,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1244}{}{}
\put(10,80){\line(0,1){30}}
\put(50,10){\line(1,0){50}}
\put(20,40){\line(0,1){50}}
\put(40,20){\line(1,0){40}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(20,40){\line(1,0){20}}
\put(50,10){\line(0,1){20}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){20}}
\put(30,60){\line(1,0){40}}
\put(70,60){\line(0,1){40}}
\put(60,70){\line(1,0){80}}
\put(80,20){\line(0,1){60}}
\put(10,80){\line(1,0){70}}
\put(90,50){\line(0,1){90}}
\put(20,90){\line(1,0){120}}
\put(100,10){\line(0,1){120}}
\put(70,100){\line(1,0){60}}
\put(110,120){\line(0,1){20}}
\put(10,110){\line(1,0){110}}
\put(120,110){\line(0,1){20}}
\put(110,120){\line(1,0){20}}
\put(130,100){\line(0,1){20}}
\put(100,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1245}{}{}
\put(10,20){\line(0,1){50}}
\put(30,10){\line(1,0){60}}
\put(20,60){\line(0,1){20}}
\put(10,20){\line(1,0){30}}
\put(30,10){\line(0,1){20}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){80}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){90}}
\put(20,60){\line(1,0){120}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){110}}
\put(80,90){\line(0,1){20}}
\put(20,80){\line(1,0){110}}
\put(90,10){\line(0,1){120}}
\put(80,90){\line(1,0){60}}
\put(100,120){\line(0,1){20}}
\put(70,100){\line(1,0){40}}
\put(110,100){\line(0,1){30}}
\put(50,110){\line(1,0){30}}
\put(120,70){\line(0,1){50}}
\put(100,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(90,130){\line(1,0){20}}
\put(140,60){\line(0,1){30}}
\put(60,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1246}{}{}
\put(10,60){\line(0,1){30}}
\put(60,10){\line(1,0){40}}
\put(20,40){\line(0,1){30}}
\put(30,20){\line(1,0){60}}
\put(30,20){\line(0,1){40}}
\put(50,30){\line(1,0){20}}
\put(40,40){\line(0,1){80}}
\put(20,40){\line(1,0){20}}
\put(50,30){\line(0,1){110}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){70}}
\put(10,60){\line(1,0){20}}
\put(70,30){\line(0,1){90}}
\put(20,70){\line(1,0){80}}
\put(80,50){\line(0,1){90}}
\put(60,80){\line(1,0){80}}
\put(90,20){\line(0,1){110}}
\put(10,90){\line(1,0){120}}
\put(100,10){\line(0,1){60}}
\put(120,100){\line(1,0){20}}
\put(110,50){\line(0,1){60}}
\put(110,110){\line(1,0){20}}
\put(120,100){\line(0,1){30}}
\put(40,120){\line(1,0){30}}
\put(130,90){\line(0,1){20}}
\put(90,130){\line(1,0){30}}
\put(140,80){\line(0,1){20}}
\put(50,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1247}{}{}
\put(10,60){\line(0,1){30}}
\put(60,10){\line(1,0){40}}
\put(20,40){\line(0,1){30}}
\put(30,20){\line(1,0){60}}
\put(30,20){\line(0,1){40}}
\put(50,30){\line(1,0){20}}
\put(40,40){\line(0,1){100}}
\put(20,40){\line(1,0){20}}
\put(50,30){\line(0,1){90}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){70}}
\put(10,60){\line(1,0){20}}
\put(70,30){\line(0,1){110}}
\put(20,70){\line(1,0){80}}
\put(80,50){\line(0,1){70}}
\put(60,80){\line(1,0){80}}
\put(90,20){\line(0,1){110}}
\put(10,90){\line(1,0){120}}
\put(100,10){\line(0,1){60}}
\put(120,100){\line(1,0){20}}
\put(110,50){\line(0,1){60}}
\put(110,110){\line(1,0){20}}
\put(120,100){\line(0,1){30}}
\put(50,120){\line(1,0){30}}
\put(130,90){\line(0,1){20}}
\put(90,130){\line(1,0){30}}
\put(140,80){\line(0,1){20}}
\put(40,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1248}{}{}
\put(10,70){\line(0,1){40}}
\put(60,10){\line(1,0){50}}
\put(20,50){\line(0,1){30}}
\put(50,20){\line(1,0){20}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){30}}
\put(40,50){\line(0,1){50}}
\put(100,40){\line(1,0){20}}
\put(50,20){\line(0,1){50}}
\put(20,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(30,60){\line(1,0){60}}
\put(70,20){\line(0,1){100}}
\put(10,70){\line(1,0){40}}
\put(80,100){\line(0,1){40}}
\put(20,80){\line(1,0){90}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){50}}
\put(100,40){\line(0,1){80}}
\put(40,100){\line(1,0){40}}
\put(110,10){\line(0,1){70}}
\put(10,110){\line(1,0){120}}
\put(120,40){\line(0,1){90}}
\put(70,120){\line(1,0){30}}
\put(130,110){\line(0,1){30}}
\put(120,130){\line(1,0){20}}
\put(140,90){\line(0,1){40}}
\put(80,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1249}{}{}
\put(10,10){\line(0,1){50}}
\put(10,10){\line(1,0){110}}
\put(20,50){\line(0,1){30}}
\put(60,20){\line(1,0){40}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){50}}
\put(90,40){\line(1,0){50}}
\put(50,60){\line(0,1){60}}
\put(20,50){\line(1,0){110}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){40}}
\put(70,30){\line(0,1){100}}
\put(30,70){\line(1,0){60}}
\put(80,120){\line(0,1){20}}
\put(20,80){\line(1,0){20}}
\put(90,40){\line(0,1){30}}
\put(110,90){\line(1,0){30}}
\put(100,20){\line(0,1){90}}
\put(30,100){\line(1,0){30}}
\put(110,90){\line(0,1){40}}
\put(100,110){\line(1,0){20}}
\put(120,10){\line(0,1){100}}
\put(50,120){\line(1,0){30}}
\put(130,50){\line(0,1){90}}
\put(70,130){\line(1,0){40}}
\put(140,40){\line(0,1){50}}
\put(80,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1250}{}{}
\put(10,30){\line(0,1){40}}
\put(60,10){\line(1,0){70}}
\put(20,60){\line(0,1){30}}
\put(120,20){\line(1,0){20}}
\put(30,80){\line(0,1){30}}
\put(10,30){\line(1,0){120}}
\put(40,90){\line(0,1){50}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){70}}
\put(90,50){\line(1,0){50}}
\put(60,10){\line(0,1){110}}
\put(20,60){\line(1,0){90}}
\put(70,70){\line(0,1){60}}
\put(10,70){\line(1,0){60}}
\put(80,40){\line(0,1){80}}
\put(30,80){\line(1,0){60}}
\put(90,50){\line(0,1){30}}
\put(20,90){\line(1,0){20}}
\put(100,100){\line(0,1){40}}
\put(100,100){\line(1,0){20}}
\put(110,60){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){80}}
\put(60,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(70,130){\line(1,0){40}}
\put(140,20){\line(0,1){30}}
\put(40,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1251}{}{}
\put(10,60){\line(0,1){40}}
\put(30,10){\line(1,0){80}}
\put(20,40){\line(0,1){30}}
\put(100,20){\line(1,0){20}}
\put(30,10){\line(0,1){40}}
\put(80,30){\line(1,0){30}}
\put(40,40){\line(0,1){50}}
\put(20,40){\line(1,0){20}}
\put(50,60){\line(0,1){50}}
\put(30,50){\line(1,0){40}}
\put(60,90){\line(0,1){30}}
\put(10,60){\line(1,0){40}}
\put(70,50){\line(0,1){30}}
\put(20,70){\line(1,0){70}}
\put(80,30){\line(0,1){80}}
\put(70,80){\line(1,0){70}}
\put(90,70){\line(0,1){70}}
\put(40,90){\line(1,0){20}}
\put(100,20){\line(0,1){100}}
\put(10,100){\line(1,0){120}}
\put(110,10){\line(0,1){20}}
\put(50,110){\line(1,0){30}}
\put(120,20){\line(0,1){110}}
\put(60,120){\line(1,0){40}}
\put(130,100){\line(0,1){40}}
\put(120,130){\line(1,0){20}}
\put(140,80){\line(0,1){50}}
\put(90,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1252}{}{}
\put(10,30){\line(0,1){50}}
\put(40,10){\line(1,0){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(1,0){40}}
\put(30,20){\line(0,1){50}}
\put(10,30){\line(1,0){30}}
\put(40,10){\line(0,1){20}}
\put(60,40){\line(1,0){20}}
\put(50,60){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(20,60){\line(1,0){30}}
\put(70,20){\line(0,1){30}}
\put(30,70){\line(1,0){110}}
\put(80,40){\line(0,1){80}}
\put(10,80){\line(1,0){80}}
\put(90,80){\line(0,1){60}}
\put(50,90){\line(1,0){80}}
\put(100,10){\line(0,1){110}}
\put(120,100){\line(1,0){20}}
\put(110,50){\line(0,1){80}}
\put(20,110){\line(1,0){40}}
\put(120,100){\line(0,1){40}}
\put(80,120){\line(1,0){20}}
\put(130,90){\line(0,1){40}}
\put(110,130){\line(1,0){20}}
\put(140,70){\line(0,1){30}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1253}{}{}
\put(10,50){\line(0,1){30}}
\put(60,10){\line(1,0){50}}
\put(20,30){\line(0,1){30}}
\put(50,20){\line(1,0){40}}
\put(30,50){\line(0,1){60}}
\put(20,30){\line(1,0){40}}
\put(40,70){\line(0,1){60}}
\put(80,40){\line(1,0){20}}
\put(50,20){\line(0,1){90}}
\put(10,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(20,60){\line(1,0){50}}
\put(70,60){\line(0,1){40}}
\put(40,70){\line(1,0){100}}
\put(80,40){\line(0,1){90}}
\put(10,80){\line(1,0){120}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){50}}
\put(100,40){\line(0,1){100}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){110}}
\put(30,110){\line(1,0){20}}
\put(120,100){\line(0,1){40}}
\put(110,120){\line(1,0){20}}
\put(130,80){\line(0,1){40}}
\put(40,130){\line(1,0){40}}
\put(140,70){\line(0,1){20}}
\put(100,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1254}{}{}
\put(10,70){\line(0,1){50}}
\put(80,10){\line(1,0){30}}
\put(20,50){\line(0,1){40}}
\put(100,20){\line(1,0){20}}
\put(30,30){\line(0,1){50}}
\put(30,30){\line(1,0){40}}
\put(40,50){\line(0,1){80}}
\put(110,40){\line(1,0){30}}
\put(50,120){\line(0,1){20}}
\put(20,50){\line(1,0){20}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){70}}
\put(70,30){\line(0,1){80}}
\put(10,70){\line(1,0){110}}
\put(80,10){\line(0,1){120}}
\put(30,80){\line(1,0){110}}
\put(90,100){\line(0,1){40}}
\put(20,90){\line(1,0){40}}
\put(100,20){\line(0,1){90}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){30}}
\put(70,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(10,120){\line(1,0){40}}
\put(130,60){\line(0,1){40}}
\put(40,130){\line(1,0){40}}
\put(140,40){\line(0,1){40}}
\put(50,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1255}{}{}
\put(10,30){\line(0,1){40}}
\put(80,10){\line(1,0){50}}
\put(20,60){\line(0,1){30}}
\put(120,20){\line(1,0){20}}
\put(30,80){\line(0,1){30}}
\put(10,30){\line(1,0){120}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){40}}
\put(50,110){\line(0,1){20}}
\put(90,50){\line(1,0){50}}
\put(60,40){\line(0,1){80}}
\put(20,60){\line(1,0){90}}
\put(70,70){\line(0,1){70}}
\put(10,70){\line(1,0){60}}
\put(80,10){\line(0,1){120}}
\put(30,80){\line(1,0){60}}
\put(90,50){\line(0,1){30}}
\put(20,90){\line(1,0){20}}
\put(100,40){\line(0,1){60}}
\put(100,100){\line(1,0){20}}
\put(110,60){\line(0,1){80}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){80}}
\put(40,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(50,130){\line(1,0){30}}
\put(140,20){\line(0,1){30}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1256}{}{}
\put(10,50){\line(0,1){30}}
\put(40,10){\line(1,0){50}}
\put(20,40){\line(0,1){20}}
\put(80,20){\line(1,0){30}}
\put(30,30){\line(0,1){20}}
\put(30,30){\line(1,0){20}}
\put(40,10){\line(0,1){30}}
\put(20,40){\line(1,0){20}}
\put(50,30){\line(0,1){60}}
\put(10,50){\line(1,0){20}}
\put(60,70){\line(0,1){50}}
\put(20,60){\line(1,0){80}}
\put(70,90){\line(0,1){50}}
\put(60,70){\line(1,0){80}}
\put(80,20){\line(0,1){100}}
\put(10,80){\line(1,0){120}}
\put(90,10){\line(0,1){100}}
\put(50,90){\line(1,0){20}}
\put(100,60){\line(0,1){70}}
\put(120,100){\line(1,0){20}}
\put(110,20){\line(0,1){90}}
\put(90,110){\line(1,0){20}}
\put(120,100){\line(0,1){40}}
\put(60,120){\line(1,0){20}}
\put(130,80){\line(0,1){50}}
\put(100,130){\line(1,0){30}}
\put(140,70){\line(0,1){30}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1257}{}{}
\put(10,90){\line(0,1){50}}
\put(30,10){\line(1,0){60}}
\put(20,40){\line(0,1){90}}
\put(60,20){\line(1,0){40}}
\put(30,10){\line(0,1){100}}
\put(90,30){\line(1,0){30}}
\put(40,40){\line(0,1){100}}
\put(20,40){\line(1,0){20}}
\put(50,60){\line(0,1){70}}
\put(110,50){\line(1,0){20}}
\put(60,20){\line(0,1){80}}
\put(50,60){\line(1,0){30}}
\put(70,80){\line(0,1){30}}
\put(120,70){\line(1,0){20}}
\put(80,60){\line(0,1){60}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){90}}
\put(100,20){\line(0,1){70}}
\put(60,100){\line(1,0){80}}
\put(110,50){\line(0,1){70}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){40}}
\put(80,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(20,130){\line(1,0){30}}
\put(140,70){\line(0,1){30}}
\put(10,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1258}{}{}
\put(10,30){\line(0,1){40}}
\put(60,10){\line(1,0){50}}
\put(20,60){\line(0,1){30}}
\put(100,20){\line(1,0){20}}
\put(30,80){\line(0,1){30}}
\put(10,30){\line(1,0){100}}
\put(40,90){\line(0,1){50}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){70}}
\put(90,50){\line(1,0){50}}
\put(60,10){\line(0,1){110}}
\put(20,60){\line(1,0){110}}
\put(70,70){\line(0,1){60}}
\put(10,70){\line(1,0){60}}
\put(80,40){\line(0,1){80}}
\put(30,80){\line(1,0){60}}
\put(90,50){\line(0,1){30}}
\put(20,90){\line(1,0){20}}
\put(100,20){\line(0,1){120}}
\put(120,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){80}}
\put(60,120){\line(1,0){20}}
\put(130,60){\line(0,1){70}}
\put(70,130){\line(1,0){60}}
\put(140,50){\line(0,1){50}}
\put(40,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1259}{}{}
\put(10,70){\line(0,1){30}}
\put(60,10){\line(1,0){60}}
\put(20,60){\line(0,1){20}}
\put(40,20){\line(1,0){30}}
\put(30,50){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){40}}
\put(80,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(30,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,20){\line(0,1){70}}
\put(10,70){\line(1,0){20}}
\put(80,40){\line(0,1){70}}
\put(20,80){\line(1,0){80}}
\put(90,30){\line(0,1){100}}
\put(70,90){\line(1,0){70}}
\put(100,80){\line(0,1){60}}
\put(10,100){\line(1,0){120}}
\put(110,40){\line(0,1){90}}
\put(50,110){\line(1,0){30}}
\put(120,10){\line(0,1){110}}
\put(120,120){\line(1,0){20}}
\put(130,100){\line(0,1){40}}
\put(90,130){\line(1,0){20}}
\put(140,90){\line(0,1){30}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1260}{}{}
\put(10,70){\line(0,1){50}}
\put(100,10){\line(1,0){20}}
\put(20,40){\line(0,1){50}}
\put(30,20){\line(1,0){40}}
\put(30,20){\line(0,1){60}}
\put(110,30){\line(1,0){20}}
\put(40,40){\line(0,1){90}}
\put(20,40){\line(1,0){20}}
\put(50,120){\line(0,1){20}}
\put(120,50){\line(1,0){20}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){70}}
\put(70,20){\line(0,1){90}}
\put(10,70){\line(1,0){80}}
\put(80,100){\line(0,1){30}}
\put(30,80){\line(1,0){110}}
\put(90,70){\line(0,1){40}}
\put(20,90){\line(1,0){40}}
\put(100,10){\line(0,1){90}}
\put(80,100){\line(1,0){20}}
\put(110,30){\line(0,1){110}}
\put(70,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(10,120){\line(1,0){40}}
\put(130,30){\line(0,1){30}}
\put(40,130){\line(1,0){40}}
\put(140,50){\line(0,1){30}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1261}{}{}
\put(10,30){\line(0,1){60}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){30}}
\put(20,20){\line(1,0){40}}
\put(30,30){\line(0,1){40}}
\put(10,30){\line(1,0){20}}
\put(40,50){\line(0,1){30}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){100}}
\put(20,50){\line(1,0){20}}
\put(60,20){\line(0,1){110}}
\put(80,60){\line(1,0){20}}
\put(70,10){\line(0,1){60}}
\put(30,70){\line(1,0){40}}
\put(80,60){\line(0,1){40}}
\put(40,80){\line(1,0){100}}
\put(90,40){\line(0,1){50}}
\put(10,90){\line(1,0){80}}
\put(100,60){\line(0,1){60}}
\put(80,100){\line(1,0){50}}
\put(110,110){\line(0,1){30}}
\put(110,110){\line(1,0){30}}
\put(120,10){\line(0,1){110}}
\put(100,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(60,130){\line(1,0){70}}
\put(140,80){\line(0,1){30}}
\put(50,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1262}{}{}
\put(10,70){\line(0,1){30}}
\put(30,10){\line(1,0){80}}
\put(20,30){\line(0,1){50}}
\put(50,20){\line(1,0){40}}
\put(30,10){\line(0,1){40}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){100}}
\put(80,40){\line(1,0){20}}
\put(50,20){\line(0,1){90}}
\put(30,50){\line(1,0){40}}
\put(60,60){\line(0,1){80}}
\put(60,60){\line(1,0){80}}
\put(70,50){\line(0,1){60}}
\put(10,70){\line(1,0){80}}
\put(80,40){\line(0,1){50}}
\put(20,80){\line(1,0){120}}
\put(90,20){\line(0,1){50}}
\put(80,90){\line(1,0){50}}
\put(100,40){\line(0,1){90}}
\put(10,100){\line(1,0){110}}
\put(110,10){\line(0,1){110}}
\put(50,110){\line(1,0){20}}
\put(120,100){\line(0,1){40}}
\put(110,120){\line(1,0){20}}
\put(130,90){\line(0,1){30}}
\put(40,130){\line(1,0){60}}
\put(140,60){\line(0,1){20}}
\put(60,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1263}{}{}
\put(10,90){\line(0,1){30}}
\put(100,10){\line(1,0){40}}
\put(20,80){\line(0,1){20}}
\put(40,20){\line(1,0){70}}
\put(30,40){\line(0,1){50}}
\put(100,30){\line(1,0){20}}
\put(40,20){\line(0,1){30}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){80}}
\put(90,60){\line(1,0){40}}
\put(70,80){\line(0,1){60}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(20,80){\line(1,0){50}}
\put(90,60){\line(0,1){70}}
\put(10,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(20,100){\line(1,0){90}}
\put(110,20){\line(0,1){80}}
\put(80,110){\line(1,0){60}}
\put(120,30){\line(0,1){110}}
\put(10,120){\line(1,0){120}}
\put(130,60){\line(0,1){60}}
\put(60,130){\line(1,0){30}}
\put(140,10){\line(0,1){100}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1264}{}{}
\put(10,40){\line(0,1){40}}
\put(50,10){\line(1,0){60}}
\put(20,60){\line(0,1){50}}
\put(40,20){\line(1,0){40}}
\put(30,30){\line(0,1){40}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){20}}
\put(10,40){\line(1,0){30}}
\put(50,10){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,60){\line(0,1){30}}
\put(20,60){\line(1,0){40}}
\put(70,50){\line(0,1){60}}
\put(30,70){\line(1,0){110}}
\put(80,20){\line(0,1){100}}
\put(10,80){\line(1,0){80}}
\put(90,80){\line(0,1){60}}
\put(60,90){\line(1,0){70}}
\put(100,50){\line(0,1){70}}
\put(120,100){\line(1,0){20}}
\put(110,10){\line(0,1){120}}
\put(20,110){\line(1,0){50}}
\put(120,100){\line(0,1){40}}
\put(80,120){\line(1,0){20}}
\put(130,90){\line(0,1){40}}
\put(110,130){\line(1,0){20}}
\put(140,70){\line(0,1){30}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1265}{}{}
\put(10,10){\line(0,1){90}}
\put(10,10){\line(1,0){90}}
\put(20,90){\line(0,1){20}}
\put(90,20){\line(1,0){30}}
\put(30,80){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,40){\line(0,1){50}}
\put(40,40){\line(1,0){30}}
\put(50,80){\line(0,1){50}}
\put(110,50){\line(1,0){20}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){20}}
\put(70,40){\line(0,1){80}}
\put(120,70){\line(1,0){20}}
\put(80,60){\line(0,1){80}}
\put(30,80){\line(1,0){20}}
\put(90,20){\line(0,1){110}}
\put(20,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(10,100){\line(1,0){20}}
\put(110,50){\line(0,1){90}}
\put(20,110){\line(1,0){110}}
\put(120,20){\line(0,1){50}}
\put(70,120){\line(1,0){70}}
\put(130,50){\line(0,1){60}}
\put(50,130){\line(1,0){40}}
\put(140,70){\line(0,1){50}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1266}{}{}
\put(10,90){\line(0,1){30}}
\put(90,10){\line(1,0){50}}
\put(20,80){\line(0,1){20}}
\put(80,20){\line(1,0){40}}
\put(30,70){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,50){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,30){\line(0,1){40}}
\put(40,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){90}}
\put(30,70){\line(1,0){20}}
\put(80,20){\line(0,1){80}}
\put(20,80){\line(1,0){20}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){20}}
\put(100,60){\line(0,1){70}}
\put(20,100){\line(1,0){60}}
\put(110,40){\line(0,1){100}}
\put(60,110){\line(1,0){80}}
\put(120,20){\line(0,1){100}}
\put(10,120){\line(1,0){110}}
\put(130,40){\line(0,1){90}}
\put(100,130){\line(1,0){30}}
\put(140,10){\line(0,1){100}}
\put(70,140){\line(1,0){40}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1267}{}{}
\put(10,10){\line(0,1){40}}
\put(10,10){\line(1,0){70}}
\put(20,30){\line(0,1){50}}
\put(60,20){\line(1,0){30}}
\put(30,40){\line(0,1){60}}
\put(20,30){\line(1,0){30}}
\put(40,80){\line(0,1){30}}
\put(30,40){\line(1,0){110}}
\put(50,30){\line(0,1){40}}
\put(10,50){\line(1,0){120}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){70}}
\put(70,60){\line(0,1){80}}
\put(50,70){\line(1,0){70}}
\put(80,10){\line(0,1){100}}
\put(20,80){\line(1,0){20}}
\put(90,20){\line(0,1){110}}
\put(110,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(30,100){\line(1,0){30}}
\put(110,90){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,70){\line(0,1){50}}
\put(100,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(90,130){\line(1,0){20}}
\put(140,40){\line(0,1){20}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1268}{}{}
\put(10,20){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){30}}
\put(10,20){\line(1,0){20}}
\put(30,20){\line(0,1){50}}
\put(90,30){\line(1,0){20}}
\put(40,50){\line(0,1){30}}
\put(20,40){\line(1,0){40}}
\put(50,70){\line(0,1){60}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(100,60){\line(1,0){20}}
\put(70,50){\line(0,1){90}}
\put(30,70){\line(1,0){20}}
\put(80,80){\line(0,1){40}}
\put(40,80){\line(1,0){40}}
\put(90,30){\line(0,1){100}}
\put(60,90){\line(1,0){80}}
\put(100,10){\line(0,1){50}}
\put(10,100){\line(1,0){120}}
\put(110,30){\line(0,1){80}}
\put(110,110){\line(1,0){30}}
\put(120,60){\line(0,1){60}}
\put(80,120){\line(1,0){40}}
\put(130,100){\line(0,1){40}}
\put(50,130){\line(1,0){40}}
\put(140,90){\line(0,1){20}}
\put(70,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1269}{}{}
\put(10,50){\line(0,1){20}}
\put(110,10){\line(1,0){20}}
\put(20,40){\line(0,1){20}}
\put(40,20){\line(1,0){30}}
\put(30,50){\line(0,1){90}}
\put(50,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(20,40){\line(1,0){70}}
\put(50,30){\line(0,1){100}}
\put(10,50){\line(1,0){20}}
\put(60,110){\line(0,1){30}}
\put(20,60){\line(1,0){120}}
\put(70,20){\line(0,1){80}}
\put(10,70){\line(1,0){110}}
\put(80,90){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,40){\line(0,1){60}}
\put(80,90){\line(1,0){30}}
\put(100,30){\line(0,1){50}}
\put(70,100){\line(1,0){20}}
\put(110,10){\line(0,1){80}}
\put(40,110){\line(1,0){20}}
\put(120,70){\line(0,1){60}}
\put(80,120){\line(1,0){60}}
\put(130,10){\line(0,1){70}}
\put(50,130){\line(1,0){70}}
\put(140,60){\line(0,1){60}}
\put(30,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1270}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){50}}
\put(20,60){\line(0,1){50}}
\put(40,20){\line(1,0){50}}
\put(30,40){\line(0,1){40}}
\put(80,30){\line(1,0){30}}
\put(40,20){\line(0,1){40}}
\put(30,40){\line(1,0){40}}
\put(50,70){\line(0,1){20}}
\put(100,50){\line(1,0){20}}
\put(60,80){\line(0,1){40}}
\put(20,60){\line(1,0){20}}
\put(70,40){\line(0,1){100}}
\put(50,70){\line(1,0){60}}
\put(80,10){\line(0,1){20}}
\put(30,80){\line(1,0){30}}
\put(90,20){\line(0,1){80}}
\put(50,90){\line(1,0){90}}
\put(100,50){\line(0,1){90}}
\put(10,100){\line(1,0){80}}
\put(110,30){\line(0,1){40}}
\put(20,110){\line(1,0){120}}
\put(120,50){\line(0,1){80}}
\put(60,120){\line(1,0){70}}
\put(130,10){\line(0,1){110}}
\put(10,130){\line(1,0){110}}
\put(140,90){\line(0,1){20}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1271}{}{}
\put(10,40){\line(0,1){30}}
\put(70,10){\line(1,0){70}}
\put(20,60){\line(0,1){20}}
\put(60,20){\line(1,0){50}}
\put(30,70){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){110}}
\put(50,110){\line(0,1){30}}
\put(80,50){\line(1,0){60}}
\put(60,20){\line(0,1){100}}
\put(20,60){\line(1,0){70}}
\put(70,10){\line(0,1){80}}
\put(10,70){\line(1,0){20}}
\put(80,50){\line(0,1){50}}
\put(20,80){\line(1,0){20}}
\put(90,60){\line(0,1){50}}
\put(30,90){\line(1,0){40}}
\put(100,30){\line(0,1){70}}
\put(80,100){\line(1,0){20}}
\put(110,20){\line(0,1){110}}
\put(50,110){\line(1,0){40}}
\put(120,40){\line(0,1){100}}
\put(40,120){\line(1,0){20}}
\put(130,30){\line(0,1){100}}
\put(110,130){\line(1,0){20}}
\put(140,10){\line(0,1){40}}
\put(50,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1272}{}{}
\put(10,50){\line(0,1){30}}
\put(60,10){\line(1,0){50}}
\put(20,70){\line(0,1){50}}
\put(100,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(110,30){\line(1,0){20}}
\put(40,120){\line(0,1){20}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){90}}
\put(10,50){\line(1,0){110}}
\put(60,10){\line(0,1){80}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(20,70){\line(1,0){120}}
\put(80,40){\line(0,1){70}}
\put(10,80){\line(1,0){80}}
\put(90,80){\line(0,1){60}}
\put(60,90){\line(1,0){80}}
\put(100,20){\line(0,1){90}}
\put(30,100){\line(1,0){40}}
\put(110,10){\line(0,1){20}}
\put(80,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(30,130){\line(1,0){20}}
\put(140,70){\line(0,1){20}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1273}{}{}
\put(10,10){\line(0,1){40}}
\put(10,10){\line(1,0){40}}
\put(20,30){\line(0,1){50}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){90}}
\put(20,30){\line(1,0){50}}
\put(40,40){\line(0,1){100}}
\put(40,40){\line(1,0){100}}
\put(50,10){\line(0,1){100}}
\put(10,50){\line(1,0){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(1,0){60}}
\put(70,30){\line(0,1){30}}
\put(120,70){\line(1,0){20}}
\put(80,50){\line(0,1){80}}
\put(20,80){\line(1,0){40}}
\put(90,120){\line(0,1){20}}
\put(110,90){\line(1,0){20}}
\put(100,100){\line(0,1){30}}
\put(100,100){\line(1,0){20}}
\put(110,90){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,70){\line(0,1){30}}
\put(90,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(80,130){\line(1,0){20}}
\put(140,40){\line(0,1){30}}
\put(40,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1274}{}{}
\put(10,10){\line(0,1){50}}
\put(10,10){\line(1,0){100}}
\put(20,50){\line(0,1){30}}
\put(40,20){\line(1,0){20}}
\put(30,70){\line(0,1){50}}
\put(100,30){\line(1,0){30}}
\put(40,20){\line(0,1){80}}
\put(90,40){\line(1,0){50}}
\put(50,80){\line(0,1){50}}
\put(20,50){\line(1,0){100}}
\put(60,20){\line(0,1){100}}
\put(10,60){\line(1,0){70}}
\put(70,100){\line(0,1){40}}
\put(30,70){\line(1,0){60}}
\put(80,60){\line(0,1){70}}
\put(20,80){\line(1,0){30}}
\put(90,40){\line(0,1){30}}
\put(100,90){\line(1,0){40}}
\put(100,30){\line(0,1){60}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){100}}
\put(110,110){\line(1,0){20}}
\put(120,50){\line(0,1){90}}
\put(30,120){\line(1,0){30}}
\put(130,30){\line(0,1){80}}
\put(50,130){\line(1,0){30}}
\put(140,40){\line(0,1){50}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1275}{}{}
\put(10,70){\line(0,1){40}}
\put(50,10){\line(1,0){80}}
\put(20,40){\line(0,1){50}}
\put(70,20){\line(1,0){30}}
\put(30,80){\line(0,1){60}}
\put(80,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(20,40){\line(1,0){20}}
\put(50,10){\line(0,1){80}}
\put(120,50){\line(1,0){20}}
\put(60,60){\line(0,1){70}}
\put(60,60){\line(1,0){70}}
\put(70,20){\line(0,1){80}}
\put(10,70){\line(1,0){80}}
\put(80,30){\line(0,1){90}}
\put(30,80){\line(1,0){110}}
\put(90,70){\line(0,1){70}}
\put(20,90){\line(1,0){30}}
\put(100,20){\line(0,1){100}}
\put(70,100){\line(1,0){50}}
\put(110,30){\line(0,1){100}}
\put(10,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(80,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(60,130){\line(1,0){50}}
\put(140,50){\line(0,1){30}}
\put(30,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1276}{}{}
\put(10,50){\line(0,1){30}}
\put(50,10){\line(1,0){30}}
\put(20,40){\line(0,1){20}}
\put(30,20){\line(1,0){30}}
\put(30,20){\line(0,1){30}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){60}}
\put(20,40){\line(1,0){30}}
\put(50,10){\line(0,1){30}}
\put(10,50){\line(1,0){20}}
\put(60,20){\line(0,1){70}}
\put(20,60){\line(1,0){70}}
\put(70,30){\line(0,1){110}}
\put(80,70){\line(1,0){60}}
\put(80,10){\line(0,1){60}}
\put(10,80){\line(1,0){120}}
\put(90,60){\line(0,1){70}}
\put(40,90){\line(1,0){20}}
\put(100,120){\line(0,1){20}}
\put(120,100){\line(1,0){20}}
\put(110,110){\line(0,1){20}}
\put(110,110){\line(1,0){20}}
\put(120,100){\line(0,1){20}}
\put(100,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(90,130){\line(1,0){20}}
\put(140,70){\line(0,1){30}}
\put(70,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1277}{}{}
\put(10,70){\line(0,1){30}}
\put(70,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(50,20){\line(1,0){30}}
\put(30,40){\line(0,1){30}}
\put(110,30){\line(1,0){20}}
\put(40,50){\line(0,1){60}}
\put(30,40){\line(1,0){30}}
\put(50,20){\line(0,1){40}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(20,60){\line(1,0){30}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){20}}
\put(80,20){\line(0,1){70}}
\put(20,80){\line(1,0){70}}
\put(90,80){\line(0,1){60}}
\put(80,90){\line(1,0){60}}
\put(100,10){\line(0,1){110}}
\put(10,100){\line(1,0){110}}
\put(110,30){\line(0,1){100}}
\put(40,110){\line(1,0){20}}
\put(120,100){\line(0,1){40}}
\put(100,120){\line(1,0){30}}
\put(130,30){\line(0,1){90}}
\put(110,130){\line(1,0){30}}
\put(140,90){\line(0,1){40}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1278}{}{}
\put(10,70){\line(0,1){30}}
\put(70,10){\line(1,0){30}}
\put(20,60){\line(0,1){20}}
\put(60,20){\line(1,0){20}}
\put(30,50){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){20}}
\put(30,50){\line(1,0){20}}
\put(60,20){\line(0,1){20}}
\put(20,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){20}}
\put(80,20){\line(0,1){70}}
\put(20,80){\line(1,0){70}}
\put(90,80){\line(0,1){60}}
\put(80,90){\line(1,0){60}}
\put(100,10){\line(0,1){120}}
\put(10,100){\line(1,0){120}}
\put(110,120){\line(0,1){20}}
\put(120,110){\line(1,0){20}}
\put(120,110){\line(0,1){20}}
\put(110,120){\line(1,0){20}}
\put(130,100){\line(0,1){20}}
\put(100,130){\line(1,0){20}}
\put(140,90){\line(0,1){20}}
\put(90,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1279}{}{}
\put(10,80){\line(0,1){30}}
\put(70,10){\line(1,0){30}}
\put(20,70){\line(0,1){20}}
\put(60,20){\line(1,0){20}}
\put(30,60){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,50){\line(0,1){20}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){20}}
\put(40,50){\line(1,0){20}}
\put(60,20){\line(0,1){30}}
\put(30,60){\line(1,0){20}}
\put(70,10){\line(0,1){30}}
\put(20,70){\line(1,0){20}}
\put(80,20){\line(0,1){80}}
\put(10,80){\line(1,0){20}}
\put(90,90){\line(0,1){50}}
\put(20,90){\line(1,0){70}}
\put(100,10){\line(0,1){110}}
\put(80,100){\line(1,0){60}}
\put(110,30){\line(0,1){100}}
\put(10,110){\line(1,0){110}}
\put(120,110){\line(0,1){30}}
\put(100,120){\line(1,0){30}}
\put(130,30){\line(0,1){90}}
\put(110,130){\line(1,0){30}}
\put(140,100){\line(0,1){30}}
\put(90,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1280}{}{}
\put(10,10){\line(0,1){30}}
\put(10,10){\line(1,0){110}}
\put(20,30){\line(0,1){60}}
\put(100,20){\line(1,0){40}}
\put(30,60){\line(0,1){60}}
\put(20,30){\line(1,0){110}}
\put(40,50){\line(0,1){40}}
\put(10,40){\line(1,0){70}}
\put(50,100){\line(0,1){30}}
\put(40,50){\line(1,0){50}}
\put(60,120){\line(0,1){20}}
\put(30,60){\line(1,0){40}}
\put(70,60){\line(0,1){50}}
\put(80,70){\line(1,0){20}}
\put(80,40){\line(0,1){30}}
\put(110,80){\line(1,0){30}}
\put(90,50){\line(0,1){50}}
\put(20,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){40}}
\put(110,80){\line(0,1){50}}
\put(70,110){\line(1,0){50}}
\put(120,10){\line(0,1){100}}
\put(30,120){\line(1,0){30}}
\put(130,30){\line(0,1){110}}
\put(50,130){\line(1,0){60}}
\put(140,20){\line(0,1){60}}
\put(60,140){\line(1,0){70}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1281}{}{}
\put(10,40){\line(0,1){20}}
\put(40,10){\line(1,0){100}}
\put(20,50){\line(0,1){20}}
\put(60,20){\line(1,0){40}}
\put(30,60){\line(0,1){80}}
\put(50,30){\line(1,0){40}}
\put(40,10){\line(0,1){90}}
\put(10,40){\line(1,0){120}}
\put(50,30){\line(0,1){90}}
\put(20,50){\line(1,0){120}}
\put(60,20){\line(0,1){90}}
\put(10,60){\line(1,0){20}}
\put(70,90){\line(0,1){40}}
\put(20,70){\line(1,0){100}}
\put(80,120){\line(0,1){20}}
\put(110,80){\line(1,0){20}}
\put(90,30){\line(0,1){80}}
\put(70,90){\line(1,0){50}}
\put(100,20){\line(0,1){80}}
\put(40,100){\line(1,0){60}}
\put(110,80){\line(0,1){50}}
\put(60,110){\line(1,0){30}}
\put(120,70){\line(0,1){20}}
\put(50,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(70,130){\line(1,0){40}}
\put(140,10){\line(0,1){40}}
\put(30,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1282}{}{}
\put(10,60){\line(0,1){30}}
\put(50,10){\line(1,0){50}}
\put(20,80){\line(0,1){30}}
\put(90,20){\line(1,0){40}}
\put(30,70){\line(0,1){30}}
\put(80,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){40}}
\put(50,10){\line(0,1){100}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){70}}
\put(10,60){\line(1,0){80}}
\put(70,40){\line(0,1){90}}
\put(30,70){\line(1,0){100}}
\put(80,30){\line(0,1){110}}
\put(20,80){\line(1,0){120}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){30}}
\put(100,10){\line(0,1){20}}
\put(30,100){\line(1,0){110}}
\put(110,40){\line(0,1){100}}
\put(20,110){\line(1,0){30}}
\put(120,50){\line(0,1){80}}
\put(40,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(70,130){\line(1,0){50}}
\put(140,80){\line(0,1){20}}
\put(80,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1283}{}{}
\put(10,20){\line(0,1){40}}
\put(40,10){\line(1,0){40}}
\put(20,50){\line(0,1){20}}
\put(10,20){\line(1,0){40}}
\put(30,30){\line(0,1){70}}
\put(30,30){\line(1,0){30}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){90}}
\put(50,20){\line(0,1){80}}
\put(20,50){\line(1,0){120}}
\put(60,30){\line(0,1){50}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){80}}
\put(20,70){\line(1,0){110}}
\put(80,10){\line(0,1){120}}
\put(60,80){\line(1,0){60}}
\put(90,120){\line(0,1){20}}
\put(110,90){\line(1,0){30}}
\put(100,110){\line(0,1){20}}
\put(30,100){\line(1,0){20}}
\put(110,90){\line(0,1){30}}
\put(100,110){\line(1,0){20}}
\put(120,80){\line(0,1){30}}
\put(90,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(80,130){\line(1,0){20}}
\put(140,50){\line(0,1){40}}
\put(70,140){\line(1,0){20}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1284}{}{}
\put(10,60){\line(0,1){80}}
\put(60,10){\line(1,0){20}}
\put(20,20){\line(0,1){80}}
\put(20,20){\line(1,0){30}}
\put(30,40){\line(0,1){90}}
\put(110,30){\line(1,0){20}}
\put(40,100){\line(0,1){40}}
\put(30,40){\line(1,0){60}}
\put(50,20){\line(0,1){60}}
\put(70,50){\line(1,0){70}}
\put(60,10){\line(0,1){110}}
\put(10,60){\line(1,0){110}}
\put(70,50){\line(0,1){80}}
\put(100,70){\line(1,0){30}}
\put(80,10){\line(0,1){70}}
\put(50,80){\line(1,0){30}}
\put(90,40){\line(0,1){70}}
\put(110,90){\line(1,0){30}}
\put(100,70){\line(0,1){50}}
\put(20,100){\line(1,0){20}}
\put(110,30){\line(0,1){60}}
\put(90,110){\line(1,0){30}}
\put(120,60){\line(0,1){50}}
\put(60,120){\line(1,0){40}}
\put(130,30){\line(0,1){40}}
\put(30,130){\line(1,0){40}}
\put(140,50){\line(0,1){40}}
\put(10,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1285}{}{}
\put(10,70){\line(0,1){30}}
\put(40,10){\line(1,0){50}}
\put(20,60){\line(0,1){20}}
\put(30,20){\line(1,0){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(1,0){20}}
\put(40,10){\line(0,1){20}}
\put(80,40){\line(1,0){30}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){20}}
\put(60,30){\line(0,1){30}}
\put(20,60){\line(1,0){40}}
\put(70,50){\line(0,1){90}}
\put(10,70){\line(1,0){20}}
\put(80,40){\line(0,1){50}}
\put(20,80){\line(1,0){80}}
\put(90,10){\line(0,1){110}}
\put(80,90){\line(1,0){60}}
\put(100,80){\line(0,1){50}}
\put(10,100){\line(1,0){120}}
\put(110,40){\line(0,1){80}}
\put(120,110){\line(1,0){20}}
\put(120,110){\line(0,1){30}}
\put(90,120){\line(1,0){20}}
\put(130,100){\line(0,1){30}}
\put(100,130){\line(1,0){30}}
\put(140,90){\line(0,1){20}}
\put(70,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1286}{}{}
\put(10,80){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,70){\line(0,1){20}}
\put(60,20){\line(1,0){30}}
\put(30,60){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){20}}
\put(30,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(20,70){\line(1,0){20}}
\put(80,50){\line(0,1){50}}
\put(10,80){\line(1,0){20}}
\put(90,20){\line(0,1){110}}
\put(20,90){\line(1,0){80}}
\put(100,90){\line(0,1){50}}
\put(80,100){\line(1,0){60}}
\put(110,50){\line(0,1){80}}
\put(10,110){\line(1,0){120}}
\put(120,10){\line(0,1){110}}
\put(120,120){\line(1,0){20}}
\put(130,110){\line(0,1){30}}
\put(90,130){\line(1,0){20}}
\put(140,100){\line(0,1){20}}
\put(100,140){\line(1,0){30}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1287}{}{}
\put(10,60){\line(0,1){20}}
\put(80,10){\line(1,0){30}}
\put(20,50){\line(0,1){20}}
\put(70,20){\line(1,0){50}}
\put(30,40){\line(0,1){20}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){20}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){100}}
\put(20,50){\line(1,0){20}}
\put(60,30){\line(0,1){70}}
\put(10,60){\line(1,0){20}}
\put(70,20){\line(0,1){90}}
\put(20,70){\line(1,0){120}}
\put(80,10){\line(0,1){110}}
\put(10,80){\line(1,0){120}}
\put(90,90){\line(0,1){40}}
\put(90,90){\line(1,0){50}}
\put(100,120){\line(0,1){20}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){100}}
\put(70,110){\line(1,0){40}}
\put(120,20){\line(0,1){80}}
\put(80,120){\line(1,0){20}}
\put(130,80){\line(0,1){50}}
\put(90,130){\line(1,0){40}}
\put(140,70){\line(0,1){20}}
\put(50,140){\line(1,0){50}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\knum{12}{a}{1288}{}{}
\put(10,80){\line(0,1){60}}
\put(30,10){\line(1,0){50}}
\put(20,50){\line(0,1){50}}
\put(70,20){\line(1,0){20}}
\put(30,10){\line(0,1){110}}
\put(80,30){\line(1,0){40}}
\put(40,90){\line(0,1){40}}
\put(60,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(20,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){120}}
\put(120,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){120}}
\put(90,20){\line(0,1){80}}
\put(40,90){\line(1,0){100}}
\put(100,40){\line(0,1){90}}
\put(20,100){\line(1,0){70}}
\put(110,60){\line(0,1){50}}
\put(60,110){\line(1,0){50}}
\put(120,30){\line(0,1){40}}
\put(30,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(40,130){\line(1,0){60}}
\put(140,70){\line(0,1){20}}
\put(10,140){\line(1,0){60}}
\end{picture} \
\begin{picture}(140,160)(0,0)
\end{picture}
